Small defects reconstruction in waveguides from multifrequency one-side scattering data

Localization and reconstruction of small defects in acoustic or electromagnetic waveguides is of crucial interest in nondestructive evaluation of structures. The aim of this work is to present a new multi-frequency inversion method to reconstruct small defects in a 2D waveguide. Given one-side multi-frequency wave field measurements of propagating modes, we use a Born approximation to provide a L2-stable reconstruction of three types of defects: a local perturbation inside the waveguide, a bending of the waveguide, and a localized defect in the geometry of the waveguide. This method is based on a mode-by-mode spacial Fourier inversion from the available partial data in the Fourier domain. Indeed, in the available data, some high and low spatial frequency information on the defect are missing. We overcome this issue using both a compact support hypothesis and a minimal smoothness hypothesis on the defects. We also provide a suitable numerical method for efficient reconstruction of such defects and we discuss its applications and limits.

==> cutbfcut.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.495in,
height=2.345in,
at={(0in,3in)},
scale only axis,
xmin=0.5,
xmax=1.5,
ymin=-0.02,
ymax=0.04,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\omega_0=\pi$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.5	-0\\
0.504	-0\\
0.508	-0\\
0.512	-0\\
0.516	-0\\
0.52	-0\\
0.524	-0\\
0.528	-0\\
0.532	-0\\
0.536	-0\\
0.54	-0\\
0.544	-0\\
0.548	-0\\
0.552	-0\\
0.556	-0\\
0.56	-0\\
0.564	-0\\
0.568	-0\\
0.572	-0\\
0.576	-0\\
0.58	-0\\
0.584	-0\\
0.588	-0\\
0.592	-0\\
0.596	-0\\
0.6	-0\\
0.604	-0\\
0.608	-0\\
0.612	-0\\
0.616	-0\\
0.62	-0\\
0.624	-0\\
0.628	-0\\
0.632	-0\\
0.636	-0\\
0.64	-0\\
0.644	-0\\
0.648	-0\\
0.652	-0\\
0.656	-0\\
0.66	-0\\
0.664	-0\\
0.668	-0\\
0.672	-0\\
0.676	-0\\
0.68	-0\\
0.684	-0\\
0.688	-0\\
0.692	-0\\
0.696	-0\\
0.7	-0\\
0.704	-0\\
0.708	-0\\
0.712	-0\\
0.716	-0\\
0.72	-0\\
0.724	-0\\
0.728	-0\\
0.732	-0\\
0.736	-0\\
0.74	-0\\
0.744	-0\\
0.748	-0\\
0.752	-0\\
0.756	-0\\
0.76	-0\\
0.764	-0\\
0.768	-0\\
0.772	-0\\
0.776	-0\\
0.78	-0\\
0.784	-0\\
0.788	-0\\
0.792	-0\\
0.796	-0\\
0.8	0\\
0.804	0.001584\\
0.808	0.003136\\
0.812	0.004656\\
0.816	0.006144\\
0.82	0.0076\\
0.824	0.00902400000000001\\
0.828	0.010416\\
0.832	0.011776\\
0.836	0.013104\\
0.84	0.0144\\
0.844	0.015664\\
0.848	0.016896\\
0.852	0.018096\\
0.856	0.019264\\
0.86	0.0204\\
0.864	0.021504\\
0.868	0.022576\\
0.872	0.023616\\
0.876	0.024624\\
0.88	0.0256\\
0.884	0.026544\\
0.888	0.027456\\
0.892	0.028336\\
0.896	0.029184\\
0.9	0.03\\
0.904	0.030784\\
0.908	0.031536\\
0.912	0.032256\\
0.916	0.032944\\
0.92	0.0336\\
0.924	0.034224\\
0.928	0.034816\\
0.932	0.035376\\
0.936	0.035904\\
0.94	0.0364\\
0.944	0.036864\\
0.948	0.037296\\
0.952	0.037696\\
0.956	0.038064\\
0.96	0.0384\\
0.964	0.038704\\
0.968	0.038976\\
0.972	0.039216\\
0.976	0.039424\\
0.98	0.0396\\
0.984	0.039744\\
0.988	0.039856\\
0.992	0.039936\\
0.996	0.039984\\
1	0.04\\
1.004	0.039984\\
1.008	0.039936\\
1.012	0.039856\\
1.016	0.039744\\
1.02	0.0396\\
1.024	0.039424\\
1.028	0.039216\\
1.032	0.038976\\
1.036	0.038704\\
1.04	0.0384\\
1.044	0.038064\\
1.048	0.037696\\
1.052	0.037296\\
1.056	0.036864\\
1.06	0.0364\\
1.064	0.035904\\
1.068	0.035376\\
1.072	0.034816\\
1.076	0.034224\\
1.08	0.0336\\
1.084	0.032944\\
1.088	0.032256\\
1.092	0.031536\\
1.096	0.030784\\
1.1	0.03\\
1.104	0.029184\\
1.108	0.028336\\
1.112	0.027456\\
1.116	0.026544\\
1.12	0.0256\\
1.124	0.024624\\
1.128	0.023616\\
1.132	0.022576\\
1.136	0.021504\\
1.14	0.0203999999999999\\
1.144	0.0192639999999999\\
1.148	0.0180959999999999\\
1.152	0.0168959999999999\\
1.156	0.0156639999999999\\
1.16	0.0143999999999999\\
1.164	0.0131039999999999\\
1.168	0.0117759999999999\\
1.172	0.0104159999999999\\
1.176	0.00902399999999993\\
1.18	0.00759999999999992\\
1.184	0.00614399999999992\\
1.188	0.004656\\
1.192	0.003136\\
1.196	0.001584\\
1.2	0\\
1.204	-0\\
1.208	-0\\
1.212	-0\\
1.216	-0\\
1.22	-0\\
1.224	-0\\
1.228	-0\\
1.232	-0\\
1.236	-0\\
1.24	-0\\
1.244	-0\\
1.248	-0\\
1.252	-0\\
1.256	-0\\
1.26	-0\\
1.264	-0\\
1.268	-0\\
1.272	-0\\
1.276	-0\\
1.28	-0\\
1.284	-0\\
1.288	-0\\
1.292	-0\\
1.296	-0\\
1.3	-0\\
1.304	-0\\
1.308	-0\\
1.312	-0\\
1.316	-0\\
1.32	-0\\
1.324	-0\\
1.328	-0\\
1.332	-0\\
1.336	-0\\
1.34	-0\\
1.344	-0\\
1.348	-0\\
1.352	-0\\
1.356	-0\\
1.36	-0\\
1.364	-0\\
1.368	-0\\
1.372	-0\\
1.376	-0\\
1.38	-0\\
1.384	-0\\
1.388	-0\\
1.392	-0\\
1.396	-0\\
1.4	-0\\
1.404	-0\\
1.408	-0\\
1.412	-0\\
1.416	-0\\
1.42	-0\\
1.424	-0\\
1.428	-0\\
1.432	-0\\
1.436	-0\\
1.44	-0\\
1.444	-0\\
1.448	-0\\
1.452	-0\\
1.456	-0\\
1.46	-0\\
1.464	-0\\
1.468	-0\\
1.472	-0\\
1.476	-0\\
1.48	-0\\
1.484	-0\\
1.488	-0\\
1.492	-0\\
1.496	-0\\
1.5	-0\\
};
\addlegendentry{$f$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.5	1.95568076358352e-05\\
0.504	2.44410911639737e-05\\
0.508	3.03881965357304e-05\\
0.512	3.46425988812274e-05\\
0.516	3.54439623751201e-05\\
0.52	3.19268375264654e-05\\
0.524	2.39965835213162e-05\\
0.528	1.21878400757028e-05\\
0.532	-2.48780667830959e-06\\
0.536	-1.86982293033084e-05\\
0.54	-3.4944640344342e-05\\
0.544	-4.9706721751902e-05\\
0.548	-6.15733579739354e-05\\
0.552	-6.93541119460476e-05\\
0.556	-7.2167542793037e-05\\
0.56	-6.95035673312454e-05\\
0.564	-6.12582745838568e-05\\
0.568	-4.77408668805899e-05\\
0.572	-2.96536710439997e-05\\
0.576	-8.04738415771464e-06\\
0.58	1.57451640384946e-05\\
0.584	4.01924876023887e-05\\
0.588	6.36601533340276e-05\\
0.592	8.45131916168375e-05\\
0.596	0.000101219417780269\\
0.6	0.000112447888556788\\
0.604	0.000117157010670396\\
0.608	0.000114667373797411\\
0.612	0.000104715171498784\\
0.616	8.74830633962097e-05\\
0.62	6.36064726073148e-05\\
0.624	3.41545502833066e-05\\
0.628	5.8631588410984e-07\\
0.632	-3.53162617664957e-05\\
0.636	-7.15352994361504e-05\\
0.64	-0.000105920161002435\\
0.644	-0.000136301889103997\\
0.648	-0.000160613401658816\\
0.652	-0.00017700954639685\\
0.656	-0.000183980970365547\\
0.66	-0.000180455897304768\\
0.664	-0.000165884308955635\\
0.668	-0.000140299680776707\\
0.672	-0.000104354301701844\\
0.676	-5.93252758174989e-05\\
0.68	-7.08951772992143e-06\\
0.684	4.99326364054487e-05\\
0.688	0.000108864227141979\\
0.692	0.000166486563494597\\
0.696	0.000219378618945284\\
0.7	0.000264076188905141\\
0.704	0.000297245081227758\\
0.708	0.000315861835490562\\
0.712	0.000317394934439941\\
0.716	0.000299979206784387\\
0.72	0.000262576138715874\\
0.724	0.000205113115635014\\
0.728	0.000128595198008624\\
0.732	3.51838777920756e-05\\
0.736	-7.17616640390758e-05\\
0.74	-0.000187684010146006\\
0.744	-0.0003068694640121\\
0.748	-0.000422532791678756\\
0.752	-0.000526943471802914\\
0.756	-0.000611590637336229\\
0.76	-0.000667382424993908\\
0.764	-0.000684874110254712\\
0.768	-0.000654518247077884\\
0.772	-0.00056692909767164\\
0.776	-0.000413152965514553\\
0.78	-0.0001849356620143\\
0.784	0.000125021739051278\\
0.788	0.000522827468773027\\
0.792	0.00101319201772343\\
0.796	0.00159925670908329\\
0.8	0.00228246402332977\\
0.804	0.003062474482969\\
0.808	0.00393713340023051\\
0.812	0.00490248915642432\\
0.816	0.00595286297603738\\
0.82	0.00708096844177319\\
0.824	0.00827807732945587\\
0.828	0.00953422678333615\\
0.832	0.0108384614584989\\
0.836	0.0121791030776834\\
0.84	0.0135440389272719\\
0.844	0.0149210201847474\\
0.848	0.0162979606505014\\
0.852	0.0176632264622423\\
0.856	0.0190059077005516\\
0.86	0.0203160634378154\\
0.864	0.0215849327170779\\
0.868	0.022805105139076\\
0.872	0.0239706461424344\\
0.876	0.0250771736335148\\
0.88	0.0261218843027204\\
0.884	0.0271035296932542\\
0.888	0.0280223438047917\\
0.892	0.0288799256572753\\
0.896	0.0296790817506897\\
0.9	0.0304236346819289\\
0.904	0.0311182052730092\\
0.908	0.0317679763879204\\
0.912	0.0323784471399561\\
0.916	0.0329551864002504\\
0.92	0.0335035944054518\\
0.924	0.0340286808339738\\
0.928	0.034534866993265\\
0.932	0.0350258187632904\\
0.936	0.0355043157117327\\
0.94	0.0359721603805573\\
0.944	0.0364301301945301\\
0.948	0.036877972817594\\
0.952	0.0373144441429109\\
0.956	0.0377373865075133\\
0.96	0.0381438432314856\\
0.964	0.0385302042492323\\
0.968	0.0388923764753222\\
0.972	0.0392259716705295\\
0.976	0.039526503976637\\
0.98	0.039789588992452\\
0.984	0.0400111362782699\\
0.988	0.0401875275000515\\
0.992	0.0403157730447552\\
0.996	0.0403936408304416\\
1	0.0404197521647958\\
1.004	0.040393640830441\\
1.008	0.0403157730447549\\
1.012	0.0401875275000517\\
1.016	0.040011136278271\\
1.02	0.039789588992454\\
1.024	0.0395265039766389\\
1.028	0.0392259716705318\\
1.032	0.0388923764753241\\
1.036	0.0385302042492335\\
1.04	0.038143843231486\\
1.044	0.0377373865075128\\
1.048	0.0373144441429103\\
1.052	0.0368779728175929\\
1.056	0.036430130194529\\
1.06	0.0359721603805563\\
1.064	0.0355043157117317\\
1.068	0.0350258187632894\\
1.072	0.034534866993264\\
1.076	0.0340286808339729\\
1.08	0.0335035944054512\\
1.084	0.0329551864002501\\
1.088	0.0323784471399557\\
1.092	0.0317679763879207\\
1.096	0.0311182052730095\\
1.1	0.0304236346819284\\
1.104	0.0296790817506894\\
1.108	0.0288799256572749\\
1.112	0.0280223438047914\\
1.116	0.0271035296932553\\
1.12	0.0261218843027228\\
1.124	0.0250771736335176\\
1.128	0.0239706461424368\\
1.132	0.0228051051390771\\
1.136	0.0215849327170778\\
1.14	0.0203160634378144\\
1.144	0.0190059077005501\\
1.148	0.0176632264622409\\
1.152	0.0162979606505002\\
1.156	0.0149210201847465\\
1.16	0.0135440389272709\\
1.164	0.0121791030776828\\
1.168	0.0108384614584984\\
1.172	0.0095342267833358\\
1.176	0.00827807732945618\\
1.18	0.00708096844177382\\
1.184	0.00595286297603783\\
1.188	0.00490248915642492\\
1.192	0.00393713340023105\\
1.196	0.0030624744829697\\
1.2	0.00228246402333003\\
1.204	0.00159925670908304\\
1.208	0.00101319201772304\\
1.212	0.000522827468772592\\
1.216	0.000125021739051162\\
1.22	-0.000184935662014595\\
1.224	-0.000413152965514909\\
1.228	-0.000566929097672009\\
1.232	-0.000654518247078459\\
1.236	-0.000684874110255306\\
1.24	-0.000667382424994337\\
1.244	-0.000611590637336337\\
1.248	-0.000526943471802461\\
1.252	-0.000422532791678052\\
1.256	-0.000306869464011173\\
1.26	-0.000187684010145193\\
1.264	-7.17616640383625e-05\\
1.268	3.51838777929324e-05\\
1.272	0.000128595198009184\\
1.276	0.000205113115635348\\
1.28	0.000262576138715901\\
1.284	0.00029997920678473\\
1.288	0.000317394934440321\\
1.292	0.000315861835490577\\
1.296	0.000297245081227161\\
1.3	0.000264076188903824\\
1.304	0.000219378618943836\\
1.308	0.000166486563493113\\
1.312	0.000108864227140301\\
1.316	4.99326364037661e-05\\
1.32	-7.08951773061081e-06\\
1.324	-5.93252758177225e-05\\
1.328	-0.000104354301701486\\
1.332	-0.000140299680775661\\
1.336	-0.000165884308954625\\
1.34	-0.000180455897303747\\
1.344	-0.0001839809703642\\
1.348	-0.000177009546395322\\
1.352	-0.000160613401657217\\
1.356	-0.000136301889102547\\
1.36	-0.000105920161001894\\
1.364	-7.15352994358324e-05\\
1.368	-3.53162617661884e-05\\
1.372	5.8631588420682e-07\\
1.376	3.41545502826669e-05\\
1.38	6.3606472606074e-05\\
1.384	8.74830633943888e-05\\
1.388	0.000104715171497006\\
1.392	0.000114667373795814\\
1.396	0.000117157010668818\\
1.4	0.000112447888556091\\
1.404	0.000101219417780468\\
1.408	8.45131916172092e-05\\
1.412	6.36601533345957e-05\\
1.416	4.0192487603184e-05\\
1.42	1.57451640392975e-05\\
1.424	-8.04738415719029e-06\\
1.428	-2.96536710435207e-05\\
1.432	-4.77408668796633e-05\\
1.436	-6.12582745828914e-05\\
1.44	-6.95035673306872e-05\\
1.444	-7.21675427928043e-05\\
1.448	-6.9354111945969e-05\\
1.452	-6.15733579740411e-05\\
1.456	-4.97067217520859e-05\\
1.46	-3.49446403445349e-05\\
1.464	-1.86982293039682e-05\\
1.468	-2.48780667907459e-06\\
1.472	1.21878400748878e-05\\
1.476	2.39965835206484e-05\\
1.48	3.19268375263931e-05\\
1.484	3.54439623753648e-05\\
1.488	3.46425988813908e-05\\
1.492	3.03881965357442e-05\\
1.496	2.44410911642521e-05\\
1.5	1.95568076363107e-05\\
};
\addlegendentry{$f_{\text{app}}$}

\end{axis}

\begin{axis}[%
width=3.495in,
height=2.345in,
at={(4.5in,3in)},
scale only axis,
xmin=0.5,
xmax=1.5,
ymin=-0.02,
ymax=0.04,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\omega_0=3\pi$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.5	-0\\
0.504	-0\\
0.508	-0\\
0.512	-0\\
0.516	-0\\
0.52	-0\\
0.524	-0\\
0.528	-0\\
0.532	-0\\
0.536	-0\\
0.54	-0\\
0.544	-0\\
0.548	-0\\
0.552	-0\\
0.556	-0\\
0.56	-0\\
0.564	-0\\
0.568	-0\\
0.572	-0\\
0.576	-0\\
0.58	-0\\
0.584	-0\\
0.588	-0\\
0.592	-0\\
0.596	-0\\
0.6	-0\\
0.604	-0\\
0.608	-0\\
0.612	-0\\
0.616	-0\\
0.62	-0\\
0.624	-0\\
0.628	-0\\
0.632	-0\\
0.636	-0\\
0.64	-0\\
0.644	-0\\
0.648	-0\\
0.652	-0\\
0.656	-0\\
0.66	-0\\
0.664	-0\\
0.668	-0\\
0.672	-0\\
0.676	-0\\
0.68	-0\\
0.684	-0\\
0.688	-0\\
0.692	-0\\
0.696	-0\\
0.7	-0\\
0.704	-0\\
0.708	-0\\
0.712	-0\\
0.716	-0\\
0.72	-0\\
0.724	-0\\
0.728	-0\\
0.732	-0\\
0.736	-0\\
0.74	-0\\
0.744	-0\\
0.748	-0\\
0.752	-0\\
0.756	-0\\
0.76	-0\\
0.764	-0\\
0.768	-0\\
0.772	-0\\
0.776	-0\\
0.78	-0\\
0.784	-0\\
0.788	-0\\
0.792	-0\\
0.796	-0\\
0.8	0\\
0.804	0.001584\\
0.808	0.003136\\
0.812	0.004656\\
0.816	0.006144\\
0.82	0.0076\\
0.824	0.00902400000000001\\
0.828	0.010416\\
0.832	0.011776\\
0.836	0.013104\\
0.84	0.0144\\
0.844	0.015664\\
0.848	0.016896\\
0.852	0.018096\\
0.856	0.019264\\
0.86	0.0204\\
0.864	0.021504\\
0.868	0.022576\\
0.872	0.023616\\
0.876	0.024624\\
0.88	0.0256\\
0.884	0.026544\\
0.888	0.027456\\
0.892	0.028336\\
0.896	0.029184\\
0.9	0.03\\
0.904	0.030784\\
0.908	0.031536\\
0.912	0.032256\\
0.916	0.032944\\
0.92	0.0336\\
0.924	0.034224\\
0.928	0.034816\\
0.932	0.035376\\
0.936	0.035904\\
0.94	0.0364\\
0.944	0.036864\\
0.948	0.037296\\
0.952	0.037696\\
0.956	0.038064\\
0.96	0.0384\\
0.964	0.038704\\
0.968	0.038976\\
0.972	0.039216\\
0.976	0.039424\\
0.98	0.0396\\
0.984	0.039744\\
0.988	0.039856\\
0.992	0.039936\\
0.996	0.039984\\
1	0.04\\
1.004	0.039984\\
1.008	0.039936\\
1.012	0.039856\\
1.016	0.039744\\
1.02	0.0396\\
1.024	0.039424\\
1.028	0.039216\\
1.032	0.038976\\
1.036	0.038704\\
1.04	0.0384\\
1.044	0.038064\\
1.048	0.037696\\
1.052	0.037296\\
1.056	0.036864\\
1.06	0.0364\\
1.064	0.035904\\
1.068	0.035376\\
1.072	0.034816\\
1.076	0.034224\\
1.08	0.0336\\
1.084	0.032944\\
1.088	0.032256\\
1.092	0.031536\\
1.096	0.030784\\
1.1	0.03\\
1.104	0.029184\\
1.108	0.028336\\
1.112	0.027456\\
1.116	0.026544\\
1.12	0.0256\\
1.124	0.024624\\
1.128	0.023616\\
1.132	0.022576\\
1.136	0.021504\\
1.14	0.0203999999999999\\
1.144	0.0192639999999999\\
1.148	0.0180959999999999\\
1.152	0.0168959999999999\\
1.156	0.0156639999999999\\
1.16	0.0143999999999999\\
1.164	0.0131039999999999\\
1.168	0.0117759999999999\\
1.172	0.0104159999999999\\
1.176	0.00902399999999993\\
1.18	0.00759999999999992\\
1.184	0.00614399999999992\\
1.188	0.004656\\
1.192	0.003136\\
1.196	0.001584\\
1.2	0\\
1.204	-0\\
1.208	-0\\
1.212	-0\\
1.216	-0\\
1.22	-0\\
1.224	-0\\
1.228	-0\\
1.232	-0\\
1.236	-0\\
1.24	-0\\
1.244	-0\\
1.248	-0\\
1.252	-0\\
1.256	-0\\
1.26	-0\\
1.264	-0\\
1.268	-0\\
1.272	-0\\
1.276	-0\\
1.28	-0\\
1.284	-0\\
1.288	-0\\
1.292	-0\\
1.296	-0\\
1.3	-0\\
1.304	-0\\
1.308	-0\\
1.312	-0\\
1.316	-0\\
1.32	-0\\
1.324	-0\\
1.328	-0\\
1.332	-0\\
1.336	-0\\
1.34	-0\\
1.344	-0\\
1.348	-0\\
1.352	-0\\
1.356	-0\\
1.36	-0\\
1.364	-0\\
1.368	-0\\
1.372	-0\\
1.376	-0\\
1.38	-0\\
1.384	-0\\
1.388	-0\\
1.392	-0\\
1.396	-0\\
1.4	-0\\
1.404	-0\\
1.408	-0\\
1.412	-0\\
1.416	-0\\
1.42	-0\\
1.424	-0\\
1.428	-0\\
1.432	-0\\
1.436	-0\\
1.44	-0\\
1.444	-0\\
1.448	-0\\
1.452	-0\\
1.456	-0\\
1.46	-0\\
1.464	-0\\
1.468	-0\\
1.472	-0\\
1.476	-0\\
1.48	-0\\
1.484	-0\\
1.488	-0\\
1.492	-0\\
1.496	-0\\
1.5	-0\\
};
\addlegendentry{$f$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.5	-0.0079508172252493\\
0.504	-0.0070041737818714\\
0.508	-0.00549642070257007\\
0.512	-0.00374988354078362\\
0.516	-0.00201935040002989\\
0.52	-0.000491953899056484\\
0.524	0.00070926768779629\\
0.528	0.00151884225099104\\
0.532	0.00192019907908452\\
0.536	0.00193574194082592\\
0.54	0.00161650100132046\\
0.544	0.00103210217227915\\
0.548	0.000261639917120728\\
0.552	-0.000614138586937294\\
0.556	-0.00151910870660409\\
0.56	-0.00238643267587506\\
0.564	-0.00316166886283899\\
0.568	-0.00380447070649704\\
0.572	-0.00428907344297955\\
0.576	-0.00460379083674962\\
0.58	-0.00474974678014843\\
0.584	-0.00473905536965418\\
0.588	-0.00459264398566214\\
0.592	-0.00433789121068936\\
0.596	-0.00400622763330847\\
0.6	-0.00363082395038841\\
0.604	-0.00324446777249538\\
0.608	-0.00287770826831561\\
0.612	-0.0025573262820213\\
0.616	-0.00230516691609792\\
0.62	-0.00213735199904305\\
0.624	-0.00206387166165008\\
0.628	-0.00208853779494048\\
0.632	-0.00220926783263629\\
0.636	-0.00241865542862824\\
0.64	-0.00270477544879359\\
0.644	-0.00305216443295255\\
0.648	-0.00344291436285188\\
0.652	-0.00385781713850139\\
0.656	-0.00427749945146893\\
0.66	-0.00468349248433385\\
0.664	-0.00505918771064032\\
0.668	-0.00539063860326642\\
0.672	-0.00566717781879866\\
0.676	-0.00588182992386521\\
0.68	-0.00603151047511015\\
0.684	-0.00611701278279779\\
0.688	-0.00614279353937532\\
0.692	-0.00611657729082996\\
0.696	-0.00604880714766183\\
0.7	-0.00595197492646581\\
0.704	-0.00583986791709351\\
0.708	-0.0057267716036142\\
0.712	-0.0056266679332967\\
0.716	-0.00555246720983382\\
0.72	-0.00551530854058458\\
0.724	-0.00552395921060528\\
0.728	-0.00558433765645196\\
0.732	-0.00569917817425625\\
0.736	-0.00586784844490911\\
0.74	-0.00608632372648186\\
0.744	-0.00634731447441532\\
0.748	-0.0066405375062214\\
0.752	-0.00695311489862503\\
0.756	-0.0072700798169295\\
0.76	-0.00757496460333107\\
0.764	-0.00785044381100716\\
0.768	-0.00807900352317213\\
0.772	-0.00824360824136973\\
0.776	-0.0083283378092746\\
0.78	-0.00831896915049918\\
0.784	-0.00820348089033296\\
0.788	-0.00797246301560064\\
0.792	-0.00761941839156006\\
0.796	-0.00714094797244711\\
0.8	-0.00653681668049096\\
0.804	-0.005809901960354\\
0.808	-0.00496603173060966\\
0.812	-0.00401372266358539\\
0.816	-0.00296383327313485\\
0.82	-0.00182914905664744\\
0.824	-0.000623918842686661\\
0.828	0.000636637499333945\\
0.832	0.00193682972328171\\
0.836	0.00326098672752302\\
0.84	0.00459391694163561\\
0.844	0.00592132378216641\\
0.848	0.00723016311448684\\
0.852	0.00850893278119274\\
0.856	0.0097478876130906\\
0.86	0.0109391767670835\\
0.864	0.012076903582424\\
0.868	0.0131571112712697\\
0.872	0.0141777005378221\\
0.876	0.0151382875519625\\
0.88	0.0160400125137692\\
0.884	0.0168853102884569\\
0.888	0.0176776552497394\\
0.892	0.0184212925540361\\
0.896	0.0191209676149151\\
0.9	0.0197816646159774\\
0.904	0.0204083635689424\\
0.908	0.0210058237835764\\
0.912	0.0215783997674567\\
0.916	0.0221298936195618\\
0.92	0.0226634460233352\\
0.924	0.023181466076176\\
0.928	0.0236855984957862\\
0.932	0.0241767252872551\\
0.936	0.0246549977884927\\
0.94	0.0251198941671144\\
0.944	0.0255702969311436\\
0.948	0.0260045848322468\\
0.952	0.0264207336597156\\
0.956	0.0268164208072461\\
0.96	0.0271891290922825\\
0.964	0.0275362460606672\\
0.968	0.0278551558546992\\
0.972	0.0281433215972545\\
0.976	0.0283983570887421\\
0.98	0.0286180873745513\\
0.984	0.0288005983753639\\
0.988	0.0289442762503607\\
0.992	0.0290478374664452\\
0.996	0.0291103506716493\\
1	0.0291312514280632\\
1.004	0.0291103506716483\\
1.008	0.0290478374664436\\
1.012	0.0289442762503585\\
1.016	0.0288005983753615\\
1.02	0.0286180873745488\\
1.024	0.0283983570887393\\
1.028	0.0281433215972519\\
1.032	0.027855155854697\\
1.036	0.0275362460606656\\
1.04	0.0271891290922813\\
1.044	0.0268164208072458\\
1.048	0.0264207336597165\\
1.052	0.0260045848322485\\
1.056	0.0255702969311461\\
1.06	0.0251198941671168\\
1.064	0.0246549977884947\\
1.068	0.0241767252872573\\
1.072	0.0236855984957882\\
1.076	0.0231814660761778\\
1.08	0.0226634460233363\\
1.084	0.0221298936195622\\
1.088	0.0215783997674567\\
1.092	0.0210058237835755\\
1.096	0.0204083635689413\\
1.1	0.0197816646159761\\
1.104	0.0191209676149135\\
1.108	0.0184212925540344\\
1.112	0.0176776552497376\\
1.116	0.0168853102884555\\
1.12	0.0160400125137681\\
1.124	0.0151382875519618\\
1.128	0.0141777005378219\\
1.132	0.0131571112712699\\
1.136	0.0120769035824245\\
1.14	0.0109391767670842\\
1.144	0.0097478876130918\\
1.148	0.00850893278119389\\
1.152	0.00723016311448771\\
1.156	0.00592132378216707\\
1.16	0.0045939169416358\\
1.164	0.00326098672752315\\
1.168	0.00193682972328174\\
1.172	0.000636637499334061\\
1.176	-0.000623918842686372\\
1.18	-0.00182914905664769\\
1.184	-0.00296383327313552\\
1.188	-0.00401372266358598\\
1.192	-0.00496603173060982\\
1.196	-0.00580990196035439\\
1.2	-0.00653681668049182\\
1.204	-0.00714094797244826\\
1.208	-0.0076194183915609\\
1.212	-0.00797246301560107\\
1.216	-0.00820348089033256\\
1.22	-0.00831896915049805\\
1.224	-0.00832833780927341\\
1.228	-0.00824360824136801\\
1.232	-0.00807900352316997\\
1.236	-0.00785044381100546\\
1.24	-0.00757496460333049\\
1.244	-0.00727007981692999\\
1.248	-0.00695311489862616\\
1.252	-0.00664053750622292\\
1.256	-0.00634731447441704\\
1.26	-0.00608632372648356\\
1.264	-0.00586784844491006\\
1.268	-0.00569917817425686\\
1.272	-0.00558433765645237\\
1.276	-0.00552395921060551\\
1.28	-0.00551530854058472\\
1.284	-0.00555246720983335\\
1.288	-0.00562666793329603\\
1.292	-0.00572677160361326\\
1.296	-0.00583986791709267\\
1.3	-0.00595197492646474\\
1.304	-0.00604880714766101\\
1.308	-0.00611657729082973\\
1.312	-0.00614279353937511\\
1.316	-0.00611701278279731\\
1.32	-0.00603151047510967\\
1.324	-0.00588182992386482\\
1.328	-0.00566717781879853\\
1.332	-0.00539063860326652\\
1.336	-0.00505918771064058\\
1.34	-0.00468349248433434\\
1.344	-0.00427749945146968\\
1.348	-0.00385781713850194\\
1.352	-0.00344291436285242\\
1.356	-0.00305216443295306\\
1.36	-0.00270477544879405\\
1.364	-0.00241865542862871\\
1.368	-0.00220926783263663\\
1.372	-0.0020885377949406\\
1.376	-0.00206387166165007\\
1.38	-0.00213735199904298\\
1.384	-0.00230516691609773\\
1.388	-0.00255732628202108\\
1.392	-0.00287770826831535\\
1.396	-0.00324446777249506\\
1.4	-0.00363082395038796\\
1.404	-0.00400622763330778\\
1.408	-0.00433789121068892\\
1.412	-0.00459264398566174\\
1.416	-0.00473905536965368\\
1.42	-0.00474974678014784\\
1.424	-0.00460379083674941\\
1.428	-0.00428907344297948\\
1.432	-0.00380447070649711\\
1.436	-0.00316166886283922\\
1.44	-0.00238643267587561\\
1.444	-0.00151910870660513\\
1.448	-0.000614138586938443\\
1.452	0.000261639917119869\\
1.456	0.00103210217227867\\
1.46	0.00161650100132042\\
1.464	0.00193574194082617\\
1.468	0.00192019907908528\\
1.472	0.0015188422509917\\
1.476	0.000709267687796962\\
1.48	-0.00049195389905612\\
1.484	-0.00201935040003002\\
1.488	-0.00374988354078381\\
1.492	-0.00549642070257033\\
1.496	-0.00700417378187136\\
1.5	-0.00795081722524912\\
};
\addlegendentry{$f_{\text{app}}$}

\end{axis}

\begin{axis}[%
width=3.495in,
height=2.345in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=1.5,
ymin=-0.02,
ymax=0.04,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\omega_0=5\pi$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.5	-0\\
0.504	-0\\
0.508	-0\\
0.512	-0\\
0.516	-0\\
0.52	-0\\
0.524	-0\\
0.528	-0\\
0.532	-0\\
0.536	-0\\
0.54	-0\\
0.544	-0\\
0.548	-0\\
0.552	-0\\
0.556	-0\\
0.56	-0\\
0.564	-0\\
0.568	-0\\
0.572	-0\\
0.576	-0\\
0.58	-0\\
0.584	-0\\
0.588	-0\\
0.592	-0\\
0.596	-0\\
0.6	-0\\
0.604	-0\\
0.608	-0\\
0.612	-0\\
0.616	-0\\
0.62	-0\\
0.624	-0\\
0.628	-0\\
0.632	-0\\
0.636	-0\\
0.64	-0\\
0.644	-0\\
0.648	-0\\
0.652	-0\\
0.656	-0\\
0.66	-0\\
0.664	-0\\
0.668	-0\\
0.672	-0\\
0.676	-0\\
0.68	-0\\
0.684	-0\\
0.688	-0\\
0.692	-0\\
0.696	-0\\
0.7	-0\\
0.704	-0\\
0.708	-0\\
0.712	-0\\
0.716	-0\\
0.72	-0\\
0.724	-0\\
0.728	-0\\
0.732	-0\\
0.736	-0\\
0.74	-0\\
0.744	-0\\
0.748	-0\\
0.752	-0\\
0.756	-0\\
0.76	-0\\
0.764	-0\\
0.768	-0\\
0.772	-0\\
0.776	-0\\
0.78	-0\\
0.784	-0\\
0.788	-0\\
0.792	-0\\
0.796	-0\\
0.8	0\\
0.804	0.001584\\
0.808	0.003136\\
0.812	0.004656\\
0.816	0.006144\\
0.82	0.0076\\
0.824	0.00902400000000001\\
0.828	0.010416\\
0.832	0.011776\\
0.836	0.013104\\
0.84	0.0144\\
0.844	0.015664\\
0.848	0.016896\\
0.852	0.018096\\
0.856	0.019264\\
0.86	0.0204\\
0.864	0.021504\\
0.868	0.022576\\
0.872	0.023616\\
0.876	0.024624\\
0.88	0.0256\\
0.884	0.026544\\
0.888	0.027456\\
0.892	0.028336\\
0.896	0.029184\\
0.9	0.03\\
0.904	0.030784\\
0.908	0.031536\\
0.912	0.032256\\
0.916	0.032944\\
0.92	0.0336\\
0.924	0.034224\\
0.928	0.034816\\
0.932	0.035376\\
0.936	0.035904\\
0.94	0.0364\\
0.944	0.036864\\
0.948	0.037296\\
0.952	0.037696\\
0.956	0.038064\\
0.96	0.0384\\
0.964	0.038704\\
0.968	0.038976\\
0.972	0.039216\\
0.976	0.039424\\
0.98	0.0396\\
0.984	0.039744\\
0.988	0.039856\\
0.992	0.039936\\
0.996	0.039984\\
1	0.04\\
1.004	0.039984\\
1.008	0.039936\\
1.012	0.039856\\
1.016	0.039744\\
1.02	0.0396\\
1.024	0.039424\\
1.028	0.039216\\
1.032	0.038976\\
1.036	0.038704\\
1.04	0.0384\\
1.044	0.038064\\
1.048	0.037696\\
1.052	0.037296\\
1.056	0.036864\\
1.06	0.0364\\
1.064	0.035904\\
1.068	0.035376\\
1.072	0.034816\\
1.076	0.034224\\
1.08	0.0336\\
1.084	0.032944\\
1.088	0.032256\\
1.092	0.031536\\
1.096	0.030784\\
1.1	0.03\\
1.104	0.029184\\
1.108	0.028336\\
1.112	0.027456\\
1.116	0.026544\\
1.12	0.0256\\
1.124	0.024624\\
1.128	0.023616\\
1.132	0.022576\\
1.136	0.021504\\
1.14	0.0203999999999999\\
1.144	0.0192639999999999\\
1.148	0.0180959999999999\\
1.152	0.0168959999999999\\
1.156	0.0156639999999999\\
1.16	0.0143999999999999\\
1.164	0.0131039999999999\\
1.168	0.0117759999999999\\
1.172	0.0104159999999999\\
1.176	0.00902399999999993\\
1.18	0.00759999999999992\\
1.184	0.00614399999999992\\
1.188	0.004656\\
1.192	0.003136\\
1.196	0.001584\\
1.2	0\\
1.204	-0\\
1.208	-0\\
1.212	-0\\
1.216	-0\\
1.22	-0\\
1.224	-0\\
1.228	-0\\
1.232	-0\\
1.236	-0\\
1.24	-0\\
1.244	-0\\
1.248	-0\\
1.252	-0\\
1.256	-0\\
1.26	-0\\
1.264	-0\\
1.268	-0\\
1.272	-0\\
1.276	-0\\
1.28	-0\\
1.284	-0\\
1.288	-0\\
1.292	-0\\
1.296	-0\\
1.3	-0\\
1.304	-0\\
1.308	-0\\
1.312	-0\\
1.316	-0\\
1.32	-0\\
1.324	-0\\
1.328	-0\\
1.332	-0\\
1.336	-0\\
1.34	-0\\
1.344	-0\\
1.348	-0\\
1.352	-0\\
1.356	-0\\
1.36	-0\\
1.364	-0\\
1.368	-0\\
1.372	-0\\
1.376	-0\\
1.38	-0\\
1.384	-0\\
1.388	-0\\
1.392	-0\\
1.396	-0\\
1.4	-0\\
1.404	-0\\
1.408	-0\\
1.412	-0\\
1.416	-0\\
1.42	-0\\
1.424	-0\\
1.428	-0\\
1.432	-0\\
1.436	-0\\
1.44	-0\\
1.444	-0\\
1.448	-0\\
1.452	-0\\
1.456	-0\\
1.46	-0\\
1.464	-0\\
1.468	-0\\
1.472	-0\\
1.476	-0\\
1.48	-0\\
1.484	-0\\
1.488	-0\\
1.492	-0\\
1.496	-0\\
1.5	-0\\
};
\addlegendentry{$f$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.5	0.000688727178831868\\
0.504	0.000578157596266903\\
0.508	0.000385298277153449\\
0.512	0.00014154864870721\\
0.516	-0.00012188698474147\\
0.52	-0.000376822148482554\\
0.524	-0.000600236988479954\\
0.528	-0.000775655293162103\\
0.532	-0.000893735866334138\\
0.536	-0.000952139285681598\\
0.54	-0.000954789897115072\\
0.544	-0.000910691291698447\\
0.548	-0.000832470204050999\\
0.552	-0.000734820321596171\\
0.556	-0.000632997693001433\\
0.56	-0.000541488399162379\\
0.564	-0.000472932408049937\\
0.568	-0.000437350123065104\\
0.572	-0.000441684051022831\\
0.576	-0.000489639919816734\\
0.58	-0.000581790779487109\\
0.584	-0.000715894288918844\\
0.588	-0.000887366855809098\\
0.592	-0.0010898573984806\\
0.596	-0.00131586687845355\\
0.6	-0.00155736608312874\\
0.604	-0.00180637225142294\\
0.608	-0.00205545408684445\\
0.612	-0.0022981437748226\\
0.616	-0.00252924329710855\\
0.62	-0.00274502025939303\\
0.624	-0.00294329538352373\\
0.628	-0.00312342961592608\\
0.632	-0.00328622338772612\\
0.636	-0.00343374389955428\\
0.64	-0.00356909840834116\\
0.644	-0.0036961724167517\\
0.648	-0.00381935149635812\\
0.652	-0.00394324433403513\\
0.656	-0.00407242262661289\\
0.66	-0.00421119083340858\\
0.664	-0.00436339571737852\\
0.668	-0.0045322822584385\\
0.672	-0.0047203991012862\\
0.676	-0.00492955338997738\\
0.68	-0.00516081181056923\\
0.684	-0.00541454205543353\\
0.688	-0.0056904868527965\\
0.692	-0.00598786125348687\\
0.696	-0.00630546307851968\\
0.7	-0.00664178631413144\\
0.704	-0.00699512776786785\\
0.708	-0.00736367841024628\\
0.712	-0.00774559243286543\\
0.716	-0.00813902904414588\\
0.72	-0.00854216427004312\\
0.724	-0.00895317239140653\\
0.728	-0.00937017899210322\\
0.732	-0.00979118977734271\\
0.736	-0.010214001226123\\
0.74	-0.0106361006592149\\
0.744	-0.0110545643510217\\
0.748	-0.0114659628327806\\
0.752	-0.0118662824974981\\
0.756	-0.0122508720251463\\
0.76	-0.0126144210307184\\
0.764	-0.0129509767559157\\
0.768	-0.0132540026599131\\
0.772	-0.0135164805181203\\
0.776	-0.0137310552270284\\
0.78	-0.0138902190638009\\
0.784	-0.0139865297893185\\
0.788	-0.014012854837208\\
0.792	-0.013962632013217\\
0.796	-0.0138301357378591\\
0.8	-0.0136107369788541\\
0.804	-0.0133011446926483\\
0.808	-0.012899616853486\\
0.812	-0.0124061299931\\
0.816	-0.0118224975748857\\
0.82	-0.01115242942715\\
0.824	-0.0104015267800318\\
0.828	-0.00957721008858621\\
0.832	-0.00868857966284551\\
0.836	-0.00774621203632511\\
0.84	-0.00676189785458563\\
0.844	-0.005748329723625\\
0.848	-0.00471875080009609\\
0.852	-0.00368657682084049\\
0.856	-0.00266500566560222\\
0.86	-0.00166662935430469\\
0.864	-0.000703063555189869\\
0.868	0.000215390793209615\\
0.872	0.00108004025156315\\
0.876	0.00188403424739867\\
0.88	0.00262253347356687\\
0.884	0.0032928044082463\\
0.888	0.00389423602524803\\
0.892	0.00442827793423663\\
0.896	0.00489830241779101\\
0.9	0.00530939597629891\\
0.904	0.00566808891576254\\
0.908	0.00598203408986449\\
0.912	0.00625964802295492\\
0.916	0.00650972920148412\\
0.92	0.00674106925820257\\
0.924	0.00696207304355482\\
0.928	0.00718040316841923\\
0.932	0.00740266352762201\\
0.936	0.00763413461939508\\
0.94	0.00787857123414897\\
0.944	0.00813807039257968\\
0.948	0.00841301438402085\\
0.952	0.00870209052171576\\
0.956	0.00900238593202359\\
0.96	0.00930955247226031\\
0.964	0.00961803386643805\\
0.968	0.00992134448986988\\
0.972	0.0102123870377097\\
0.976	0.0104837946742317\\
0.98	0.010728282250063\\
0.984	0.010938990837394\\
0.988	0.0111098101828814\\
0.992	0.0112356646991737\\
0.996	0.011312750264076\\
1	0.0113387112994647\\
1.004	0.0113127502640758\\
1.008	0.0112356646991736\\
1.012	0.0111098101828813\\
1.016	0.0109389908373939\\
1.02	0.0107282822500628\\
1.024	0.0104837946742314\\
1.028	0.0102123870377094\\
1.032	0.00992134448986946\\
1.036	0.0096180338664375\\
1.04	0.00930955247225963\\
1.044	0.00900238593202287\\
1.048	0.00870209052171507\\
1.052	0.0084130143840203\\
1.056	0.00813807039257925\\
1.06	0.00787857123414868\\
1.064	0.00763413461939477\\
1.068	0.00740266352762166\\
1.072	0.00718040316841869\\
1.076	0.00696207304355423\\
1.08	0.00674106925820205\\
1.084	0.00650972920148367\\
1.088	0.00625964802295452\\
1.092	0.00598203408986413\\
1.096	0.00566808891576218\\
1.1	0.00530939597629849\\
1.104	0.00489830241779058\\
1.108	0.00442827793423612\\
1.112	0.00389423602524747\\
1.116	0.00329280440824577\\
1.12	0.0026225334735663\\
1.124	0.00188403424739795\\
1.128	0.00108004025156228\\
1.132	0.000215390793208629\\
1.136	-0.000703063555191033\\
1.14	-0.0016666293543061\\
1.144	-0.00266500566560381\\
1.148	-0.00368657682084238\\
1.152	-0.00471875080009808\\
1.156	-0.00574832972362673\\
1.16	-0.00676189785458697\\
1.164	-0.00774621203632602\\
1.168	-0.00868857966284632\\
1.172	-0.00957721008858683\\
1.176	-0.0104015267800322\\
1.18	-0.0111524294271503\\
1.184	-0.0118224975748863\\
1.188	-0.0124061299931008\\
1.192	-0.0128996168534864\\
1.196	-0.0133011446926485\\
1.2	-0.0136107369788546\\
1.204	-0.0138301357378594\\
1.208	-0.0139626320132172\\
1.212	-0.0140128548372084\\
1.216	-0.0139865297893191\\
1.22	-0.0138902190638016\\
1.224	-0.0137310552270293\\
1.228	-0.0135164805181214\\
1.232	-0.0132540026599144\\
1.236	-0.0129509767559169\\
1.24	-0.0126144210307197\\
1.244	-0.0122508720251476\\
1.248	-0.0118662824974994\\
1.252	-0.011465962832782\\
1.256	-0.0110545643510231\\
1.26	-0.0106361006592161\\
1.264	-0.0102140012261241\\
1.268	-0.00979118977734368\\
1.272	-0.00937017899210404\\
1.276	-0.00895317239140736\\
1.28	-0.00854216427004401\\
1.284	-0.00813902904414662\\
1.288	-0.00774559243286604\\
1.292	-0.0073636784102465\\
1.296	-0.00699512776786779\\
1.3	-0.00664178631413127\\
1.304	-0.00630546307851978\\
1.308	-0.0059878612534871\\
1.312	-0.00569048685279643\\
1.316	-0.00541454205543352\\
1.32	-0.00516081181056936\\
1.324	-0.0049295533899775\\
1.328	-0.00472039910128648\\
1.332	-0.00453228225843862\\
1.336	-0.00436339571737872\\
1.34	-0.00421119083340919\\
1.344	-0.00407242262661397\\
1.348	-0.00394324433403668\\
1.352	-0.00381935149636014\\
1.356	-0.00369617241675395\\
1.36	-0.00356909840834319\\
1.364	-0.00343374389955584\\
1.368	-0.00328622338772691\\
1.372	-0.00312342961592637\\
1.376	-0.00294329538352364\\
1.38	-0.00274502025939262\\
1.384	-0.00252924329710771\\
1.388	-0.00229814377482167\\
1.392	-0.00205545408684344\\
1.396	-0.00180637225142221\\
1.4	-0.00155736608312818\\
1.404	-0.00131586687845308\\
1.408	-0.00108985739848051\\
1.412	-0.000887366855809391\\
1.416	-0.00071589428891953\\
1.42	-0.000581790779487916\\
1.424	-0.000489639919817586\\
1.428	-0.000441684051023711\\
1.432	-0.000437350123065974\\
1.436	-0.000472932408050804\\
1.44	-0.000541488399163119\\
1.444	-0.000632997693001947\\
1.448	-0.000734820321596434\\
1.452	-0.000832470204051089\\
1.456	-0.000910691291698382\\
1.46	-0.000954789897114705\\
1.464	-0.000952139285681046\\
1.468	-0.000893735866333735\\
1.472	-0.000775655293161911\\
1.476	-0.000600236988479954\\
1.48	-0.00037682214848258\\
1.484	-0.000121886984741421\\
1.488	0.000141548648707066\\
1.492	0.000385298277153126\\
1.496	0.000578157596266566\\
1.5	0.000688727178831823\\
};
\addlegendentry{$f_{\text{app}}$}

\end{axis}

\begin{axis}[%
width=3.495in,
height=2.345in,
at={(4.5in,0in)},
scale only axis,
xmin=0.5,
xmax=1.5,
ymin=-0.02,
ymax=0.04,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\omega_0=7\pi$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.5	-0\\
0.504	-0\\
0.508	-0\\
0.512	-0\\
0.516	-0\\
0.52	-0\\
0.524	-0\\
0.528	-0\\
0.532	-0\\
0.536	-0\\
0.54	-0\\
0.544	-0\\
0.548	-0\\
0.552	-0\\
0.556	-0\\
0.56	-0\\
0.564	-0\\
0.568	-0\\
0.572	-0\\
0.576	-0\\
0.58	-0\\
0.584	-0\\
0.588	-0\\
0.592	-0\\
0.596	-0\\
0.6	-0\\
0.604	-0\\
0.608	-0\\
0.612	-0\\
0.616	-0\\
0.62	-0\\
0.624	-0\\
0.628	-0\\
0.632	-0\\
0.636	-0\\
0.64	-0\\
0.644	-0\\
0.648	-0\\
0.652	-0\\
0.656	-0\\
0.66	-0\\
0.664	-0\\
0.668	-0\\
0.672	-0\\
0.676	-0\\
0.68	-0\\
0.684	-0\\
0.688	-0\\
0.692	-0\\
0.696	-0\\
0.7	-0\\
0.704	-0\\
0.708	-0\\
0.712	-0\\
0.716	-0\\
0.72	-0\\
0.724	-0\\
0.728	-0\\
0.732	-0\\
0.736	-0\\
0.74	-0\\
0.744	-0\\
0.748	-0\\
0.752	-0\\
0.756	-0\\
0.76	-0\\
0.764	-0\\
0.768	-0\\
0.772	-0\\
0.776	-0\\
0.78	-0\\
0.784	-0\\
0.788	-0\\
0.792	-0\\
0.796	-0\\
0.8	0\\
0.804	0.001584\\
0.808	0.003136\\
0.812	0.004656\\
0.816	0.006144\\
0.82	0.0076\\
0.824	0.00902400000000001\\
0.828	0.010416\\
0.832	0.011776\\
0.836	0.013104\\
0.84	0.0144\\
0.844	0.015664\\
0.848	0.016896\\
0.852	0.018096\\
0.856	0.019264\\
0.86	0.0204\\
0.864	0.021504\\
0.868	0.022576\\
0.872	0.023616\\
0.876	0.024624\\
0.88	0.0256\\
0.884	0.026544\\
0.888	0.027456\\
0.892	0.028336\\
0.896	0.029184\\
0.9	0.03\\
0.904	0.030784\\
0.908	0.031536\\
0.912	0.032256\\
0.916	0.032944\\
0.92	0.0336\\
0.924	0.034224\\
0.928	0.034816\\
0.932	0.035376\\
0.936	0.035904\\
0.94	0.0364\\
0.944	0.036864\\
0.948	0.037296\\
0.952	0.037696\\
0.956	0.038064\\
0.96	0.0384\\
0.964	0.038704\\
0.968	0.038976\\
0.972	0.039216\\
0.976	0.039424\\
0.98	0.0396\\
0.984	0.039744\\
0.988	0.039856\\
0.992	0.039936\\
0.996	0.039984\\
1	0.04\\
1.004	0.039984\\
1.008	0.039936\\
1.012	0.039856\\
1.016	0.039744\\
1.02	0.0396\\
1.024	0.039424\\
1.028	0.039216\\
1.032	0.038976\\
1.036	0.038704\\
1.04	0.0384\\
1.044	0.038064\\
1.048	0.037696\\
1.052	0.037296\\
1.056	0.036864\\
1.06	0.0364\\
1.064	0.035904\\
1.068	0.035376\\
1.072	0.034816\\
1.076	0.034224\\
1.08	0.0336\\
1.084	0.032944\\
1.088	0.032256\\
1.092	0.031536\\
1.096	0.030784\\
1.1	0.03\\
1.104	0.029184\\
1.108	0.028336\\
1.112	0.027456\\
1.116	0.026544\\
1.12	0.0256\\
1.124	0.024624\\
1.128	0.023616\\
1.132	0.022576\\
1.136	0.021504\\
1.14	0.0203999999999999\\
1.144	0.0192639999999999\\
1.148	0.0180959999999999\\
1.152	0.0168959999999999\\
1.156	0.0156639999999999\\
1.16	0.0143999999999999\\
1.164	0.0131039999999999\\
1.168	0.0117759999999999\\
1.172	0.0104159999999999\\
1.176	0.00902399999999993\\
1.18	0.00759999999999992\\
1.184	0.00614399999999992\\
1.188	0.004656\\
1.192	0.003136\\
1.196	0.001584\\
1.2	0\\
1.204	-0\\
1.208	-0\\
1.212	-0\\
1.216	-0\\
1.22	-0\\
1.224	-0\\
1.228	-0\\
1.232	-0\\
1.236	-0\\
1.24	-0\\
1.244	-0\\
1.248	-0\\
1.252	-0\\
1.256	-0\\
1.26	-0\\
1.264	-0\\
1.268	-0\\
1.272	-0\\
1.276	-0\\
1.28	-0\\
1.284	-0\\
1.288	-0\\
1.292	-0\\
1.296	-0\\
1.3	-0\\
1.304	-0\\
1.308	-0\\
1.312	-0\\
1.316	-0\\
1.32	-0\\
1.324	-0\\
1.328	-0\\
1.332	-0\\
1.336	-0\\
1.34	-0\\
1.344	-0\\
1.348	-0\\
1.352	-0\\
1.356	-0\\
1.36	-0\\
1.364	-0\\
1.368	-0\\
1.372	-0\\
1.376	-0\\
1.38	-0\\
1.384	-0\\
1.388	-0\\
1.392	-0\\
1.396	-0\\
1.4	-0\\
1.404	-0\\
1.408	-0\\
1.412	-0\\
1.416	-0\\
1.42	-0\\
1.424	-0\\
1.428	-0\\
1.432	-0\\
1.436	-0\\
1.44	-0\\
1.444	-0\\
1.448	-0\\
1.452	-0\\
1.456	-0\\
1.46	-0\\
1.464	-0\\
1.468	-0\\
1.472	-0\\
1.476	-0\\
1.48	-0\\
1.484	-0\\
1.488	-0\\
1.492	-0\\
1.496	-0\\
1.5	-0\\
};
\addlegendentry{$f$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.5	0.00105314245874635\\
0.504	0.00101822029072611\\
0.508	0.00096016301608353\\
0.512	0.000889599438682103\\
0.516	0.00081585913888489\\
0.52	0.000746900154961889\\
0.524	0.000689291540085726\\
0.528	0.000648237181027833\\
0.532	0.000627628629226801\\
0.536	0.000630116910597772\\
0.54	0.0006571959535874\\
0.544	0.000709293020127512\\
0.548	0.000785864004645254\\
0.552	0.000885493424706285\\
0.556	0.00100600020293181\\
0.56	0.00114455087522604\\
0.564	0.00129778169147587\\
0.568	0.00146193031591851\\
0.572	0.00163297665408027\\
0.576	0.00180679092901766\\
0.58	0.00197928570249394\\
0.584	0.00214656726947561\\
0.588	0.00230508089518696\\
0.592	0.00245174381649274\\
0.596	0.0025840598485498\\
0.6	0.0027002098312186\\
0.604	0.00279911298383412\\
0.608	0.0028804554445384\\
0.612	0.00294468376092984\\
0.616	0.00299296276809049\\
0.62	0.00302709902938612\\
0.624	0.00304943271930737\\
0.628	0.003062702399885\\
0.632	0.0030698885005203\\
0.636	0.00307404238973848\\
0.64	0.00307810867888854\\
0.644	0.00308474879326541\\
0.648	0.00309617387474518\\
0.652	0.00311399474805677\\
0.656	0.0031390960119634\\
0.66	0.00317154034209171\\
0.664	0.00321050786041012\\
0.668	0.00325427399281783\\
0.672	0.00330022766275515\\
0.676	0.0033449300208286\\
0.68	0.00338421225506185\\
0.684	0.00341330942924191\\
0.688	0.00342702582002318\\
0.692	0.00341992592332519\\
0.696	0.00338654422577464\\
0.7	0.00332160602687792\\
0.704	0.00322025108113242\\
0.708	0.00307825162388412\\
0.712	0.00289221645613359\\
0.716	0.00265977318562128\\
0.72	0.00237972143694442\\
0.724	0.0020521508242422\\
0.728	0.00167851868879598\\
0.732	0.00126168399557458\\
0.736	0.000805895306014048\\
0.74	0.000316732343693308\\
0.744	-0.000198997712557743\\
0.748	-0.00073340649486101\\
0.752	-0.00127770907464177\\
0.756	-0.00182244141859451\\
0.76	-0.00235770399289354\\
0.764	-0.00287342392273416\\
0.768	-0.00335962746227562\\
0.772	-0.00380671416036636\\
0.776	-0.0042057240308168\\
0.78	-0.00454858925292538\\
0.784	-0.00482836242879049\\
0.788	-0.0050394141893392\\
0.792	-0.00517759394277183\\
0.796	-0.00524034876133536\\
0.8	-0.00522679676261536\\
0.804	-0.00513775281268207\\
0.808	-0.00497570590999963\\
0.812	-0.00474474914921371\\
0.816	-0.00445046466127582\\
0.82	-0.00409976733152624\\
0.824	-0.0037007123646977\\
0.828	-0.00326227285496379\\
0.832	-0.00279409439626297\\
0.836	-0.00230623440687085\\
0.84	-0.00180889422457421\\
0.844	-0.00131215214562682\\
0.848	-0.000825705431705147\\
0.852	-0.000358628902939695\\
0.856	8.08429112116094e-05\\
0.86	0.000485503953227126\\
0.864	0.000849330086589378\\
0.868	0.0011675939408354\\
0.872	0.00143693857869906\\
0.876	0.00165540877053202\\
0.88	0.00182244003579516\\
0.884	0.0019388069561336\\
0.888	0.00200653353559819\\
0.892	0.00202876954034329\\
0.896	0.00200963775633996\\
0.9	0.00195405792855563\\
0.904	0.00186755376440977\\
0.908	0.00175604978097544\\
0.912	0.00162566493987384\\
0.916	0.00148250994440708\\
0.92	0.00133249477627532\\
0.924	0.00118115253778251\\
0.928	0.00103348496017598\\
0.932	0.000893834066313612\\
0.936	0.000765783467984592\\
0.94	0.000652091670811691\\
0.944	0.000554658591469888\\
0.948	0.000474525303245021\\
0.952	0.000411905857229461\\
0.956	0.000366248917064763\\
0.96	0.000336325932060844\\
0.964	0.00032034169010192\\
0.968	0.000316062366683786\\
0.972	0.000320955642846677\\
0.976	0.000332337119509009\\
0.98	0.000347517118829497\\
0.984	0.000363942037692168\\
0.988	0.000379324700084946\\
0.992	0.000391758632901369\\
0.996	0.000399811845900487\\
1	0.000402596507586886\\
1.004	0.000399811845900585\\
1.008	0.000391758632901519\\
1.012	0.000379324700085386\\
1.016	0.00036394203769273\\
1.02	0.000347517118829918\\
1.024	0.000332337119508996\\
1.028	0.000320955642846483\\
1.032	0.000316062366683523\\
1.036	0.00032034169010145\\
1.04	0.00033632593206033\\
1.044	0.000366248917064169\\
1.048	0.000411905857228905\\
1.052	0.00047452530324445\\
1.056	0.000554658591469317\\
1.06	0.000652091670811159\\
1.064	0.000765783467984051\\
1.068	0.000893834066313174\\
1.072	0.0010334849601755\\
1.076	0.00118115253778194\\
1.08	0.00133249477627462\\
1.084	0.00148250994440628\\
1.088	0.00162566493987313\\
1.092	0.00175604978097486\\
1.096	0.00186755376440953\\
1.1	0.00195405792855526\\
1.104	0.00200963775633929\\
1.108	0.00202876954034243\\
1.112	0.00200653353559715\\
1.116	0.00193880695613253\\
1.12	0.00182244003579432\\
1.124	0.00165540877053123\\
1.128	0.00143693857869839\\
1.132	0.00116759394083458\\
1.136	0.000849330086588568\\
1.14	0.000485503953226522\\
1.144	8.08429112111111e-05\\
1.148	-0.000358628902939998\\
1.152	-0.000825705431705415\\
1.156	-0.00131215214562722\\
1.16	-0.00180889422457482\\
1.164	-0.00230623440687169\\
1.168	-0.002794094396264\\
1.172	-0.00326227285496498\\
1.176	-0.0037007123646991\\
1.18	-0.00409976733152773\\
1.184	-0.00445046466127728\\
1.188	-0.00474474914921508\\
1.192	-0.00497570591000077\\
1.196	-0.00513775281268287\\
1.2	-0.00522679676261589\\
1.204	-0.0052403487613355\\
1.208	-0.00517759394277166\\
1.212	-0.00503941418933889\\
1.216	-0.00482836242879028\\
1.22	-0.00454858925292534\\
1.224	-0.00420572403081685\\
1.228	-0.00380671416036659\\
1.232	-0.00335962746227615\\
1.236	-0.00287342392273498\\
1.24	-0.00235770399289451\\
1.244	-0.00182244141859559\\
1.248	-0.00127770907464288\\
1.252	-0.000733406494861982\\
1.256	-0.000198997712558637\\
1.26	0.00031673234369255\\
1.264	0.000805895306013402\\
1.268	0.00126168399557404\\
1.272	0.00167851868879551\\
1.276	0.00205215082424176\\
1.28	0.00237972143694396\\
1.284	0.00265977318562071\\
1.288	0.002892216456133\\
1.292	0.00307825162388349\\
1.296	0.00322025108113207\\
1.3	0.00332160602687779\\
1.304	0.00338654422577479\\
1.308	0.00341992592332544\\
1.312	0.00342702582002331\\
1.316	0.00341330942924201\\
1.32	0.00338421225506193\\
1.324	0.00334493002082859\\
1.328	0.00330022766275497\\
1.332	0.00325427399281747\\
1.336	0.00321050786040981\\
1.34	0.00317154034209132\\
1.344	0.003139096011963\\
1.348	0.00311399474805633\\
1.352	0.0030961738747447\\
1.356	0.00308474879326486\\
1.36	0.00307810867888801\\
1.364	0.00307404238973796\\
1.368	0.0030698885005199\\
1.372	0.0030627023998847\\
1.376	0.00304943271930718\\
1.38	0.00302709902938602\\
1.384	0.00299296276809055\\
1.388	0.00294468376093001\\
1.392	0.00288045544453866\\
1.396	0.00279911298383448\\
1.4	0.00270020983121891\\
1.404	0.00258405984855003\\
1.408	0.00245174381649287\\
1.412	0.00230508089518686\\
1.416	0.0021465672694754\\
1.42	0.00197928570249374\\
1.424	0.00180679092901753\\
1.428	0.00163297665408017\\
1.432	0.00146193031591849\\
1.436	0.00129778169147579\\
1.44	0.0011445508752259\\
1.444	0.00100600020293163\\
1.448	0.000885493424706074\\
1.452	0.000785864004645109\\
1.456	0.000709293020127441\\
1.46	0.000657195953587342\\
1.464	0.000630116910597725\\
1.468	0.000627628629226813\\
1.472	0.000648237181027925\\
1.476	0.00068929154008583\\
1.48	0.000746900154961945\\
1.484	0.000815859138884927\\
1.488	0.000889599438682143\\
1.492	0.000960163016083522\\
1.496	0.00101822029072607\\
1.5	0.00105314245874635\\
};
\addlegendentry{$f_{\text{app}}$}

\end{axis}
\end{tikzpicture}%

==> cutbfr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.495in,
height=2.345in,
at={(0in,3in)},
scale only axis,
xmin=0,
xmax=2,
ymin=-0.02,
ymax=0.04,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$r=0.3$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0\\
0.004	-0\\
0.008	-0\\
0.012	-0\\
0.016	-0\\
0.02	-0\\
0.024	-0\\
0.028	-0\\
0.032	-0\\
0.036	-0\\
0.04	-0\\
0.044	-0\\
0.048	-0\\
0.052	-0\\
0.056	-0\\
0.06	-0\\
0.064	-0\\
0.068	-0\\
0.072	-0\\
0.076	-0\\
0.08	-0\\
0.084	-0\\
0.088	-0\\
0.092	-0\\
0.096	-0\\
0.1	-0\\
0.104	-0\\
0.108	-0\\
0.112	-0\\
0.116	-0\\
0.12	-0\\
0.124	-0\\
0.128	-0\\
0.132	-0\\
0.136	-0\\
0.14	-0\\
0.144	-0\\
0.148	-0\\
0.152	-0\\
0.156	-0\\
0.16	-0\\
0.164	-0\\
0.168	-0\\
0.172	-0\\
0.176	-0\\
0.18	-0\\
0.184	-0\\
0.188	-0\\
0.192	-0\\
0.196	-0\\
0.2	-0\\
0.204	-0\\
0.208	-0\\
0.212	-0\\
0.216	-0\\
0.22	-0\\
0.224	-0\\
0.228	-0\\
0.232	-0\\
0.236	-0\\
0.24	-0\\
0.244	-0\\
0.248	-0\\
0.252	-0\\
0.256	-0\\
0.26	-0\\
0.264	-0\\
0.268	-0\\
0.272	-0\\
0.276	-0\\
0.28	-0\\
0.284	-0\\
0.288	-0\\
0.292	-0\\
0.296	-0\\
0.3	-0\\
0.304	-0\\
0.308	-0\\
0.312	-0\\
0.316	-0\\
0.32	-0\\
0.324	-0\\
0.328	-0\\
0.332	-0\\
0.336	-0\\
0.34	-0\\
0.344	-0\\
0.348	-0\\
0.352	-0\\
0.356	-0\\
0.36	-0\\
0.364	-0\\
0.368	-0\\
0.372	-0\\
0.376	-0\\
0.38	-0\\
0.384	-0\\
0.388	-0\\
0.392	-0\\
0.396	-0\\
0.4	-0\\
0.404	-0\\
0.408	-0\\
0.412	-0\\
0.416	-0\\
0.42	-0\\
0.424	-0\\
0.428	-0\\
0.432	-0\\
0.436	-0\\
0.44	-0\\
0.444	-0\\
0.448	-0\\
0.452	-0\\
0.456	-0\\
0.46	-0\\
0.464	-0\\
0.468	-0\\
0.472	-0\\
0.476	-0\\
0.48	-0\\
0.484	-0\\
0.488	-0\\
0.492	-0\\
0.496	-0\\
0.5	-0\\
0.504	-0\\
0.508	-0\\
0.512	-0\\
0.516	-0\\
0.52	-0\\
0.524	-0\\
0.528	-0\\
0.532	-0\\
0.536	-0\\
0.54	-0\\
0.544	-0\\
0.548	-0\\
0.552	-0\\
0.556	-0\\
0.56	-0\\
0.564	-0\\
0.568	-0\\
0.572	-0\\
0.576	-0\\
0.58	-0\\
0.584	-0\\
0.588	-0\\
0.592	-0\\
0.596	-0\\
0.6	-0\\
0.604	-0\\
0.608	-0\\
0.612	-0\\
0.616	-0\\
0.62	-0\\
0.624	-0\\
0.628	-0\\
0.632	-0\\
0.636	-0\\
0.64	-0\\
0.644	-0\\
0.648	-0\\
0.652	-0\\
0.656	-0\\
0.66	-0\\
0.664	-0\\
0.668	-0\\
0.672	-0\\
0.676	-0\\
0.68	-0\\
0.684	-0\\
0.688	-0\\
0.692	-0\\
0.696	-0\\
0.7	-0\\
0.704	-0\\
0.708	-0\\
0.712	-0\\
0.716	-0\\
0.72	-0\\
0.724	-0\\
0.728	-0\\
0.732	-0\\
0.736	-0\\
0.74	-0\\
0.744	-0\\
0.748	-0\\
0.752	-0\\
0.756	-0\\
0.76	-0\\
0.764	-0\\
0.768	-0\\
0.772	-0\\
0.776	-0\\
0.78	-0\\
0.784	-0\\
0.788	-0\\
0.792	-0\\
0.796	-0\\
0.8	0\\
0.804	0.001584\\
0.808	0.003136\\
0.812	0.004656\\
0.816	0.00614399999999996\\
0.82	0.00759999999999996\\
0.824	0.00902399999999997\\
0.828	0.010416\\
0.832	0.011776\\
0.836	0.013104\\
0.84	0.0144\\
0.844	0.015664\\
0.848	0.016896\\
0.852	0.018096\\
0.856	0.019264\\
0.86	0.0204\\
0.864	0.021504\\
0.868	0.022576\\
0.872	0.023616\\
0.876	0.024624\\
0.88	0.0256\\
0.884	0.026544\\
0.888	0.027456\\
0.892	0.028336\\
0.896	0.029184\\
0.9	0.03\\
0.904	0.030784\\
0.908	0.031536\\
0.912	0.032256\\
0.916	0.032944\\
0.92	0.0336\\
0.924	0.034224\\
0.928	0.034816\\
0.932	0.035376\\
0.936	0.035904\\
0.94	0.0364\\
0.944	0.036864\\
0.948	0.037296\\
0.952	0.037696\\
0.956	0.038064\\
0.96	0.0384\\
0.964	0.038704\\
0.968	0.038976\\
0.972	0.039216\\
0.976	0.039424\\
0.98	0.0396\\
0.984	0.039744\\
0.988	0.039856\\
0.992	0.039936\\
0.996	0.039984\\
1	0.04\\
1.004	0.039984\\
1.008	0.039936\\
1.012	0.039856\\
1.016	0.039744\\
1.02	0.0396\\
1.024	0.039424\\
1.028	0.039216\\
1.032	0.038976\\
1.036	0.038704\\
1.04	0.0384\\
1.044	0.038064\\
1.048	0.037696\\
1.052	0.037296\\
1.056	0.036864\\
1.06	0.0364\\
1.064	0.035904\\
1.068	0.035376\\
1.072	0.034816\\
1.076	0.034224\\
1.08	0.0336\\
1.084	0.032944\\
1.088	0.032256\\
1.092	0.031536\\
1.096	0.030784\\
1.1	0.03\\
1.104	0.029184\\
1.108	0.028336\\
1.112	0.027456\\
1.116	0.026544\\
1.12	0.0256\\
1.124	0.024624\\
1.128	0.023616\\
1.132	0.022576\\
1.136	0.021504\\
1.14	0.0204\\
1.144	0.019264\\
1.148	0.018096\\
1.152	0.016896\\
1.156	0.015664\\
1.16	0.0144\\
1.164	0.013104\\
1.168	0.011776\\
1.172	0.010416\\
1.176	0.00902400000000001\\
1.18	0.0076\\
1.184	0.006144\\
1.188	0.004656\\
1.192	0.003136\\
1.196	0.001584\\
1.2	0\\
1.204	-0\\
1.208	-0\\
1.212	-0\\
1.216	-0\\
1.22	-0\\
1.224	-0\\
1.228	-0\\
1.232	-0\\
1.236	-0\\
1.24	-0\\
1.244	-0\\
1.248	-0\\
1.252	-0\\
1.256	-0\\
1.26	-0\\
1.264	-0\\
1.268	-0\\
1.272	-0\\
1.276	-0\\
1.28	-0\\
1.284	-0\\
1.288	-0\\
1.292	-0\\
1.296	-0\\
1.3	-0\\
1.304	-0\\
1.308	-0\\
1.312	-0\\
1.316	-0\\
1.32	-0\\
1.324	-0\\
1.328	-0\\
1.332	-0\\
1.336	-0\\
1.34	-0\\
1.344	-0\\
1.348	-0\\
1.352	-0\\
1.356	-0\\
1.36	-0\\
1.364	-0\\
1.368	-0\\
1.372	-0\\
1.376	-0\\
1.38	-0\\
1.384	-0\\
1.388	-0\\
1.392	-0\\
1.396	-0\\
1.4	-0\\
1.404	-0\\
1.408	-0\\
1.412	-0\\
1.416	-0\\
1.42	-0\\
1.424	-0\\
1.428	-0\\
1.432	-0\\
1.436	-0\\
1.44	-0\\
1.444	-0\\
1.448	-0\\
1.452	-0\\
1.456	-0\\
1.46	-0\\
1.464	-0\\
1.468	-0\\
1.472	-0\\
1.476	-0\\
1.48	-0\\
1.484	-0\\
1.488	-0\\
1.492	-0\\
1.496	-0\\
1.5	-0\\
1.504	-0\\
1.508	-0\\
1.512	-0\\
1.516	-0\\
1.52	-0\\
1.524	-0\\
1.528	-0\\
1.532	-0\\
1.536	-0\\
1.54	-0\\
1.544	-0\\
1.548	-0\\
1.552	-0\\
1.556	-0\\
1.56	-0\\
1.564	-0\\
1.568	-0\\
1.572	-0\\
1.576	-0\\
1.58	-0\\
1.584	-0\\
1.588	-0\\
1.592	-0\\
1.596	-0\\
1.6	-0\\
1.604	-0\\
1.608	-0\\
1.612	-0\\
1.616	-0\\
1.62	-0\\
1.624	-0\\
1.628	-0\\
1.632	-0\\
1.636	-0\\
1.64	-0\\
1.644	-0\\
1.648	-0\\
1.652	-0\\
1.656	-0\\
1.66	-0\\
1.664	-0\\
1.668	-0\\
1.672	-0\\
1.676	-0\\
1.68	-0\\
1.684	-0\\
1.688	-0\\
1.692	-0\\
1.696	-0\\
1.7	-0\\
1.704	-0\\
1.708	-0\\
1.712	-0\\
1.716	-0\\
1.72	-0\\
1.724	-0\\
1.728	-0\\
1.732	-0\\
1.736	-0\\
1.74	-0\\
1.744	-0\\
1.748	-0\\
1.752	-0\\
1.756	-0\\
1.76	-0\\
1.764	-0\\
1.768	-0\\
1.772	-0\\
1.776	-0\\
1.78	-0\\
1.784	-0\\
1.788	-0\\
1.792	-0\\
1.796	-0\\
1.8	-0\\
1.804	-0\\
1.808	-0\\
1.812	-0\\
1.816	-0\\
1.82	-0\\
1.824	-0\\
1.828	-0\\
1.832	-0\\
1.836	-0\\
1.84	-0\\
1.844	-0\\
1.848	-0\\
1.852	-0\\
1.856	-0\\
1.86	-0\\
1.864	-0\\
1.868	-0\\
1.872	-0\\
1.876	-0\\
1.88	-0\\
1.884	-0\\
1.888	-0\\
1.892	-0\\
1.896	-0\\
1.9	-0\\
1.904	-0\\
1.908	-0\\
1.912	-0\\
1.916	-0\\
1.92	-0\\
1.924	-0\\
1.928	-0\\
1.932	-0\\
1.936	-0\\
1.94	-0\\
1.944	-0\\
1.948	-0\\
1.952	-0\\
1.956	-0\\
1.96	-0\\
1.964	-0\\
1.968	-0\\
1.972	-0\\
1.976	-0\\
1.98	-0\\
1.984	-0\\
1.988	-0\\
1.992	-0\\
1.996	-0\\
2	-0\\
};
\addlegendentry{$f$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.7	-0.00353262050618755\\
0.704	-0.00323041132807238\\
0.708	-0.00254031638523782\\
0.712	-0.00153238593772568\\
0.716	-0.000374798955995799\\
0.72	0.000739743525101728\\
0.724	0.00165139832635361\\
0.728	0.00226116856323036\\
0.732	0.00253306510279782\\
0.736	0.00248145232124738\\
0.74	0.0021539626614076\\
0.744	0.00161620927934379\\
0.748	0.000940525149051167\\
0.752	0.000198583687731476\\
0.756	-0.000543102441190967\\
0.76	-0.00122580867393062\\
0.764	-0.00180006361531571\\
0.768	-0.00222637327227739\\
0.772	-0.00247543057742548\\
0.776	-0.00252793055557154\\
0.78	-0.00237406371393583\\
0.784	-0.00201274286939837\\
0.788	-0.00145061455612699\\
0.792	-0.000700906586677963\\
0.796	0.000217835684419855\\
0.8	0.00128307189100391\\
0.804	0.00246959705275919\\
0.808	0.00375083208713112\\
0.812	0.0051000313299404\\
0.816	0.00649136986444712\\
0.82	0.00790088035876347\\
0.824	0.0093072167140424\\
0.828	0.0106922298238832\\
0.832	0.012041348830012\\
0.836	0.0133437691307272\\
0.84	0.0145924557769183\\
0.844	0.015783977525016\\
0.848	0.0169181924937414\\
0.852	0.0179978109227316\\
0.856	0.0190278638354948\\
0.86	0.0200151083976682\\
0.864	0.0209674014176314\\
0.868	0.0218930717949026\\
0.872	0.0228003208653974\\
0.876	0.0236966766482516\\
0.88	0.0245885241305515\\
0.884	0.0254807291280594\\
0.888	0.0263763681475522\\
0.892	0.027276571278059\\
0.896	0.0281804796858915\\
0.9	0.0290853140080118\\
0.904	0.0299865450417988\\
0.908	0.0308781538061722\\
0.912	0.0317529644597784\\
0.916	0.0326030308323042\\
0.92	0.0334200555419372\\
0.924	0.0341958198812982\\
0.928	0.0349226028594024\\
0.932	0.0355935689507546\\
0.936	0.0362031061480512\\
0.94	0.0367470987308538\\
0.944	0.0372231226079879\\
0.948	0.0376305550020229\\
0.952	0.0379705944396168\\
0.956	0.0382461913027457\\
0.96	0.038461893393482\\
0.964	0.03862361488672\\
0.968	0.0387383405235486\\
0.972	0.0388137797865683\\
0.976	0.0388579879783919\\
0.98	0.0388789725086305\\
0.984	0.038884303230677\\
0.988	0.0388807453424649\\
0.992	0.0388739321970607\\
0.996	0.0388680934175881\\
1	0.0388658510680168\\
1.004	0.0388680934175875\\
1.008	0.0388739321970599\\
1.012	0.038880745342464\\
1.016	0.0388843032306763\\
1.02	0.0388789725086301\\
1.024	0.0388579879783912\\
1.028	0.0388137797865673\\
1.032	0.0387383405235479\\
1.036	0.0386236148867194\\
1.04	0.0384618933934814\\
1.044	0.0382461913027451\\
1.048	0.0379705944396168\\
1.052	0.0376305550020236\\
1.056	0.0372231226079889\\
1.06	0.0367470987308548\\
1.064	0.0362031061480516\\
1.068	0.0355935689507553\\
1.072	0.0349226028594028\\
1.076	0.0341958198812988\\
1.08	0.0334200555419375\\
1.084	0.0326030308323044\\
1.088	0.0317529644597786\\
1.092	0.030878153806172\\
1.096	0.0299865450417988\\
1.1	0.0290853140080119\\
1.104	0.0281804796858915\\
1.108	0.0272765712780587\\
1.112	0.0263763681475515\\
1.116	0.0254807291280588\\
1.12	0.0245885241305508\\
1.124	0.023696676648251\\
1.128	0.022800320865397\\
1.132	0.0218930717949024\\
1.136	0.0209674014176313\\
1.14	0.0200151083976683\\
1.144	0.0190278638354949\\
1.148	0.0179978109227315\\
1.152	0.0169181924937415\\
1.156	0.0157839775250161\\
1.16	0.0145924557769184\\
1.164	0.0133437691307276\\
1.168	0.0120413488300126\\
1.172	0.010692229823884\\
1.176	0.0093072167140431\\
1.18	0.00790088035876372\\
1.184	0.00649136986444701\\
1.188	0.00510003132994021\\
1.192	0.00375083208713092\\
1.196	0.00246959705275933\\
1.2	0.0012830718910037\\
1.204	0.000217835684419459\\
1.208	-0.000700906586678526\\
1.212	-0.00145061455612737\\
1.216	-0.00201274286939861\\
1.22	-0.00237406371393588\\
1.224	-0.00252793055557156\\
1.228	-0.00247543057742533\\
1.232	-0.00222637327227758\\
1.236	-0.00180006361531581\\
1.24	-0.00122580867393073\\
1.244	-0.000543102441191007\\
1.248	0.000198583687731447\\
1.252	0.000940525149051519\\
1.256	0.00161620927934429\\
1.26	0.00215396266140795\\
1.264	0.00248145232124776\\
1.268	0.00253306510279806\\
1.272	0.00226116856323037\\
1.276	0.00165139832635334\\
1.28	0.000739743525101193\\
1.284	-0.000374798955996165\\
1.288	-0.00153238593772577\\
1.292	-0.00254031638523764\\
1.296	-0.00323041132807235\\
1.3	-0.00353262050618732\\
};
\addlegendentry{$f_{\text{app}}$}

\end{axis}

\begin{axis}[%
width=3.495in,
height=2.345in,
at={(4.5in,3in)},
scale only axis,
xmin=0,
xmax=2,
ymin=-0.02,
ymax=0.04,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$r=0.5$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0\\
0.004	-0\\
0.008	-0\\
0.012	-0\\
0.016	-0\\
0.02	-0\\
0.024	-0\\
0.028	-0\\
0.032	-0\\
0.036	-0\\
0.04	-0\\
0.044	-0\\
0.048	-0\\
0.052	-0\\
0.056	-0\\
0.06	-0\\
0.064	-0\\
0.068	-0\\
0.072	-0\\
0.076	-0\\
0.08	-0\\
0.084	-0\\
0.088	-0\\
0.092	-0\\
0.096	-0\\
0.1	-0\\
0.104	-0\\
0.108	-0\\
0.112	-0\\
0.116	-0\\
0.12	-0\\
0.124	-0\\
0.128	-0\\
0.132	-0\\
0.136	-0\\
0.14	-0\\
0.144	-0\\
0.148	-0\\
0.152	-0\\
0.156	-0\\
0.16	-0\\
0.164	-0\\
0.168	-0\\
0.172	-0\\
0.176	-0\\
0.18	-0\\
0.184	-0\\
0.188	-0\\
0.192	-0\\
0.196	-0\\
0.2	-0\\
0.204	-0\\
0.208	-0\\
0.212	-0\\
0.216	-0\\
0.22	-0\\
0.224	-0\\
0.228	-0\\
0.232	-0\\
0.236	-0\\
0.24	-0\\
0.244	-0\\
0.248	-0\\
0.252	-0\\
0.256	-0\\
0.26	-0\\
0.264	-0\\
0.268	-0\\
0.272	-0\\
0.276	-0\\
0.28	-0\\
0.284	-0\\
0.288	-0\\
0.292	-0\\
0.296	-0\\
0.3	-0\\
0.304	-0\\
0.308	-0\\
0.312	-0\\
0.316	-0\\
0.32	-0\\
0.324	-0\\
0.328	-0\\
0.332	-0\\
0.336	-0\\
0.34	-0\\
0.344	-0\\
0.348	-0\\
0.352	-0\\
0.356	-0\\
0.36	-0\\
0.364	-0\\
0.368	-0\\
0.372	-0\\
0.376	-0\\
0.38	-0\\
0.384	-0\\
0.388	-0\\
0.392	-0\\
0.396	-0\\
0.4	-0\\
0.404	-0\\
0.408	-0\\
0.412	-0\\
0.416	-0\\
0.42	-0\\
0.424	-0\\
0.428	-0\\
0.432	-0\\
0.436	-0\\
0.44	-0\\
0.444	-0\\
0.448	-0\\
0.452	-0\\
0.456	-0\\
0.46	-0\\
0.464	-0\\
0.468	-0\\
0.472	-0\\
0.476	-0\\
0.48	-0\\
0.484	-0\\
0.488	-0\\
0.492	-0\\
0.496	-0\\
0.5	-0\\
0.504	-0\\
0.508	-0\\
0.512	-0\\
0.516	-0\\
0.52	-0\\
0.524	-0\\
0.528	-0\\
0.532	-0\\
0.536	-0\\
0.54	-0\\
0.544	-0\\
0.548	-0\\
0.552	-0\\
0.556	-0\\
0.56	-0\\
0.564	-0\\
0.568	-0\\
0.572	-0\\
0.576	-0\\
0.58	-0\\
0.584	-0\\
0.588	-0\\
0.592	-0\\
0.596	-0\\
0.6	-0\\
0.604	-0\\
0.608	-0\\
0.612	-0\\
0.616	-0\\
0.62	-0\\
0.624	-0\\
0.628	-0\\
0.632	-0\\
0.636	-0\\
0.64	-0\\
0.644	-0\\
0.648	-0\\
0.652	-0\\
0.656	-0\\
0.66	-0\\
0.664	-0\\
0.668	-0\\
0.672	-0\\
0.676	-0\\
0.68	-0\\
0.684	-0\\
0.688	-0\\
0.692	-0\\
0.696	-0\\
0.7	-0\\
0.704	-0\\
0.708	-0\\
0.712	-0\\
0.716	-0\\
0.72	-0\\
0.724	-0\\
0.728	-0\\
0.732	-0\\
0.736	-0\\
0.74	-0\\
0.744	-0\\
0.748	-0\\
0.752	-0\\
0.756	-0\\
0.76	-0\\
0.764	-0\\
0.768	-0\\
0.772	-0\\
0.776	-0\\
0.78	-0\\
0.784	-0\\
0.788	-0\\
0.792	-0\\
0.796	-0\\
0.8	0\\
0.804	0.001584\\
0.808	0.003136\\
0.812	0.004656\\
0.816	0.00614399999999996\\
0.82	0.00759999999999996\\
0.824	0.00902399999999997\\
0.828	0.010416\\
0.832	0.011776\\
0.836	0.013104\\
0.84	0.0144\\
0.844	0.015664\\
0.848	0.016896\\
0.852	0.018096\\
0.856	0.019264\\
0.86	0.0204\\
0.864	0.021504\\
0.868	0.022576\\
0.872	0.023616\\
0.876	0.024624\\
0.88	0.0256\\
0.884	0.026544\\
0.888	0.027456\\
0.892	0.028336\\
0.896	0.029184\\
0.9	0.03\\
0.904	0.030784\\
0.908	0.031536\\
0.912	0.032256\\
0.916	0.032944\\
0.92	0.0336\\
0.924	0.034224\\
0.928	0.034816\\
0.932	0.035376\\
0.936	0.035904\\
0.94	0.0364\\
0.944	0.036864\\
0.948	0.037296\\
0.952	0.037696\\
0.956	0.038064\\
0.96	0.0384\\
0.964	0.038704\\
0.968	0.038976\\
0.972	0.039216\\
0.976	0.039424\\
0.98	0.0396\\
0.984	0.039744\\
0.988	0.039856\\
0.992	0.039936\\
0.996	0.039984\\
1	0.04\\
1.004	0.039984\\
1.008	0.039936\\
1.012	0.039856\\
1.016	0.039744\\
1.02	0.0396\\
1.024	0.039424\\
1.028	0.039216\\
1.032	0.038976\\
1.036	0.038704\\
1.04	0.0384\\
1.044	0.038064\\
1.048	0.037696\\
1.052	0.037296\\
1.056	0.036864\\
1.06	0.0364\\
1.064	0.035904\\
1.068	0.035376\\
1.072	0.034816\\
1.076	0.034224\\
1.08	0.0336\\
1.084	0.032944\\
1.088	0.032256\\
1.092	0.031536\\
1.096	0.030784\\
1.1	0.03\\
1.104	0.029184\\
1.108	0.028336\\
1.112	0.027456\\
1.116	0.026544\\
1.12	0.0256\\
1.124	0.024624\\
1.128	0.023616\\
1.132	0.022576\\
1.136	0.021504\\
1.14	0.0204\\
1.144	0.019264\\
1.148	0.018096\\
1.152	0.016896\\
1.156	0.015664\\
1.16	0.0144\\
1.164	0.013104\\
1.168	0.011776\\
1.172	0.010416\\
1.176	0.00902400000000001\\
1.18	0.0076\\
1.184	0.006144\\
1.188	0.004656\\
1.192	0.003136\\
1.196	0.001584\\
1.2	0\\
1.204	-0\\
1.208	-0\\
1.212	-0\\
1.216	-0\\
1.22	-0\\
1.224	-0\\
1.228	-0\\
1.232	-0\\
1.236	-0\\
1.24	-0\\
1.244	-0\\
1.248	-0\\
1.252	-0\\
1.256	-0\\
1.26	-0\\
1.264	-0\\
1.268	-0\\
1.272	-0\\
1.276	-0\\
1.28	-0\\
1.284	-0\\
1.288	-0\\
1.292	-0\\
1.296	-0\\
1.3	-0\\
1.304	-0\\
1.308	-0\\
1.312	-0\\
1.316	-0\\
1.32	-0\\
1.324	-0\\
1.328	-0\\
1.332	-0\\
1.336	-0\\
1.34	-0\\
1.344	-0\\
1.348	-0\\
1.352	-0\\
1.356	-0\\
1.36	-0\\
1.364	-0\\
1.368	-0\\
1.372	-0\\
1.376	-0\\
1.38	-0\\
1.384	-0\\
1.388	-0\\
1.392	-0\\
1.396	-0\\
1.4	-0\\
1.404	-0\\
1.408	-0\\
1.412	-0\\
1.416	-0\\
1.42	-0\\
1.424	-0\\
1.428	-0\\
1.432	-0\\
1.436	-0\\
1.44	-0\\
1.444	-0\\
1.448	-0\\
1.452	-0\\
1.456	-0\\
1.46	-0\\
1.464	-0\\
1.468	-0\\
1.472	-0\\
1.476	-0\\
1.48	-0\\
1.484	-0\\
1.488	-0\\
1.492	-0\\
1.496	-0\\
1.5	-0\\
1.504	-0\\
1.508	-0\\
1.512	-0\\
1.516	-0\\
1.52	-0\\
1.524	-0\\
1.528	-0\\
1.532	-0\\
1.536	-0\\
1.54	-0\\
1.544	-0\\
1.548	-0\\
1.552	-0\\
1.556	-0\\
1.56	-0\\
1.564	-0\\
1.568	-0\\
1.572	-0\\
1.576	-0\\
1.58	-0\\
1.584	-0\\
1.588	-0\\
1.592	-0\\
1.596	-0\\
1.6	-0\\
1.604	-0\\
1.608	-0\\
1.612	-0\\
1.616	-0\\
1.62	-0\\
1.624	-0\\
1.628	-0\\
1.632	-0\\
1.636	-0\\
1.64	-0\\
1.644	-0\\
1.648	-0\\
1.652	-0\\
1.656	-0\\
1.66	-0\\
1.664	-0\\
1.668	-0\\
1.672	-0\\
1.676	-0\\
1.68	-0\\
1.684	-0\\
1.688	-0\\
1.692	-0\\
1.696	-0\\
1.7	-0\\
1.704	-0\\
1.708	-0\\
1.712	-0\\
1.716	-0\\
1.72	-0\\
1.724	-0\\
1.728	-0\\
1.732	-0\\
1.736	-0\\
1.74	-0\\
1.744	-0\\
1.748	-0\\
1.752	-0\\
1.756	-0\\
1.76	-0\\
1.764	-0\\
1.768	-0\\
1.772	-0\\
1.776	-0\\
1.78	-0\\
1.784	-0\\
1.788	-0\\
1.792	-0\\
1.796	-0\\
1.8	-0\\
1.804	-0\\
1.808	-0\\
1.812	-0\\
1.816	-0\\
1.82	-0\\
1.824	-0\\
1.828	-0\\
1.832	-0\\
1.836	-0\\
1.84	-0\\
1.844	-0\\
1.848	-0\\
1.852	-0\\
1.856	-0\\
1.86	-0\\
1.864	-0\\
1.868	-0\\
1.872	-0\\
1.876	-0\\
1.88	-0\\
1.884	-0\\
1.888	-0\\
1.892	-0\\
1.896	-0\\
1.9	-0\\
1.904	-0\\
1.908	-0\\
1.912	-0\\
1.916	-0\\
1.92	-0\\
1.924	-0\\
1.928	-0\\
1.932	-0\\
1.936	-0\\
1.94	-0\\
1.944	-0\\
1.948	-0\\
1.952	-0\\
1.956	-0\\
1.96	-0\\
1.964	-0\\
1.968	-0\\
1.972	-0\\
1.976	-0\\
1.98	-0\\
1.984	-0\\
1.988	-0\\
1.992	-0\\
1.996	-0\\
2	-0\\
};
\addlegendentry{$f$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.5	-0.011767473649914\\
0.504	-0.0102166360070193\\
0.508	-0.00792046725513148\\
0.512	-0.00548059328079432\\
0.516	-0.00326753075164622\\
0.52	-0.00146483296761785\\
0.524	-0.000134997748983606\\
0.528	0.000726395197611719\\
0.532	0.00115717880219442\\
0.536	0.0012111128484953\\
0.54	0.000949359757592485\\
0.544	0.000436017642919776\\
0.548	-0.00026473726658532\\
0.552	-0.00109085894970488\\
0.556	-0.0019842840399656\\
0.56	-0.00289248416143681\\
0.564	-0.00376970879954872\\
0.568	-0.00457790128956643\\
0.572	-0.00528727829317591\\
0.576	-0.00587657438417951\\
0.58	-0.00633296472849194\\
0.584	-0.00665168935007304\\
0.588	-0.00683541170063261\\
0.592	-0.00689335191448797\\
0.596	-0.00684024102080652\\
0.6	-0.00669514636218803\\
0.604	-0.00648022046162967\\
0.608	-0.00621942559269485\\
0.612	-0.00593728441437736\\
0.616	-0.005657703373216\\
0.62	-0.00540291035058977\\
0.624	-0.00519254149324196\\
0.628	-0.0050429046004122\\
0.632	-0.00496643817032808\\
0.636	-0.00497137656694793\\
0.64	-0.00506162309269621\\
0.644	-0.00523682437308808\\
0.648	-0.00549263168200052\\
0.652	-0.00582112793726203\\
0.656	-0.0062113933091503\\
0.66	-0.00665017789417559\\
0.664	-0.0071226468434043\\
0.668	-0.00761316177056838\\
0.672	-0.00810606221296473\\
0.676	-0.00858641233198276\\
0.68	-0.00904068081910929\\
0.684	-0.00945732596658966\\
0.688	-0.00982726287567539\\
0.692	-0.0101441955810631\\
0.696	-0.0104048032141854\\
0.7	-0.0106087759422055\\
0.704	-0.0107587030315304\\
0.708	-0.0108598217285852\\
0.712	-0.010919641477313\\
0.716	-0.0109474630791776\\
0.72	-0.0109538165581885\\
0.724	-0.0109498445723053\\
0.728	-0.0109466601107972\\
0.732	-0.0109547078809907\\
0.736	-0.0109831582135468\\
0.74	-0.0110393605485438\\
0.744	-0.0111283806973713\\
0.748	-0.0112526422422232\\
0.752	-0.0114116878064675\\
0.756	-0.0116020707050803\\
0.76	-0.0118173818849866\\
0.764	-0.0120484113226561\\
0.768	-0.0122834373951053\\
0.772	-0.0125086324082757\\
0.776	-0.0127085676654315\\
0.78	-0.0128667973759586\\
0.784	-0.0129664974988278\\
0.788	-0.0129911334055212\\
0.792	-0.0129251291137256\\
0.796	-0.0127545108214001\\
0.8	-0.0124674985519664\\
0.804	-0.0120550218528432\\
0.808	-0.0115111385774973\\
0.812	-0.0108333396947772\\
0.816	-0.0100227276460534\\
0.82	-0.0090840608234063\\
0.824	-0.00802566206617448\\
0.828	-0.00685919445510992\\
0.832	-0.00559931290900202\\
0.836	-0.00426320495170051\\
0.84	-0.0028700383276554\\
0.844	-0.0014403367342735\\
0.848	4.69232784685797e-06\\
0.852	0.00144385181302384\\
0.856	0.00285664497459541\\
0.86	0.00422393457142984\\
0.864	0.00552854654121112\\
0.868	0.00675579554339172\\
0.872	0.00789391294734099\\
0.876	0.00893436175773531\\
0.88	0.00987202747087436\\
0.884	0.0107052787616064\\
0.888	0.011435897015275\\
0.892	0.0120688788398981\\
0.896	0.0126121206189245\\
0.9	0.013075998701502\\
0.904	0.013472862798759\\
0.908	0.0138164634078378\\
0.912	0.0141213364962019\\
0.916	0.0144021701567281\\
0.92	0.0146731784362015\\
0.924	0.0149475070321239\\
0.928	0.0152366940707155\\
0.932	0.0155502067865309\\
0.936	0.0158950717206675\\
0.94	0.0162756121712423\\
0.944	0.0166933022239243\\
0.948	0.0171467419392429\\
0.952	0.0176317533674371\\
0.956	0.0181415921964174\\
0.96	0.0186672652073928\\
0.964	0.0191979394992912\\
0.968	0.0197214258135739\\
0.972	0.0202247153880399\\
0.976	0.0206945477052168\\
0.98	0.0211179853577394\\
0.984	0.0214829720728295\\
0.988	0.0217788507254654\\
0.992	0.0219968198913676\\
0.996	0.0221303100758439\\
1	0.0221752640978971\\
1.004	0.0221303100758435\\
1.008	0.0219968198913671\\
1.012	0.0217788507254646\\
1.016	0.0214829720728287\\
1.02	0.0211179853577387\\
1.024	0.0206945477052159\\
1.028	0.020224715388039\\
1.032	0.0197214258135732\\
1.036	0.0191979394992907\\
1.04	0.0186672652073923\\
1.044	0.0181415921964171\\
1.048	0.0176317533674374\\
1.052	0.0171467419392436\\
1.056	0.0166933022239255\\
1.06	0.0162756121712433\\
1.064	0.015895071720668\\
1.068	0.0155502067865316\\
1.072	0.0152366940707162\\
1.076	0.0149475070321245\\
1.08	0.0146731784362019\\
1.084	0.0144021701567281\\
1.088	0.0141213364962017\\
1.092	0.0138164634078372\\
1.096	0.0134728627987586\\
1.1	0.0130759987015016\\
1.104	0.0126121206189239\\
1.108	0.0120688788398974\\
1.112	0.0114358970152743\\
1.116	0.0107052787616059\\
1.12	0.00987202747087397\\
1.124	0.008934361757735\\
1.128	0.00789391294734091\\
1.132	0.0067557955433918\\
1.136	0.00552854654121125\\
1.14	0.00422393457143007\\
1.144	0.00285664497459594\\
1.148	0.0014438518130243\\
1.152	4.69232784708061e-06\\
1.156	-0.00144033673427338\\
1.16	-0.00287003832765564\\
1.164	-0.0042632049517007\\
1.168	-0.00559931290900216\\
1.172	-0.00685919445510987\\
1.176	-0.00802566206617414\\
1.18	-0.00908406082340638\\
1.184	-0.0100227276460537\\
1.188	-0.0108333396947774\\
1.192	-0.011511138577497\\
1.196	-0.012055021852843\\
1.2	-0.0124674985519667\\
1.204	-0.0127545108214008\\
1.208	-0.0129251291137262\\
1.212	-0.0129911334055216\\
1.216	-0.0129664974988277\\
1.22	-0.012866797375958\\
1.224	-0.0127085676654311\\
1.228	-0.0125086324082749\\
1.232	-0.012283437395104\\
1.236	-0.0120484113226551\\
1.24	-0.0118173818849864\\
1.244	-0.0116020707050807\\
1.248	-0.0114116878064682\\
1.252	-0.011252642242224\\
1.256	-0.0111283806973722\\
1.26	-0.0110393605485446\\
1.264	-0.010983158213547\\
1.268	-0.0109547078809907\\
1.272	-0.0109466601107973\\
1.276	-0.0109498445723054\\
1.28	-0.0109538165581887\\
1.284	-0.0109474630791774\\
1.288	-0.0109196414773128\\
1.292	-0.0108598217285848\\
1.296	-0.0107587030315301\\
1.3	-0.010608775942205\\
1.304	-0.0104048032141851\\
1.308	-0.0101441955810632\\
1.312	-0.00982726287567554\\
1.316	-0.00945732596658945\\
1.32	-0.00904068081910901\\
1.324	-0.00858641233198249\\
1.328	-0.00810606221296459\\
1.332	-0.0076131617705684\\
1.336	-0.00712264684340437\\
1.34	-0.0066501778941758\\
1.344	-0.0062113933091507\\
1.348	-0.00582112793726219\\
1.352	-0.00549263168200066\\
1.356	-0.00523682437308821\\
1.36	-0.00506162309269634\\
1.364	-0.00497137656694813\\
1.368	-0.00496643817032824\\
1.372	-0.00504290460041222\\
1.376	-0.00519254149324193\\
1.38	-0.00540291035058977\\
1.384	-0.00565770337321595\\
1.388	-0.00593728441437736\\
1.392	-0.00621942559269486\\
1.396	-0.00648022046162966\\
1.4	-0.00669514636218794\\
1.404	-0.00684024102080623\\
1.408	-0.00689335191448792\\
1.412	-0.00683541170063261\\
1.416	-0.00665168935007286\\
1.42	-0.00633296472849156\\
1.424	-0.0058765743841794\\
1.428	-0.00528727829317581\\
1.432	-0.00457790128956634\\
1.436	-0.00376970879954864\\
1.44	-0.00289248416143694\\
1.444	-0.00198428403996614\\
1.448	-0.00109085894970553\\
1.452	-0.000264737266585757\\
1.456	0.000436017642919551\\
1.46	0.000949359757592497\\
1.464	0.00121111284849542\\
1.468	0.00115717880219489\\
1.472	0.000726395197612031\\
1.476	-0.000134997748983254\\
1.48	-0.00146483296761775\\
1.484	-0.00326753075164648\\
1.488	-0.00548059328079455\\
1.492	-0.00792046725513172\\
1.496	-0.0102166360070193\\
1.5	-0.0117674736499138\\
};
\addlegendentry{$f_{\text{app}}$}

\end{axis}

\begin{axis}[%
width=3.495in,
height=2.345in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=2,
ymin=-0.02,
ymax=0.04,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$r=0.75$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0\\
0.004	-0\\
0.008	-0\\
0.012	-0\\
0.016	-0\\
0.02	-0\\
0.024	-0\\
0.028	-0\\
0.032	-0\\
0.036	-0\\
0.04	-0\\
0.044	-0\\
0.048	-0\\
0.052	-0\\
0.056	-0\\
0.06	-0\\
0.064	-0\\
0.068	-0\\
0.072	-0\\
0.076	-0\\
0.08	-0\\
0.084	-0\\
0.088	-0\\
0.092	-0\\
0.096	-0\\
0.1	-0\\
0.104	-0\\
0.108	-0\\
0.112	-0\\
0.116	-0\\
0.12	-0\\
0.124	-0\\
0.128	-0\\
0.132	-0\\
0.136	-0\\
0.14	-0\\
0.144	-0\\
0.148	-0\\
0.152	-0\\
0.156	-0\\
0.16	-0\\
0.164	-0\\
0.168	-0\\
0.172	-0\\
0.176	-0\\
0.18	-0\\
0.184	-0\\
0.188	-0\\
0.192	-0\\
0.196	-0\\
0.2	-0\\
0.204	-0\\
0.208	-0\\
0.212	-0\\
0.216	-0\\
0.22	-0\\
0.224	-0\\
0.228	-0\\
0.232	-0\\
0.236	-0\\
0.24	-0\\
0.244	-0\\
0.248	-0\\
0.252	-0\\
0.256	-0\\
0.26	-0\\
0.264	-0\\
0.268	-0\\
0.272	-0\\
0.276	-0\\
0.28	-0\\
0.284	-0\\
0.288	-0\\
0.292	-0\\
0.296	-0\\
0.3	-0\\
0.304	-0\\
0.308	-0\\
0.312	-0\\
0.316	-0\\
0.32	-0\\
0.324	-0\\
0.328	-0\\
0.332	-0\\
0.336	-0\\
0.34	-0\\
0.344	-0\\
0.348	-0\\
0.352	-0\\
0.356	-0\\
0.36	-0\\
0.364	-0\\
0.368	-0\\
0.372	-0\\
0.376	-0\\
0.38	-0\\
0.384	-0\\
0.388	-0\\
0.392	-0\\
0.396	-0\\
0.4	-0\\
0.404	-0\\
0.408	-0\\
0.412	-0\\
0.416	-0\\
0.42	-0\\
0.424	-0\\
0.428	-0\\
0.432	-0\\
0.436	-0\\
0.44	-0\\
0.444	-0\\
0.448	-0\\
0.452	-0\\
0.456	-0\\
0.46	-0\\
0.464	-0\\
0.468	-0\\
0.472	-0\\
0.476	-0\\
0.48	-0\\
0.484	-0\\
0.488	-0\\
0.492	-0\\
0.496	-0\\
0.5	-0\\
0.504	-0\\
0.508	-0\\
0.512	-0\\
0.516	-0\\
0.52	-0\\
0.524	-0\\
0.528	-0\\
0.532	-0\\
0.536	-0\\
0.54	-0\\
0.544	-0\\
0.548	-0\\
0.552	-0\\
0.556	-0\\
0.56	-0\\
0.564	-0\\
0.568	-0\\
0.572	-0\\
0.576	-0\\
0.58	-0\\
0.584	-0\\
0.588	-0\\
0.592	-0\\
0.596	-0\\
0.6	-0\\
0.604	-0\\
0.608	-0\\
0.612	-0\\
0.616	-0\\
0.62	-0\\
0.624	-0\\
0.628	-0\\
0.632	-0\\
0.636	-0\\
0.64	-0\\
0.644	-0\\
0.648	-0\\
0.652	-0\\
0.656	-0\\
0.66	-0\\
0.664	-0\\
0.668	-0\\
0.672	-0\\
0.676	-0\\
0.68	-0\\
0.684	-0\\
0.688	-0\\
0.692	-0\\
0.696	-0\\
0.7	-0\\
0.704	-0\\
0.708	-0\\
0.712	-0\\
0.716	-0\\
0.72	-0\\
0.724	-0\\
0.728	-0\\
0.732	-0\\
0.736	-0\\
0.74	-0\\
0.744	-0\\
0.748	-0\\
0.752	-0\\
0.756	-0\\
0.76	-0\\
0.764	-0\\
0.768	-0\\
0.772	-0\\
0.776	-0\\
0.78	-0\\
0.784	-0\\
0.788	-0\\
0.792	-0\\
0.796	-0\\
0.8	0\\
0.804	0.001584\\
0.808	0.003136\\
0.812	0.004656\\
0.816	0.00614399999999996\\
0.82	0.00759999999999996\\
0.824	0.00902399999999997\\
0.828	0.010416\\
0.832	0.011776\\
0.836	0.013104\\
0.84	0.0144\\
0.844	0.015664\\
0.848	0.016896\\
0.852	0.018096\\
0.856	0.019264\\
0.86	0.0204\\
0.864	0.021504\\
0.868	0.022576\\
0.872	0.023616\\
0.876	0.024624\\
0.88	0.0256\\
0.884	0.026544\\
0.888	0.027456\\
0.892	0.028336\\
0.896	0.029184\\
0.9	0.03\\
0.904	0.030784\\
0.908	0.031536\\
0.912	0.032256\\
0.916	0.032944\\
0.92	0.0336\\
0.924	0.034224\\
0.928	0.034816\\
0.932	0.035376\\
0.936	0.035904\\
0.94	0.0364\\
0.944	0.036864\\
0.948	0.037296\\
0.952	0.037696\\
0.956	0.038064\\
0.96	0.0384\\
0.964	0.038704\\
0.968	0.038976\\
0.972	0.039216\\
0.976	0.039424\\
0.98	0.0396\\
0.984	0.039744\\
0.988	0.039856\\
0.992	0.039936\\
0.996	0.039984\\
1	0.04\\
1.004	0.039984\\
1.008	0.039936\\
1.012	0.039856\\
1.016	0.039744\\
1.02	0.0396\\
1.024	0.039424\\
1.028	0.039216\\
1.032	0.038976\\
1.036	0.038704\\
1.04	0.0384\\
1.044	0.038064\\
1.048	0.037696\\
1.052	0.037296\\
1.056	0.036864\\
1.06	0.0364\\
1.064	0.035904\\
1.068	0.035376\\
1.072	0.034816\\
1.076	0.034224\\
1.08	0.0336\\
1.084	0.032944\\
1.088	0.032256\\
1.092	0.031536\\
1.096	0.030784\\
1.1	0.03\\
1.104	0.029184\\
1.108	0.028336\\
1.112	0.027456\\
1.116	0.026544\\
1.12	0.0256\\
1.124	0.024624\\
1.128	0.023616\\
1.132	0.022576\\
1.136	0.021504\\
1.14	0.0204\\
1.144	0.019264\\
1.148	0.018096\\
1.152	0.016896\\
1.156	0.015664\\
1.16	0.0144\\
1.164	0.013104\\
1.168	0.011776\\
1.172	0.010416\\
1.176	0.00902400000000001\\
1.18	0.0076\\
1.184	0.006144\\
1.188	0.004656\\
1.192	0.003136\\
1.196	0.001584\\
1.2	0\\
1.204	-0\\
1.208	-0\\
1.212	-0\\
1.216	-0\\
1.22	-0\\
1.224	-0\\
1.228	-0\\
1.232	-0\\
1.236	-0\\
1.24	-0\\
1.244	-0\\
1.248	-0\\
1.252	-0\\
1.256	-0\\
1.26	-0\\
1.264	-0\\
1.268	-0\\
1.272	-0\\
1.276	-0\\
1.28	-0\\
1.284	-0\\
1.288	-0\\
1.292	-0\\
1.296	-0\\
1.3	-0\\
1.304	-0\\
1.308	-0\\
1.312	-0\\
1.316	-0\\
1.32	-0\\
1.324	-0\\
1.328	-0\\
1.332	-0\\
1.336	-0\\
1.34	-0\\
1.344	-0\\
1.348	-0\\
1.352	-0\\
1.356	-0\\
1.36	-0\\
1.364	-0\\
1.368	-0\\
1.372	-0\\
1.376	-0\\
1.38	-0\\
1.384	-0\\
1.388	-0\\
1.392	-0\\
1.396	-0\\
1.4	-0\\
1.404	-0\\
1.408	-0\\
1.412	-0\\
1.416	-0\\
1.42	-0\\
1.424	-0\\
1.428	-0\\
1.432	-0\\
1.436	-0\\
1.44	-0\\
1.444	-0\\
1.448	-0\\
1.452	-0\\
1.456	-0\\
1.46	-0\\
1.464	-0\\
1.468	-0\\
1.472	-0\\
1.476	-0\\
1.48	-0\\
1.484	-0\\
1.488	-0\\
1.492	-0\\
1.496	-0\\
1.5	-0\\
1.504	-0\\
1.508	-0\\
1.512	-0\\
1.516	-0\\
1.52	-0\\
1.524	-0\\
1.528	-0\\
1.532	-0\\
1.536	-0\\
1.54	-0\\
1.544	-0\\
1.548	-0\\
1.552	-0\\
1.556	-0\\
1.56	-0\\
1.564	-0\\
1.568	-0\\
1.572	-0\\
1.576	-0\\
1.58	-0\\
1.584	-0\\
1.588	-0\\
1.592	-0\\
1.596	-0\\
1.6	-0\\
1.604	-0\\
1.608	-0\\
1.612	-0\\
1.616	-0\\
1.62	-0\\
1.624	-0\\
1.628	-0\\
1.632	-0\\
1.636	-0\\
1.64	-0\\
1.644	-0\\
1.648	-0\\
1.652	-0\\
1.656	-0\\
1.66	-0\\
1.664	-0\\
1.668	-0\\
1.672	-0\\
1.676	-0\\
1.68	-0\\
1.684	-0\\
1.688	-0\\
1.692	-0\\
1.696	-0\\
1.7	-0\\
1.704	-0\\
1.708	-0\\
1.712	-0\\
1.716	-0\\
1.72	-0\\
1.724	-0\\
1.728	-0\\
1.732	-0\\
1.736	-0\\
1.74	-0\\
1.744	-0\\
1.748	-0\\
1.752	-0\\
1.756	-0\\
1.76	-0\\
1.764	-0\\
1.768	-0\\
1.772	-0\\
1.776	-0\\
1.78	-0\\
1.784	-0\\
1.788	-0\\
1.792	-0\\
1.796	-0\\
1.8	-0\\
1.804	-0\\
1.808	-0\\
1.812	-0\\
1.816	-0\\
1.82	-0\\
1.824	-0\\
1.828	-0\\
1.832	-0\\
1.836	-0\\
1.84	-0\\
1.844	-0\\
1.848	-0\\
1.852	-0\\
1.856	-0\\
1.86	-0\\
1.864	-0\\
1.868	-0\\
1.872	-0\\
1.876	-0\\
1.88	-0\\
1.884	-0\\
1.888	-0\\
1.892	-0\\
1.896	-0\\
1.9	-0\\
1.904	-0\\
1.908	-0\\
1.912	-0\\
1.916	-0\\
1.92	-0\\
1.924	-0\\
1.928	-0\\
1.932	-0\\
1.936	-0\\
1.94	-0\\
1.944	-0\\
1.948	-0\\
1.952	-0\\
1.956	-0\\
1.96	-0\\
1.964	-0\\
1.968	-0\\
1.972	-0\\
1.976	-0\\
1.98	-0\\
1.984	-0\\
1.988	-0\\
1.992	-0\\
1.996	-0\\
2	-0\\
};
\addlegendentry{$f$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.25	-0.000558905948206258\\
0.254	-0.000507603464163743\\
0.258	-0.000467930667342782\\
0.262	-0.000466843640337118\\
0.266	-0.000503636201895308\\
0.27	-0.000561282695384744\\
0.274	-0.000617582467388727\\
0.278	-0.000653604668066922\\
0.282	-0.000658332917618584\\
0.286	-0.000629755058316092\\
0.29	-0.00057346276636532\\
0.294	-0.00050002925282842\\
0.298	-0.000422201531317644\\
0.302	-0.000352538637066656\\
0.306	-0.000301750714734703\\
0.31	-0.000277739950686236\\
0.314	-0.000285219201810741\\
0.318	-0.000325750938700864\\
0.322	-0.000398064175259538\\
0.326	-0.000498538334680166\\
0.33	-0.000621773352236979\\
0.334	-0.000761188671817738\\
0.338	-0.000909610004777336\\
0.342	-0.00105981374646101\\
0.346	-0.00120500686083436\\
0.35	-0.00133922632682698\\
0.354	-0.00145764772736582\\
0.358	-0.00155679762106038\\
0.362	-0.00163466905682855\\
0.366	-0.00169074392489281\\
0.37	-0.00172592968179954\\
0.374	-0.0017424212337999\\
0.378	-0.00174350132022339\\
0.382	-0.00173329454238305\\
0.386	-0.00171649120271827\\
0.39	-0.00169805735563648\\
0.394	-0.00168294696069942\\
0.398	-0.00167583083504994\\
0.402	-0.00168085531568422\\
0.406	-0.00170144127459427\\
0.41	-0.00174013150741712\\
0.414	-0.0017984916747189\\
0.418	-0.00187706705312016\\
0.422	-0.00197539448679491\\
0.426	-0.00209206624534442\\
0.43	-0.00222484010472756\\
0.434	-0.00237078796862879\\
0.438	-0.00252647381164631\\
0.442	-0.00268815070231232\\
0.446	-0.00285196617738265\\
0.45	-0.00301416528803593\\
0.454	-0.00317128119831808\\
0.458	-0.00332030423890144\\
0.462	-0.00345882173828458\\
0.466	-0.00358512268664289\\
0.47	-0.00369826324102554\\
0.474	-0.00379809115410562\\
0.478	-0.00388522929990277\\
0.482	-0.00396102047918698\\
0.486	-0.00402743752218456\\
0.49	-0.00408696428539677\\
0.494	-0.00414245439601948\\
0.498	-0.00419697548186103\\
0.502	-0.00425364710604418\\
0.506	-0.00431548069307766\\
0.51	-0.00438522939482586\\
0.514	-0.0044652551290071\\
0.518	-0.00455741897369526\\
0.522	-0.00466299977801509\\
0.526	-0.00478264432240172\\
0.53	-0.00491635071000144\\
0.534	-0.00506348497658561\\
0.538	-0.0052228292525573\\
0.542	-0.00539265827627837\\
0.546	-0.00557083971480696\\
0.55	-0.00575495265741004\\
0.554	-0.00594241785693996\\
0.558	-0.00613063283712463\\
0.562	-0.00631710487636032\\
0.566	-0.00649957512001362\\
0.57	-0.00667612764617552\\
0.574	-0.00684527818127768\\
0.578	-0.00700603828503598\\
0.582	-0.00715795214053342\\
0.586	-0.00730110452786117\\
0.59	-0.00743610005632805\\
0.594	-0.00756401520660067\\
0.598	-0.00768632611769639\\
0.602	-0.00780481627700807\\
0.606	-0.00792146927516551\\
0.61	-0.00803835252315663\\
0.614	-0.00815749826153553\\
0.618	-0.00828078830026674\\
0.622	-0.00840984870801858\\
0.626	-0.00854596013256324\\
0.63	-0.00868998860573226\\
0.634	-0.00884234060746735\\
0.638	-0.00900294488641464\\
0.642	-0.00917126212137975\\
0.646	-0.00934632202772878\\
0.65	-0.00952678603793772\\
0.654	-0.00971103228858618\\
0.658	-0.009897258396556\\
0.662	-0.0100835964679388\\
0.666	-0.010268234007635\\
0.67	-0.010449533927319\\
0.674	-0.0106261467118136\\
0.678	-0.0107971080110785\\
0.682	-0.0109619154729934\\
0.686	-0.01112057950093\\
0.69	-0.011273643774539\\
0.694	-0.0114221727631358\\
0.698	-0.0115677050278363\\
0.702	-0.0117121727813051\\
0.706	-0.0118577898767667\\
0.71	-0.0120069120522551\\
0.714	-0.0121618747842454\\
0.718	-0.0123248154334054\\
0.722	-0.01249748742858\\
0.726	-0.0126810749782015\\
0.73	-0.0128760171794297\\
0.734	-0.0130818503880916\\
0.738	-0.0132970773071721\\
0.742	-0.013519070455977\\
0.746	-0.013744016521072\\
0.75	-0.0139669066051726\\
0.754	-0.0141815756376445\\
0.758	-0.0143807922591926\\
0.762	-0.0145563984225578\\
0.766	-0.0146994958461465\\
0.77	-0.0148006744070881\\
0.774	-0.0148502756521793\\
0.778	-0.0148386829230494\\
0.782	-0.0147566282111239\\
0.786	-0.0145955048427721\\
0.79	-0.0143476744952867\\
0.794	-0.0140067568935925\\
0.798	-0.0135678908511508\\
0.802	-0.0130279560927624\\
0.806	-0.0123857465092864\\
0.81	-0.0116420871034547\\
0.814	-0.0107998888341341\\
0.818	-0.00986413778086514\\
0.822	-0.00884181744672204\\
0.826	-0.00774176550250928\\
0.83	-0.0065744687511248\\
0.834	-0.00535180245893987\\
0.838	-0.0040867223657927\\
0.842	-0.00279291955829591\\
0.846	-0.00148444989509691\\
0.85	-0.000175350744008532\\
0.854	0.00112074161722972\\
0.858	0.00239096050026224\\
0.862	0.003623550199893\\
0.866	0.00480816820993716\\
0.87	0.00593613759162075\\
0.874	0.00700064064567397\\
0.878	0.00799684720885059\\
0.882	0.00892197333088611\\
0.886	0.00977526869458954\\
0.89	0.0105579338181982\\
0.894	0.0112729707204222\\
0.898	0.0119249732307768\\
0.902	0.0125198653919946\\
0.906	0.0130645983377989\\
0.91	0.0135668175611241\\
0.914	0.0140345135539594\\
0.918	0.0144756693577049\\
0.922	0.0148979185898477\\
0.926	0.0153082270075806\\
0.93	0.0157126096516821\\
0.934	0.0161158941250185\\
0.938	0.016521538658837\\
0.942	0.0169315113825071\\
0.946	0.0173462347281321\\
0.95	0.0177645962698601\\
0.954	0.0181840246242526\\
0.958	0.0186006264298776\\
0.962	0.019009377985881\\
0.966	0.0194043629584507\\
0.97	0.0197790457477617\\
0.974	0.0201265687188983\\
0.978	0.0204400605938304\\
0.982	0.0207129429138378\\
0.986	0.0209392216277965\\
0.99	0.0211137515350668\\
0.994	0.0212324624844962\\
0.998	0.0212925378553256\\
1.002	0.0212925378553257\\
1.006	0.0212324624844965\\
1.01	0.0211137515350671\\
1.014	0.020939221627797\\
1.018	0.0207129429138385\\
1.022	0.020440060593831\\
1.026	0.0201265687188991\\
1.03	0.0197790457477624\\
1.034	0.0194043629584508\\
1.038	0.0190093779858806\\
1.042	0.0186006264298767\\
1.046	0.0181840246242522\\
1.05	0.0177645962698601\\
1.054	0.0173462347281323\\
1.058	0.0169315113825074\\
1.062	0.0165215386588376\\
1.066	0.0161158941250185\\
1.07	0.0157126096516816\\
1.074	0.01530822700758\\
1.078	0.0148979185898468\\
1.082	0.0144756693577042\\
1.086	0.0140345135539587\\
1.09	0.013566817561124\\
1.094	0.0130645983377992\\
1.098	0.0125198653919951\\
1.102	0.0119249732307772\\
1.106	0.0112729707204228\\
1.11	0.0105579338181983\\
1.114	0.00977526869458948\\
1.118	0.00892197333088594\\
1.122	0.00799684720885046\\
1.126	0.00700064064567404\\
1.13	0.0059361375916209\\
1.134	0.00480816820993747\\
1.138	0.00362355019989331\\
1.142	0.00239096050026235\\
1.146	0.00112074161722935\\
1.15	-0.000175350744009392\\
1.154	-0.001484449895098\\
1.158	-0.00279291955829699\\
1.162	-0.00408672236579341\\
1.166	-0.0053518024589397\\
1.17	-0.00657446875112422\\
1.174	-0.00774176550250866\\
1.178	-0.00884181744672109\\
1.182	-0.00986413778086395\\
1.186	-0.0107998888341333\\
1.19	-0.0116420871034546\\
1.194	-0.0123857465092873\\
1.198	-0.0130279560927639\\
1.202	-0.0135678908511528\\
1.206	-0.0140067568935941\\
1.21	-0.0143476744952872\\
1.214	-0.0145955048427721\\
1.218	-0.0147566282111232\\
1.222	-0.0148386829230482\\
1.226	-0.0148502756521783\\
1.23	-0.0148006744070866\\
1.234	-0.0146994958461457\\
1.238	-0.0145563984225584\\
1.242	-0.0143807922591942\\
1.246	-0.0141815756376465\\
1.25	-0.0139669066051745\\
1.254	-0.0137440165210737\\
1.258	-0.0135190704559778\\
1.262	-0.0132970773071723\\
1.266	-0.0130818503880909\\
1.27	-0.0128760171794288\\
1.274	-0.0126810749782005\\
1.278	-0.012497487428579\\
1.282	-0.0123248154334044\\
1.286	-0.0121618747842444\\
1.29	-0.0120069120522543\\
1.294	-0.011857789876766\\
1.298	-0.0117121727813048\\
1.302	-0.0115677050278367\\
1.306	-0.0114221727631369\\
1.31	-0.0112736437745402\\
1.314	-0.0111205795009312\\
1.318	-0.0109619154729946\\
1.322	-0.0107971080110796\\
1.326	-0.0106261467118143\\
1.33	-0.0104495339273199\\
1.334	-0.0102682340076358\\
1.338	-0.0100835964679392\\
1.342	-0.00989725839655611\\
1.346	-0.00971103228858593\\
1.35	-0.00952678603793733\\
1.354	-0.00934632202772835\\
1.358	-0.00917126212137939\\
1.362	-0.0090029448864144\\
1.366	-0.00884234060746711\\
1.37	-0.00868998860573208\\
1.374	-0.00854596013256318\\
1.378	-0.00840984870801847\\
1.382	-0.00828078830026656\\
1.386	-0.00815749826153528\\
1.39	-0.00803835252315656\\
1.394	-0.0079214692751656\\
1.398	-0.00780481627700839\\
1.402	-0.00768632611769696\\
1.406	-0.00756401520660138\\
1.41	-0.00743610005632851\\
1.414	-0.00730110452786147\\
1.418	-0.00715795214053346\\
1.422	-0.00700603828503604\\
1.426	-0.00684527818127758\\
1.43	-0.00667612764617545\\
1.434	-0.00649957512001371\\
1.438	-0.00631710487636052\\
1.442	-0.0061306328371251\\
1.446	-0.00594241785694051\\
1.45	-0.00575495265741063\\
1.454	-0.00557083971480753\\
1.458	-0.00539265827627892\\
1.462	-0.00522282925255793\\
1.466	-0.00506348497658633\\
1.47	-0.00491635071000198\\
1.474	-0.00478264432240185\\
1.478	-0.00466299977801487\\
1.482	-0.00455741897369461\\
1.486	-0.00446525512900596\\
1.49	-0.00438522939482472\\
1.494	-0.00431548069307649\\
1.498	-0.00425364710604305\\
1.502	-0.00419697548186059\\
1.506	-0.00414245439601985\\
1.51	-0.0040869642853976\\
1.514	-0.00402743752218543\\
1.518	-0.00396102047918796\\
1.522	-0.00388522929990351\\
1.526	-0.00379809115410622\\
1.53	-0.00369826324102611\\
1.534	-0.00358512268664363\\
1.538	-0.00345882173828527\\
1.542	-0.00332030423890181\\
1.546	-0.00317128119831807\\
1.55	-0.00301416528803597\\
1.554	-0.00285196617738257\\
1.558	-0.002688150702312\\
1.562	-0.00252647381164584\\
1.566	-0.00237078796862843\\
1.57	-0.00222484010472755\\
1.574	-0.00209206624534437\\
1.578	-0.00197539448679477\\
1.582	-0.00187706705312001\\
1.586	-0.00179849167471893\\
1.59	-0.00174013150741744\\
1.594	-0.00170144127459461\\
1.598	-0.00168085531568448\\
1.602	-0.00167583083505004\\
1.606	-0.00168294696069934\\
1.61	-0.00169805735563624\\
1.614	-0.00171649120271802\\
1.618	-0.00173329454238303\\
1.622	-0.00174350132022339\\
1.626	-0.00174242123379986\\
1.63	-0.00172592968179962\\
1.634	-0.00169074392489308\\
1.638	-0.00163466905682896\\
1.642	-0.0015567976210609\\
1.646	-0.00145764772736608\\
1.65	-0.00133922632682714\\
1.654	-0.00120500686083438\\
1.658	-0.00105981374646098\\
1.662	-0.000909610004777288\\
1.666	-0.000761188671817673\\
1.67	-0.000621773352236991\\
1.674	-0.000498538334680177\\
1.678	-0.000398064175259559\\
1.682	-0.000325750938700877\\
1.686	-0.000285219201810788\\
1.69	-0.000277739950686272\\
1.694	-0.000301750714734696\\
1.698	-0.000352538637066643\\
1.702	-0.00042220153131765\\
1.706	-0.000500029252828406\\
1.71	-0.000573462766365268\\
1.714	-0.000629755058315955\\
1.718	-0.000658332917618441\\
1.722	-0.000653604668066822\\
1.726	-0.000617582467388764\\
1.73	-0.000561282695384757\\
1.734	-0.000503636201895438\\
1.738	-0.000466843640337336\\
1.742	-0.00046793066734309\\
1.746	-0.0005076034641639\\
1.75	-0.000558905948206261\\
};
\addlegendentry{$f_{\text{app}}$}

\end{axis}

\begin{axis}[%
width=3.495in,
height=2.345in,
at={(4.5in,0in)},
scale only axis,
xmin=0,
xmax=2,
ymin=-0.02,
ymax=0.04,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$r=1$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0\\
0.004	-0\\
0.008	-0\\
0.012	-0\\
0.016	-0\\
0.02	-0\\
0.024	-0\\
0.028	-0\\
0.032	-0\\
0.036	-0\\
0.04	-0\\
0.044	-0\\
0.048	-0\\
0.052	-0\\
0.056	-0\\
0.06	-0\\
0.064	-0\\
0.068	-0\\
0.072	-0\\
0.076	-0\\
0.08	-0\\
0.084	-0\\
0.088	-0\\
0.092	-0\\
0.096	-0\\
0.1	-0\\
0.104	-0\\
0.108	-0\\
0.112	-0\\
0.116	-0\\
0.12	-0\\
0.124	-0\\
0.128	-0\\
0.132	-0\\
0.136	-0\\
0.14	-0\\
0.144	-0\\
0.148	-0\\
0.152	-0\\
0.156	-0\\
0.16	-0\\
0.164	-0\\
0.168	-0\\
0.172	-0\\
0.176	-0\\
0.18	-0\\
0.184	-0\\
0.188	-0\\
0.192	-0\\
0.196	-0\\
0.2	-0\\
0.204	-0\\
0.208	-0\\
0.212	-0\\
0.216	-0\\
0.22	-0\\
0.224	-0\\
0.228	-0\\
0.232	-0\\
0.236	-0\\
0.24	-0\\
0.244	-0\\
0.248	-0\\
0.252	-0\\
0.256	-0\\
0.26	-0\\
0.264	-0\\
0.268	-0\\
0.272	-0\\
0.276	-0\\
0.28	-0\\
0.284	-0\\
0.288	-0\\
0.292	-0\\
0.296	-0\\
0.3	-0\\
0.304	-0\\
0.308	-0\\
0.312	-0\\
0.316	-0\\
0.32	-0\\
0.324	-0\\
0.328	-0\\
0.332	-0\\
0.336	-0\\
0.34	-0\\
0.344	-0\\
0.348	-0\\
0.352	-0\\
0.356	-0\\
0.36	-0\\
0.364	-0\\
0.368	-0\\
0.372	-0\\
0.376	-0\\
0.38	-0\\
0.384	-0\\
0.388	-0\\
0.392	-0\\
0.396	-0\\
0.4	-0\\
0.404	-0\\
0.408	-0\\
0.412	-0\\
0.416	-0\\
0.42	-0\\
0.424	-0\\
0.428	-0\\
0.432	-0\\
0.436	-0\\
0.44	-0\\
0.444	-0\\
0.448	-0\\
0.452	-0\\
0.456	-0\\
0.46	-0\\
0.464	-0\\
0.468	-0\\
0.472	-0\\
0.476	-0\\
0.48	-0\\
0.484	-0\\
0.488	-0\\
0.492	-0\\
0.496	-0\\
0.5	-0\\
0.504	-0\\
0.508	-0\\
0.512	-0\\
0.516	-0\\
0.52	-0\\
0.524	-0\\
0.528	-0\\
0.532	-0\\
0.536	-0\\
0.54	-0\\
0.544	-0\\
0.548	-0\\
0.552	-0\\
0.556	-0\\
0.56	-0\\
0.564	-0\\
0.568	-0\\
0.572	-0\\
0.576	-0\\
0.58	-0\\
0.584	-0\\
0.588	-0\\
0.592	-0\\
0.596	-0\\
0.6	-0\\
0.604	-0\\
0.608	-0\\
0.612	-0\\
0.616	-0\\
0.62	-0\\
0.624	-0\\
0.628	-0\\
0.632	-0\\
0.636	-0\\
0.64	-0\\
0.644	-0\\
0.648	-0\\
0.652	-0\\
0.656	-0\\
0.66	-0\\
0.664	-0\\
0.668	-0\\
0.672	-0\\
0.676	-0\\
0.68	-0\\
0.684	-0\\
0.688	-0\\
0.692	-0\\
0.696	-0\\
0.7	-0\\
0.704	-0\\
0.708	-0\\
0.712	-0\\
0.716	-0\\
0.72	-0\\
0.724	-0\\
0.728	-0\\
0.732	-0\\
0.736	-0\\
0.74	-0\\
0.744	-0\\
0.748	-0\\
0.752	-0\\
0.756	-0\\
0.76	-0\\
0.764	-0\\
0.768	-0\\
0.772	-0\\
0.776	-0\\
0.78	-0\\
0.784	-0\\
0.788	-0\\
0.792	-0\\
0.796	-0\\
0.8	0\\
0.804	0.001584\\
0.808	0.003136\\
0.812	0.004656\\
0.816	0.00614399999999996\\
0.82	0.00759999999999996\\
0.824	0.00902399999999997\\
0.828	0.010416\\
0.832	0.011776\\
0.836	0.013104\\
0.84	0.0144\\
0.844	0.015664\\
0.848	0.016896\\
0.852	0.018096\\
0.856	0.019264\\
0.86	0.0204\\
0.864	0.021504\\
0.868	0.022576\\
0.872	0.023616\\
0.876	0.024624\\
0.88	0.0256\\
0.884	0.026544\\
0.888	0.027456\\
0.892	0.028336\\
0.896	0.029184\\
0.9	0.03\\
0.904	0.030784\\
0.908	0.031536\\
0.912	0.032256\\
0.916	0.032944\\
0.92	0.0336\\
0.924	0.034224\\
0.928	0.034816\\
0.932	0.035376\\
0.936	0.035904\\
0.94	0.0364\\
0.944	0.036864\\
0.948	0.037296\\
0.952	0.037696\\
0.956	0.038064\\
0.96	0.0384\\
0.964	0.038704\\
0.968	0.038976\\
0.972	0.039216\\
0.976	0.039424\\
0.98	0.0396\\
0.984	0.039744\\
0.988	0.039856\\
0.992	0.039936\\
0.996	0.039984\\
1	0.04\\
1.004	0.039984\\
1.008	0.039936\\
1.012	0.039856\\
1.016	0.039744\\
1.02	0.0396\\
1.024	0.039424\\
1.028	0.039216\\
1.032	0.038976\\
1.036	0.038704\\
1.04	0.0384\\
1.044	0.038064\\
1.048	0.037696\\
1.052	0.037296\\
1.056	0.036864\\
1.06	0.0364\\
1.064	0.035904\\
1.068	0.035376\\
1.072	0.034816\\
1.076	0.034224\\
1.08	0.0336\\
1.084	0.032944\\
1.088	0.032256\\
1.092	0.031536\\
1.096	0.030784\\
1.1	0.03\\
1.104	0.029184\\
1.108	0.028336\\
1.112	0.027456\\
1.116	0.026544\\
1.12	0.0256\\
1.124	0.024624\\
1.128	0.023616\\
1.132	0.022576\\
1.136	0.021504\\
1.14	0.0204\\
1.144	0.019264\\
1.148	0.018096\\
1.152	0.016896\\
1.156	0.015664\\
1.16	0.0144\\
1.164	0.013104\\
1.168	0.011776\\
1.172	0.010416\\
1.176	0.00902400000000001\\
1.18	0.0076\\
1.184	0.006144\\
1.188	0.004656\\
1.192	0.003136\\
1.196	0.001584\\
1.2	0\\
1.204	-0\\
1.208	-0\\
1.212	-0\\
1.216	-0\\
1.22	-0\\
1.224	-0\\
1.228	-0\\
1.232	-0\\
1.236	-0\\
1.24	-0\\
1.244	-0\\
1.248	-0\\
1.252	-0\\
1.256	-0\\
1.26	-0\\
1.264	-0\\
1.268	-0\\
1.272	-0\\
1.276	-0\\
1.28	-0\\
1.284	-0\\
1.288	-0\\
1.292	-0\\
1.296	-0\\
1.3	-0\\
1.304	-0\\
1.308	-0\\
1.312	-0\\
1.316	-0\\
1.32	-0\\
1.324	-0\\
1.328	-0\\
1.332	-0\\
1.336	-0\\
1.34	-0\\
1.344	-0\\
1.348	-0\\
1.352	-0\\
1.356	-0\\
1.36	-0\\
1.364	-0\\
1.368	-0\\
1.372	-0\\
1.376	-0\\
1.38	-0\\
1.384	-0\\
1.388	-0\\
1.392	-0\\
1.396	-0\\
1.4	-0\\
1.404	-0\\
1.408	-0\\
1.412	-0\\
1.416	-0\\
1.42	-0\\
1.424	-0\\
1.428	-0\\
1.432	-0\\
1.436	-0\\
1.44	-0\\
1.444	-0\\
1.448	-0\\
1.452	-0\\
1.456	-0\\
1.46	-0\\
1.464	-0\\
1.468	-0\\
1.472	-0\\
1.476	-0\\
1.48	-0\\
1.484	-0\\
1.488	-0\\
1.492	-0\\
1.496	-0\\
1.5	-0\\
1.504	-0\\
1.508	-0\\
1.512	-0\\
1.516	-0\\
1.52	-0\\
1.524	-0\\
1.528	-0\\
1.532	-0\\
1.536	-0\\
1.54	-0\\
1.544	-0\\
1.548	-0\\
1.552	-0\\
1.556	-0\\
1.56	-0\\
1.564	-0\\
1.568	-0\\
1.572	-0\\
1.576	-0\\
1.58	-0\\
1.584	-0\\
1.588	-0\\
1.592	-0\\
1.596	-0\\
1.6	-0\\
1.604	-0\\
1.608	-0\\
1.612	-0\\
1.616	-0\\
1.62	-0\\
1.624	-0\\
1.628	-0\\
1.632	-0\\
1.636	-0\\
1.64	-0\\
1.644	-0\\
1.648	-0\\
1.652	-0\\
1.656	-0\\
1.66	-0\\
1.664	-0\\
1.668	-0\\
1.672	-0\\
1.676	-0\\
1.68	-0\\
1.684	-0\\
1.688	-0\\
1.692	-0\\
1.696	-0\\
1.7	-0\\
1.704	-0\\
1.708	-0\\
1.712	-0\\
1.716	-0\\
1.72	-0\\
1.724	-0\\
1.728	-0\\
1.732	-0\\
1.736	-0\\
1.74	-0\\
1.744	-0\\
1.748	-0\\
1.752	-0\\
1.756	-0\\
1.76	-0\\
1.764	-0\\
1.768	-0\\
1.772	-0\\
1.776	-0\\
1.78	-0\\
1.784	-0\\
1.788	-0\\
1.792	-0\\
1.796	-0\\
1.8	-0\\
1.804	-0\\
1.808	-0\\
1.812	-0\\
1.816	-0\\
1.82	-0\\
1.824	-0\\
1.828	-0\\
1.832	-0\\
1.836	-0\\
1.84	-0\\
1.844	-0\\
1.848	-0\\
1.852	-0\\
1.856	-0\\
1.86	-0\\
1.864	-0\\
1.868	-0\\
1.872	-0\\
1.876	-0\\
1.88	-0\\
1.884	-0\\
1.888	-0\\
1.892	-0\\
1.896	-0\\
1.9	-0\\
1.904	-0\\
1.908	-0\\
1.912	-0\\
1.916	-0\\
1.92	-0\\
1.924	-0\\
1.928	-0\\
1.932	-0\\
1.936	-0\\
1.94	-0\\
1.944	-0\\
1.948	-0\\
1.952	-0\\
1.956	-0\\
1.96	-0\\
1.964	-0\\
1.968	-0\\
1.972	-0\\
1.976	-0\\
1.98	-0\\
1.984	-0\\
1.988	-0\\
1.992	-0\\
1.996	-0\\
2	-0\\
};
\addlegendentry{$f$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.00325110023042744\\
0.004	0.00286638632432542\\
0.008	0.00226643152548314\\
0.012	0.00158574842240748\\
0.016	0.000924905928766292\\
0.02	0.000353175573996155\\
0.024	-8.76056105267977e-05\\
0.028	-0.000378421806029597\\
0.032	-0.000518174068026906\\
0.036	-0.000518885093575608\\
0.04	-0.000401318282904075\\
0.044	-0.000191206362540759\\
0.048	8.38202099579125e-05\\
0.052	0.000396600469331143\\
0.056	0.000722160248032656\\
0.06	0.00103886636715647\\
0.064	0.00132911506196245\\
0.068	0.00157964791071061\\
0.072	0.00178157690485814\\
0.076	0.00193018659146048\\
0.08	0.00202456878036426\\
0.084	0.0020671355620759\\
0.088	0.0020630494025051\\
0.092	0.00201960422902444\\
0.096	0.00194558784613067\\
0.1	0.00185065295973357\\
0.104	0.00174472101486761\\
0.108	0.00163743967348375\\
0.112	0.00153771098724294\\
0.116	0.00145330320277262\\
0.12	0.00139055480231681\\
0.124	0.00135417499742526\\
0.128	0.00134714063210109\\
0.132	0.00137068547978004\\
0.136	0.00142437438025187\\
0.14	0.00150625167601845\\
0.144	0.00161305106035188\\
0.148	0.00174045229751679\\
0.152	0.00188336934347875\\
0.156	0.00203625417630808\\
0.16	0.00219340110409645\\
0.164	0.0023492373934954\\
0.168	0.00249858767114592\\
0.172	0.00263690159318544\\
0.176	0.00276043664230901\\
0.18	0.00286639047807782\\
0.184	0.00295297991311435\\
0.188	0.0030194661975989\\
0.192	0.00306612875725624\\
0.196	0.00309419174812873\\
0.2	0.00310570968289988\\
0.204	0.00310341988466779\\
0.208	0.00309057059129032\\
0.212	0.00307073414405124\\
0.216	0.00304761484660688\\
0.22	0.00302486079207683\\
0.224	0.00300588826399357\\
0.228	0.00299372627265646\\
0.232	0.00299088745701253\\
0.236	0.0029992700376552\\
0.24	0.00302009382873922\\
0.244	0.00305387158740538\\
0.248	0.00310041527885238\\
0.252	0.00315887523857818\\
0.256	0.00322780878746906\\
0.26	0.00330527365656285\\
0.264	0.00338894064995723\\
0.268	0.00347621934590105\\
0.272	0.00356439032225932\\
0.276	0.00365073739316049\\
0.28	0.00373267364446546\\
0.284	0.0038078556295565\\
0.288	0.00387428089551123\\
0.292	0.00393036500567134\\
0.296	0.00397499535413896\\
0.3	0.00400756027319872\\
0.304	0.0040279531573861\\
0.308	0.00403655251082633\\
0.312	0.00403417991462508\\
0.316	0.00402203886195193\\
0.32	0.00400163818170453\\
0.324	0.00397470433864428\\
0.328	0.00394308724062907\\
0.332	0.00390866429505287\\
0.336	0.00387324734080693\\
0.34	0.00383849675335084\\
0.344	0.00380584650249529\\
0.348	0.00377644326685771\\
0.352	0.00375110191342297\\
0.356	0.00373027877721147\\
0.36	0.00371406326884393\\
0.364	0.00370218744090995\\
0.368	0.00369405229956584\\
0.372	0.00368876889383902\\
0.376	0.00368521158424928\\
0.38	0.00368208041015615\\
0.384	0.00367796915944007\\
0.388	0.00367143560388661\\
0.392	0.0036610703995535\\
0.396	0.00364556135555557\\
0.4	0.00362375013144932\\
0.404	0.0035946789102697\\
0.408	0.00355762518322542\\
0.412	0.0035121234410363\\
0.416	0.00345797326142108\\
0.42	0.0033952339771736\\
0.424	0.00332420677044674\\
0.428	0.00324540563483252\\
0.432	0.00315951915015808\\
0.436	0.00306736540353548\\
0.44	0.00296984264824591\\
0.444	0.00286787841052135\\
0.448	0.00276237973138131\\
0.452	0.00265418707156046\\
0.456	0.00254403412412156\\
0.46	0.00243251538933715\\
0.464	0.0023200628925381\\
0.468	0.00220693289426465\\
0.472	0.00209320288191041\\
0.476	0.00197877857269022\\
0.48	0.00186341012809763\\
0.484	0.00174671630693354\\
0.488	0.00162821489092057\\
0.492	0.00150735742289754\\
0.496	0.00138356611618617\\
0.5	0.00125627073252976\\
0.504	0.00112494328630216\\
0.508	0.00098912860946668\\
0.512	0.000848469093969645\\
0.516	0.000702722299530339\\
0.52	0.000551770554198974\\
0.524	0.000395622158290518\\
0.528	0.000234404302882903\\
0.532	6.834830471538e-05\\
0.536	-0.000102231786655085\\
0.54	-0.000276965760924264\\
0.544	-0.000455457240031871\\
0.548	-0.000637315124044775\\
0.552	-0.000822184424231456\\
0.556	-0.00100977443812329\\
0.56	-0.00119988235998242\\
0.564	-0.001392410670526\\
0.568	-0.00158737699976802\\
0.572	-0.00178491558874315\\
0.576	-0.00198526996749314\\
0.58	-0.0021887769922983\\
0.584	-0.002395842916826\\
0.588	-0.00260691268083814\\
0.592	-0.00282243405818078\\
0.596	-0.00304281868678726\\
0.6	-0.00326840228456481\\
0.604	-0.00349940651804785\\
0.608	-0.00373590502297931\\
0.612	-0.00397779597116212\\
0.616	-0.00422478333650313\\
0.62	-0.00447636864253792\\
0.624	-0.00473185448801664\\
0.628	-0.0049903605667031\\
0.632	-0.00525085224815355\\
0.636	-0.00551218109794874\\
0.64	-0.0057731360216752\\
0.644	-0.00603250305140264\\
0.648	-0.00628913119084513\\
0.652	-0.0065420012284538\\
0.656	-0.00679029404562475\\
0.66	-0.00703345471446265\\
0.664	-0.00727124861444573\\
0.668	-0.00750380591105382\\
0.672	-0.00773165103522764\\
0.676	-0.00795571427539726\\
0.68	-0.00817732323038833\\
0.684	-0.00839817265044585\\
0.688	-0.0086202720862563\\
0.692	-0.00884587173735188\\
0.696	-0.00907736790186102\\
0.7	-0.00931719043625162\\
0.704	-0.00956767559195698\\
0.708	-0.00983092846155279\\
0.712	-0.0101086799987224\\
0.716	-0.010402144136196\\
0.72	-0.0107118808826703\\
0.724	-0.0110376714095399\\
0.728	-0.0113784110258851\\
0.732	-0.01173202558016\\
0.736	-0.0120954162240983\\
0.74	-0.0124644366435755\\
0.744	-0.0128339058274633\\
0.748	-0.0131976582431301\\
0.752	-0.013548631958321\\
0.756	-0.0138789938424107\\
0.76	-0.0141802995488073\\
0.764	-0.0144436845805029\\
0.768	-0.014660081428716\\
0.772	-0.014820456604636\\
0.776	-0.0149160604065993\\
0.78	-0.0149386815235208\\
0.784	-0.014880898105677\\
0.788	-0.0147363167618425\\
0.792	-0.0144997910820039\\
0.796	-0.0141676117402127\\
0.8	-0.0137376609931405\\
0.804	-0.0132095254349642\\
0.808	-0.0125845621651826\\
0.812	-0.0118659150293735\\
0.816	-0.0110584792512357\\
0.82	-0.0101688145282431\\
0.824	-0.00920500844860633\\
0.828	-0.00817649383763513\\
0.832	-0.00709382529076725\\
0.836	-0.00596842163515754\\
0.84	-0.00481228232383122\\
0.844	-0.00363768675575536\\
0.848	-0.00245688619124034\\
0.852	-0.00128179826588401\\
0.856	-0.000123714081466342\\
0.86	0.00100697253394281\\
0.864	0.00210100474089881\\
0.868	0.00315046358515926\\
0.872	0.00414892363370787\\
0.876	0.00509155849945136\\
0.88	0.00597519317750481\\
0.884	0.00679830200653299\\
0.888	0.00756095300569723\\
0.892	0.00826470124886067\\
0.896	0.00891243575088671\\
0.9	0.00950818598757367\\
0.904	0.0100568955884923\\
0.908	0.0105641718767827\\
0.912	0.0110360207384618\\
0.916	0.0114785767551062\\
0.92	0.0118978386105715\\
0.924	0.0122994194818356\\
0.928	0.012688321457675\\
0.932	0.0130687420225098\\
0.936	0.0134439193352857\\
0.94	0.0138160214753722\\
0.944	0.0141860830794891\\
0.948	0.0145539909234438\\
0.952	0.0149185180825952\\
0.956	0.015277404409935\\
0.96	0.0156274792741528\\
0.964	0.0159648208717514\\
0.968	0.0162849450304358\\
0.972	0.0165830153097268\\
0.976	0.016854065422013\\
0.98	0.0170932245732186\\
0.984	0.01729593627281\\
0.988	0.0174581614894741\\
0.992	0.0175765577178953\\
0.996	0.0176486265460506\\
1	0.0176728236304132\\
1.004	0.0176486265460504\\
1.008	0.0175765577178955\\
1.012	0.0174581614894742\\
1.016	0.01729593627281\\
1.02	0.0170932245732184\\
1.024	0.0168540654220127\\
1.028	0.0165830153097262\\
1.032	0.0162849450304354\\
1.036	0.0159648208717508\\
1.04	0.0156274792741531\\
1.044	0.0152774044099352\\
1.048	0.014918518082595\\
1.052	0.0145539909234434\\
1.056	0.0141860830794887\\
1.06	0.0138160214753713\\
1.064	0.0134439193352844\\
1.068	0.0130687420225087\\
1.072	0.0126883214576738\\
1.076	0.0122994194818348\\
1.08	0.0118978386105707\\
1.084	0.0114785767551061\\
1.088	0.0110360207384623\\
1.092	0.0105641718767834\\
1.096	0.0100568955884934\\
1.1	0.00950818598757487\\
1.104	0.00891243575088776\\
1.108	0.00826470124886129\\
1.112	0.00756095300569769\\
1.116	0.00679830200653311\\
1.12	0.0059751931775045\\
1.124	0.0050915584994508\\
1.128	0.00414892363370701\\
1.132	0.00315046358515799\\
1.136	0.00210100474089726\\
1.14	0.00100697253394099\\
1.144	-0.000123714081468238\\
1.148	-0.00128179826588586\\
1.152	-0.002456886191242\\
1.156	-0.00363768675575688\\
1.16	-0.00481228232383221\\
1.164	-0.00596842163515825\\
1.168	-0.00709382529076806\\
1.172	-0.00817649383763557\\
1.176	-0.00920500844860686\\
1.18	-0.0101688145282434\\
1.184	-0.0110584792512354\\
1.188	-0.0118659150293727\\
1.192	-0.0125845621651818\\
1.196	-0.0132095254349629\\
1.2	-0.0137376609931391\\
1.204	-0.0141676117402117\\
1.208	-0.0144997910820037\\
1.212	-0.0147363167618429\\
1.216	-0.0148808981056783\\
1.22	-0.0149386815235226\\
1.224	-0.014916060406601\\
1.228	-0.0148204566046381\\
1.232	-0.0146600814287185\\
1.236	-0.0144436845805049\\
1.24	-0.0141802995488086\\
1.244	-0.0138789938424119\\
1.248	-0.0135486319583224\\
1.252	-0.0131976582431313\\
1.256	-0.0128339058274644\\
1.26	-0.0124644366435766\\
1.264	-0.0120954162240991\\
1.268	-0.0117320255801607\\
1.272	-0.011378411025886\\
1.276	-0.0110376714095403\\
1.28	-0.0107118808826705\\
1.284	-0.0104021441361958\\
1.288	-0.0101086799987222\\
1.292	-0.00983092846155239\\
1.296	-0.009567675591957\\
1.3	-0.00931719043625171\\
1.304	-0.00907736790186151\\
1.308	-0.00884587173735236\\
1.312	-0.00862027208625689\\
1.316	-0.00839817265044667\\
1.32	-0.00817732323038943\\
1.324	-0.00795571427539846\\
1.328	-0.00773165103522896\\
1.332	-0.00750380591105534\\
1.336	-0.00727124861444719\\
1.34	-0.00703345471446397\\
1.344	-0.00679029404562595\\
1.348	-0.00654200122845486\\
1.352	-0.00628913119084625\\
1.356	-0.00603250305140376\\
1.36	-0.00577313602167616\\
1.364	-0.0055121810979495\\
1.368	-0.00525085224815417\\
1.372	-0.0049903605667036\\
1.376	-0.00473185448801711\\
1.38	-0.00447636864253836\\
1.384	-0.00422478333650357\\
1.388	-0.00397779597116266\\
1.392	-0.00373590502297993\\
1.396	-0.00349940651804841\\
1.4	-0.00326840228456545\\
1.404	-0.00304281868678787\\
1.408	-0.00282243405818143\\
1.412	-0.00260691268083897\\
1.416	-0.00239584291682655\\
1.42	-0.00218877699229857\\
1.424	-0.00198526996749325\\
1.428	-0.0017849155887431\\
1.432	-0.00158737699976828\\
1.436	-0.0013924106705266\\
1.44	-0.00119988235998323\\
1.444	-0.00100977443812443\\
1.448	-0.000822184424232689\\
1.452	-0.000637315124046283\\
1.456	-0.000455457240033467\\
1.46	-0.000276965760925784\\
1.464	-0.000102231786656386\\
1.468	6.83483047139903e-05\\
1.472	0.000234404302881802\\
1.476	0.000395622158289894\\
1.48	0.000551770554198786\\
1.484	0.000702722299530301\\
1.488	0.000848469093969881\\
1.492	0.000989128609466862\\
1.496	0.00112494328630204\\
1.5	0.00125627073252988\\
1.504	0.00138356611618675\\
1.508	0.00150735742289792\\
1.512	0.00162821489092067\\
1.516	0.00174671630693307\\
1.52	0.0018634101280968\\
1.524	0.00197877857268916\\
1.528	0.00209320288190907\\
1.532	0.00220693289426283\\
1.536	0.0023200628925364\\
1.54	0.0024325153893358\\
1.544	0.00254403412412057\\
1.548	0.00265418707155993\\
1.552	0.00276237973138121\\
1.556	0.00286787841052123\\
1.56	0.00296984264824593\\
1.564	0.00306736540353595\\
1.568	0.00315951915015862\\
1.572	0.00324540563483298\\
1.576	0.00332420677044684\\
1.58	0.00339523397717303\\
1.584	0.00345797326142021\\
1.588	0.00351212344103514\\
1.592	0.00355762518322427\\
1.596	0.00359467891026873\\
1.6	0.0036237501314489\\
1.604	0.00364556135555532\\
1.608	0.00366107039955323\\
1.612	0.00367143560388642\\
1.616	0.00367796915944\\
1.62	0.0036820804101562\\
1.624	0.00368521158424929\\
1.628	0.00368876889383912\\
1.632	0.00369405229956587\\
1.636	0.00370218744090984\\
1.64	0.00371406326884352\\
1.644	0.00373027877721109\\
1.648	0.00375110191342262\\
1.652	0.00377644326685722\\
1.656	0.00380584650249471\\
1.66	0.00383849675335027\\
1.664	0.00387324734080635\\
1.668	0.00390866429505233\\
1.672	0.00394308724062869\\
1.676	0.00397470433864396\\
1.68	0.00400163818170429\\
1.684	0.00402203886195179\\
1.688	0.00403417991462504\\
1.692	0.00403655251082639\\
1.696	0.00402795315738625\\
1.7	0.00400756027319885\\
1.704	0.00397499535413905\\
1.708	0.00393036500567124\\
1.712	0.00387428089551102\\
1.716	0.00380785562955641\\
1.72	0.00373267364446541\\
1.724	0.00365073739316056\\
1.728	0.00356439032225939\\
1.732	0.00347621934590112\\
1.736	0.00338894064995721\\
1.74	0.00330527365656283\\
1.744	0.00322780878746905\\
1.748	0.00315887523857788\\
1.752	0.00310041527885208\\
1.756	0.00305387158740499\\
1.76	0.00302009382873881\\
1.764	0.00299927003765478\\
1.768	0.00299088745701212\\
1.772	0.00299372627265608\\
1.776	0.00300588826399332\\
1.78	0.00302486079207669\\
1.784	0.00304761484660683\\
1.788	0.00307073414405123\\
1.792	0.00309057059129044\\
1.796	0.00310341988466793\\
1.8	0.00310570968289996\\
1.804	0.00309419174812888\\
1.808	0.00306612875725663\\
1.812	0.00301946619759931\\
1.816	0.00295297991311465\\
1.82	0.00286639047807808\\
1.824	0.00276043664230913\\
1.828	0.00263690159318565\\
1.832	0.00249858767114612\\
1.836	0.00234923739349557\\
1.84	0.00219340110409642\\
1.844	0.00203625417630772\\
1.848	0.00188336934347814\\
1.852	0.00174045229751595\\
1.856	0.00161305106035094\\
1.86	0.00150625167601784\\
1.864	0.00142437438025163\\
1.868	0.00137068547978012\\
1.872	0.00134714063210142\\
1.876	0.00135417499742561\\
1.88	0.00139055480231713\\
1.884	0.00145330320277297\\
1.888	0.00153771098724334\\
1.892	0.00163743967348409\\
1.896	0.0017447210148679\\
1.9	0.0018506529597337\\
1.904	0.00194558784613061\\
1.908	0.00201960422902417\\
1.912	0.0020630494025048\\
1.916	0.00206713556207548\\
1.92	0.00202456878036402\\
1.924	0.00193018659146042\\
1.928	0.00178157690485841\\
1.932	0.00157964791071108\\
1.936	0.00132911506196286\\
1.94	0.00103886636715685\\
1.944	0.00072216024803284\\
1.948	0.000396600469331081\\
1.952	8.38202099576781e-05\\
1.956	-0.000191206362541091\\
1.96	-0.000401318282904282\\
1.964	-0.000518885093575894\\
1.968	-0.000518174068027218\\
1.972	-0.000378421806029812\\
1.976	-8.76056105269149e-05\\
1.98	0.000353175573996242\\
1.984	0.000924905928766528\\
1.988	0.00158574842240783\\
1.992	0.00226643152548339\\
1.996	0.0028663863243256\\
2	0.00325110023042753\\
};
\addlegendentry{$f_{\text{app}}$}

\end{axis}
\end{tikzpicture}%

==> cutcond2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=6.028in,
height=4.754in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=1,
ymax=100000,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{cond}_2(M_t^TM_t)$},
axis background/.style={fill=white},
grid=minor,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.02	1.02020191089183\\
0.04	1.03927737437905\\
0.06	1.05905746304242\\
0.08	1.07957092683371\\
0.1	1.10084786648388\\
0.12	1.1229198032836\\
0.14	1.14581975265303\\
0.16	1.16958230171518\\
0.18	1.19424369109964\\
0.2	1.21984190121607\\
0.22	1.24641674325178\\
0.24	1.27400995516104\\
0.26	1.30266530293069\\
0.28	1.33242868742231\\
0.3	1.36334825710839\\
0.32	1.39547452703962\\
0.34	1.4288605043986\\
0.36	1.46356182101669\\
0.38	1.49963687325214\\
0.4	1.53714696965251\\
0.42	1.57615648684565\\
0.44	1.61673303413313\\
0.46	1.65894762728577\\
0.48	1.70287487206975\\
0.5	1.74859315806374\\
0.52	1.79618486336076\\
0.54	1.84573657078118\\
0.56	1.89733929626202\\
0.58	1.95108873012697\\
0.6	2.0070854919807\\
0.62	2.06543540001841\\
0.64	2.12624975558454\\
0.66	2.18964564386746\\
0.68	2.25574625166597\\
0.7	2.32468120322327\\
0.72	2.39658691517887\\
0.74	2.47160697175307\\
0.76	2.54989252135016\\
0.78	2.63160269582595\\
0.8	2.71690505375254\\
0.82	2.80597604908494\\
0.84	2.89900152672379\\
0.86	2.99617724655017\\
0.88	3.09770943761971\\
0.9	3.20381538428472\\
0.92	3.3147240461385\\
0.94	3.4306767137796\\
0.96	3.55192770252216\\
0.98	3.67874508630326\\
1	3.81141147418241\\
};
\addlegendentry{$\pi$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.02	1.0436109960383\\
0.04	1.08657560685493\\
0.06	1.13298833707292\\
0.08	1.18315675999763\\
0.1	1.23741992591571\\
0.12	1.29615187436101\\
0.14	1.35976555495103\\
0.16	1.42871720558488\\
0.18	1.50351124264693\\
0.2	1.58470572440666\\
0.22	1.6729184561323\\
0.24	1.76883381363153\\
0.26	1.87321037111026\\
0.28	1.98688942951265\\
0.3	2.11080455301226\\
0.32	2.24599223421686\\
0.34	2.39360382310001\\
0.36	2.55491887087738\\
0.38	2.73136005822651\\
0.4	2.92450989765898\\
0.42	3.13612942276435\\
0.44	3.36817910279742\\
0.46	3.62284225001564\\
0.48	3.90255121970677\\
0.5	4.21001673944538\\
0.52	4.54826074529175\\
0.54	4.92065314897439\\
0.56	5.33095301225983\\
0.58	5.78335466342544\\
0.6	6.28253935685384\\
0.62	6.83373315121904\\
0.64	7.44277176554259\\
0.66	8.11617326681831\\
0.68	8.86121954920521\\
0.7	9.68604768455022\\
0.72	10.5997523588581\\
0.74	11.6125007612549\\
0.76	12.7356614631637\\
0.78	13.9819490181729\\
0.8	15.3655862303952\\
0.82	16.902486283904\\
0.84	18.6104572017979\\
0.86	20.5094314144245\\
0.88	22.6217235670816\\
0.9	24.9723200927718\\
0.92	27.5892045216708\\
0.94	30.5037230018918\\
0.96	33.7509950736897\\
0.98	37.3703753795428\\
1	41.4059727153466\\
};
\addlegendentry{$2\pi$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.02	1.06808196470298\\
0.04	1.1380865736308\\
0.06	1.21692671370377\\
0.08	1.3058529894343\\
0.1	1.40631896919322\\
0.12	1.52001693704282\\
0.14	1.64892018988787\\
0.16	1.79533310177826\\
0.18	1.96195040477881\\
0.2	2.15192740548909\\
0.22	2.36896317602994\\
0.24	2.61739913769335\\
0.26	2.9023359060272\\
0.28	3.22977180176945\\
0.3	3.60676706946622\\
0.32	4.04163860486318\\
0.34	4.54419089729894\\
0.36	5.12598997313328\\
0.38	5.80068841509679\\
0.4	6.5844110713598\\
0.42	7.49621290594034\\
0.44	8.55862263708133\\
0.46	9.79828843180572\\
0.48	11.2467450558234\\
0.5	12.941325617238\\
0.52	14.926245508295\\
0.54	17.2538914831804\\
0.56	19.9863551811385\\
0.58	23.1972580158985\\
0.6	26.9739234479459\\
0.62	31.419963527445\\
0.64	36.6583595922062\\
0.66	42.8351325467947\\
0.68	50.1237167383794\\
0.7	58.7301736857931\\
0.72	68.8994085336967\\
0.74	80.9225839619728\\
0.76	95.1459644229645\\
0.78	111.98146925494\\
0.8	131.919267930715\\
0.82	155.542816245284\\
0.84	183.546810789646\\
0.86	216.758633196457\\
0.88	256.163968500236\\
0.9	302.937417277004\\
0.92	358.479083529357\\
0.94	424.458314977125\\
0.96	502.866006022599\\
0.98	596.077154018097\\
1	706.925696005842\\
};
\addlegendentry{$3\pi$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.02	1.09366801856695\\
0.04	1.19422768217086\\
0.06	1.31239284776073\\
0.08	1.45165108487025\\
0.1	1.61628157205771\\
0.12	1.81154935506132\\
0.14	2.04394900415433\\
0.16	2.32151041044932\\
0.18	2.65418273251596\\
0.2	3.05431661799551\\
0.22	3.5372700047243\\
0.24	4.12216934000577\\
0.26	4.83286631284447\\
0.28	5.69914064054398\\
0.3	6.75821268258041\\
0.32	8.0566464234456\\
0.34	9.6527446227421\\
0.36	11.6195648758291\\
0.38	14.0487194798534\\
0.4	17.0551652807649\\
0.42	20.7832445264351\\
0.44	25.4143072692288\\
0.46	31.1763339907356\\
0.48	38.3560888781496\\
0.5	47.3144759495989\\
0.52	58.5059501279303\\
0.54	72.5030637365701\\
0.56	90.027518894209\\
0.58	111.989464664284\\
0.6	139.537245893461\\
0.62	174.120405606836\\
0.64	217.569499208491\\
0.66	272.197240647702\\
0.68	340.926724337519\\
0.7	427.454023592071\\
0.72	536.454448036171\\
0.74	673.844265378163\\
0.76	847.112905828753\\
0.78	1065.74476008108\\
0.8	1341.75489645555\\
0.82	1690.36966896173\\
0.84	2130.89166088514\\
0.86	2687.7992130305\\
0.88	3392.14456734269\\
0.9	4283.33224024697\\
0.92	5411.38168071329\\
0.94	6839.80691493838\\
0.96	8649.28245911446\\
0.98	10942.311502962\\
1	13849.1720575104\\
};
\addlegendentry{$4\pi$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.02	1.12042542471836\\
0.04	1.2554638205837\\
0.06	1.42117211210537\\
0.08	1.62549936348632\\
0.1	1.87875277824383\\
0.12	2.19435115425502\\
0.14	2.58982699479906\\
0.16	3.08816014554565\\
0.18	3.71955336948826\\
0.2	4.52379708273583\\
0.22	5.55341980020074\\
0.24	6.87788707940232\\
0.26	8.58920082939359\\
0.28	10.8093707234847\\
0.3	13.7003907738162\\
0.32	17.4775711785474\\
0.34	22.4273675373885\\
0.36	28.9312423164004\\
0.38	37.4976219457238\\
0.4	48.8047243274838\\
0.42	63.7579895602097\\
0.44	83.5671374858034\\
0.46	109.849615625191\\
0.48	144.76954748409\\
0.5	191.224456713382\\
0.52	253.096314732309\\
0.54	335.589227121442\\
0.56	445.683863703312\\
0.58	592.749261234138\\
0.6	789.366850811038\\
0.62	1052.44079131033\\
0.64	1404.69469616158\\
0.66	1876.69002365949\\
0.68	2509.54901498045\\
0.7	3358.62952266317\\
0.72	4498.48636332825\\
0.74	6029.57207802211\\
0.76	8087.29022346384\\
0.78	10854.2315279702\\
0.8	14576.7177765832\\
0.82	19587.1777912133\\
0.84	26334.4219281034\\
0.86	35424.6172260597\\
0.88	47676.7642073391\\
0.9	64197.8329139293\\
0.92	86484.5587361171\\
0.94	116561.403143865\\
0.96	157167.589127348\\
0.98	212010.750919201\\
1	286111.035303598\\
};
\addlegendentry{$5\pi$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.02	1.14841370943942\\
0.04	1.32231324594948\\
0.06	1.54536520545807\\
0.08	1.83355121606324\\
0.1	2.20879166380095\\
0.12	2.70131345028602\\
0.14	3.35298943243953\\
0.16	4.22205110284328\\
0.18	5.38974224287903\\
0.2	6.96971767277754\\
0.22	9.12132841969764\\
0.24	12.0684163042297\\
0.26	16.1259292252437\\
0.28	21.7376516550406\\
0.3	29.5297490742365\\
0.32	40.3868306559418\\
0.34	55.560100140482\\
0.36	76.8212617869551\\
0.38	106.681709381346\\
0.4	148.704916224731\\
0.42	207.951960473462\\
0.44	291.617339279104\\
0.46	409.936910998968\\
0.48	577.485211175188\\
0.5	815.030193234106\\
0.52	1152.18637775318\\
0.54	1631.21213671559\\
0.56	2312.4473281924\\
0.58	3282.10380117958\\
0.6	4663.43231959039\\
0.62	6632.7368697237\\
0.64	9442.35117491292\\
0.66	13453.61915653\\
0.68	19184.256001995\\
0.7	27376.3897531179\\
0.72	39094.3552446809\\
0.74	55865.3087778468\\
0.76	79881.4962877643\\
0.78	114291.32497445\\
0.8	163618.393361981\\
0.82	234364.96894532\\
0.84	335881.440723134\\
0.86	481619.452986805\\
0.88	690938.722584039\\
0.9	991713.161472582\\
0.92	1424091.31020186\\
0.94	2045924.37049545\\
0.96	2940604.24090681\\
0.98	4228385.74507488\\
1	6082747.82279915\\
};
\addlegendentry{$6\pi$}


\end{semilogyaxis}

\end{tikzpicture}%

==> cuthf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.495in,
height=2.345in,
at={(0in,3in)},
scale only axis,
xmin=0.5,
xmax=1.5,
ymin=-0.01,
ymax=0.04,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\omega_1=5$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.5	-0\\
0.520408163265306	-0\\
0.540816326530612	-0\\
0.561224489795918	-0\\
0.581632653061224	-0\\
0.602040816326531	-0\\
0.622448979591837	-0\\
0.642857142857143	-0\\
0.663265306122449	-0\\
0.683673469387755	-0\\
0.704081632653061	-0\\
0.724489795918367	-0\\
0.744897959183674	-0\\
0.76530612244898	-0\\
0.785714285714286	-0\\
0.806122448979592	0.00241149521032901\\
0.826530612244898	0.00990837151187001\\
0.846938775510204	0.0165722615576843\\
0.86734693877551	0.0224031653477717\\
0.887755102040816	0.0274010828821324\\
0.908163265306122	0.0315660141607663\\
0.928571428571429	0.0348979591836735\\
0.948979591836735	0.0373969179508538\\
0.969387755102041	0.0390628904623074\\
0.989795918367347	0.0398958767180341\\
1.01020408163265	0.0398958767180341\\
1.03061224489796	0.0390628904623073\\
1.05102040816327	0.0373969179508538\\
1.07142857142857	0.0348979591836735\\
1.09183673469388	0.0315660141607663\\
1.11224489795918	0.0274010828821324\\
1.13265306122449	0.0224031653477717\\
1.1530612244898	0.0165722615576843\\
1.1734693877551	0.00990837151187001\\
1.19387755102041	0.00241149521032906\\
1.21428571428571	-0\\
1.23469387755102	-0\\
1.25510204081633	-0\\
1.27551020408163	-0\\
1.29591836734694	-0\\
1.31632653061224	-0\\
1.33673469387755	-0\\
1.35714285714286	-0\\
1.37755102040816	-0\\
1.39795918367347	-0\\
1.41836734693878	-0\\
1.43877551020408	-0\\
1.45918367346939	-0\\
1.47959183673469	-0\\
1.5	-0\\
};
\addlegendentry{$f$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.5	-0.00593781623475027\\
0.520408163265306	-0.0059713270408684\\
0.540816326530612	-0.00556238925670358\\
0.561224489795918	-0.00480584492673794\\
0.581632653061224	-0.0037710186429852\\
0.602040816326531	-0.00249456218680538\\
0.622448979591837	-0.00100658369840705\\
0.642857142857143	0.000662478720548176\\
0.663265306122449	0.0024810495348673\\
0.683673469387755	0.00441664013597513\\
0.704081632653061	0.00643620426823\\
0.724489795918367	0.00850650868718901\\
0.744897959183674	0.0105945042773964\\
0.76530612244898	0.0126676929703037\\
0.785714285714286	0.0146944866861055\\
0.806122448979592	0.0166445546681254\\
0.826530612244898	0.0184891557042744\\
0.846938775510204	0.0202014518867189\\
0.86734693877551	0.0217568007503747\\
0.887755102040816	0.0231330228511755\\
0.908163265306122	0.0243106420943081\\
0.928571428571429	0.0252730963977966\\
0.948979591836735	0.0260069165767328\\
0.969387755102041	0.0265018716521939\\
0.989795918367347	0.026751079127904\\
1.01020408163265	0.0267510791279039\\
1.03061224489796	0.0265018716521945\\
1.05102040816327	0.0260069165767323\\
1.07142857142857	0.0252730963977957\\
1.09183673469388	0.0243106420943076\\
1.11224489795918	0.0231330228511776\\
1.13265306122449	0.0217568007503789\\
1.1530612244898	0.0202014518867211\\
1.1734693877551	0.0184891557042753\\
1.19387755102041	0.0166445546681239\\
1.21428571428571	0.0146944866861071\\
1.23469387755102	0.0126676929703064\\
1.25510204081633	0.0105945042773946\\
1.27551020408163	0.00850650868718668\\
1.29591836734694	0.0064362042682314\\
1.31632653061224	0.00441664013597313\\
1.33673469387755	0.00248104953486615\\
1.35714285714286	0.000662478720545365\\
1.37755102040816	-0.00100658369840827\\
1.39795918367347	-0.00249456218680428\\
1.41836734693878	-0.00377101864298593\\
1.43877551020408	-0.004805844926738\\
1.45918367346939	-0.0055623892567047\\
1.47959183673469	-0.00597132704086655\\
1.5	-0.00593781623474845\\
};
\addlegendentry{$f_{\text{app}}$}

\end{axis}

\begin{axis}[%
width=3.495in,
height=2.345in,
at={(4.5in,3in)},
scale only axis,
xmin=0.5,
xmax=1.5,
ymin=-0.01,
ymax=0.04,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\omega_1=10$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.5	-0\\
0.51010101010101	-0\\
0.52020202020202	-0\\
0.53030303030303	-0\\
0.54040404040404	-0\\
0.55050505050505	-0\\
0.560606060606061	-0\\
0.570707070707071	-0\\
0.580808080808081	-0\\
0.590909090909091	-0\\
0.601010101010101	-0\\
0.611111111111111	-0\\
0.621212121212121	-0\\
0.631313131313131	-0\\
0.641414141414141	-0\\
0.651515151515151	-0\\
0.661616161616162	-0\\
0.671717171717172	-0\\
0.681818181818182	-0\\
0.691919191919192	-0\\
0.702020202020202	-0\\
0.712121212121212	-0\\
0.722222222222222	-0\\
0.732323232323232	-0\\
0.742424242424242	-0\\
0.752525252525253	-0\\
0.762626262626263	-0\\
0.772727272727273	-0\\
0.782828282828283	-0\\
0.792929292929293	-0\\
0.803030303030303	0.00120293847566571\\
0.813131313131313	0.00508009386797265\\
0.823232323232323	0.00875318845015816\\
0.833333333333333	0.0122222222222222\\
0.843434343434343	0.0154871951841649\\
0.853535353535354	0.0185481073359861\\
0.863636363636364	0.0214049586776859\\
0.873737373737374	0.0240577492092643\\
0.883838383838384	0.0265064789307213\\
0.893939393939394	0.0287511478420569\\
0.904040404040404	0.0307917559432711\\
0.914141414141414	0.0326283032343638\\
0.924242424242424	0.0342607897153352\\
0.934343434343434	0.0356892153861851\\
0.944444444444444	0.0369135802469136\\
0.954545454545455	0.0379338842975206\\
0.964646464646465	0.0387501275380063\\
0.974747474747475	0.0393623099683706\\
0.984848484848485	0.0397704315886134\\
0.994949494949495	0.0399744923987348\\
1.00505050505051	0.0399744923987348\\
1.01515151515152	0.0397704315886134\\
1.02525252525253	0.0393623099683706\\
1.03535353535354	0.0387501275380063\\
1.04545454545455	0.0379338842975206\\
1.05555555555556	0.0369135802469136\\
1.06565656565657	0.0356892153861851\\
1.07575757575758	0.0342607897153352\\
1.08585858585859	0.0326283032343638\\
1.0959595959596	0.0307917559432711\\
1.10606060606061	0.0287511478420569\\
1.11616161616162	0.0265064789307213\\
1.12626262626263	0.0240577492092643\\
1.13636363636364	0.021404958677686\\
1.14646464646465	0.0185481073359861\\
1.15656565656566	0.0154871951841649\\
1.16666666666667	0.0122222222222223\\
1.17676767676768	0.00875318845015808\\
1.18686868686869	0.00508009386797265\\
1.1969696969697	0.00120293847566571\\
1.20707070707071	-0\\
1.21717171717172	-0\\
1.22727272727273	-0\\
1.23737373737374	-0\\
1.24747474747475	-0\\
1.25757575757576	-0\\
1.26767676767677	-0\\
1.27777777777778	-0\\
1.28787878787879	-0\\
1.2979797979798	-0\\
1.30808080808081	-0\\
1.31818181818182	-0\\
1.32828282828283	-0\\
1.33838383838384	-0\\
1.34848484848485	-0\\
1.35858585858586	-0\\
1.36868686868687	-0\\
1.37878787878788	-0\\
1.38888888888889	-0\\
1.3989898989899	-0\\
1.40909090909091	-0\\
1.41919191919192	-0\\
1.42929292929293	-0\\
1.43939393939394	-0\\
1.44949494949495	-0\\
1.45959595959596	-0\\
1.46969696969697	-0\\
1.47979797979798	-0\\
1.48989898989899	-0\\
1.5	-0\\
};
\addlegendentry{$f$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.5	0.00437873944338109\\
0.51010101010101	0.00415789881119075\\
0.52020202020202	0.00362896788249052\\
0.53030303030303	0.00289805949186082\\
0.54040404040404	0.00207177606662123\\
0.55050505050505	0.00121217574217308\\
0.560606060606061	0.000352607476271841\\
0.570707070707071	-0.000485102207876247\\
0.580808080808081	-0.00128291134275453\\
0.590909090909091	-0.00202422434665355\\
0.601010101010101	-0.00269343447486298\\
0.611111111111111	-0.00327595543002164\\
0.621212121212121	-0.00375834933228911\\
0.631313131313131	-0.0041284616950725\\
0.641414141414141	-0.00437554546748484\\
0.651515151515151	-0.00449037023336565\\
0.661616161616162	-0.00446531513923736\\
0.671717171717172	-0.00429444463357099\\
0.681818181818182	-0.00397356632034223\\
0.691919191919192	-0.00350027041675993\\
0.702020202020202	-0.0028739504919863\\
0.712121212121212	-0.00209580535240265\\
0.722222222222222	-0.00116882212888246\\
0.732323232323232	-9.77408101803019e-05\\
0.742424242424242	0.00111099934768226\\
0.752525252525253	0.00244933092508731\\
0.762626262626263	0.00390764617002665\\
0.772727272727273	0.00547490060488107\\
0.782828282828283	0.00713873130064082\\
0.792929292929293	0.00888558856499286\\
0.803030303030303	0.0107008796586535\\
0.813131313131313	0.0125691230363065\\
0.823232323232323	0.0144741115052011\\
0.833333333333333	0.0163990826083036\\
0.843434343434343	0.0183268944689641\\
0.853535353535354	0.0202402052826701\\
0.863636363636364	0.0221216546075785\\
0.873737373737374	0.0239540445907998\\
0.883838383838384	0.0257205192712269\\
0.893939393939394	0.0274047401218327\\
0.904040404040404	0.0289910560354259\\
0.914141414141414	0.030464666016504\\
0.924242424242424	0.0318117729180141\\
0.934343434343434	0.0330197266546005\\
0.944444444444444	0.0340771554323394\\
0.954545454545455	0.0349740836580868\\
0.964646464646465	0.0357020353277554\\
0.974747474747475	0.0362541218411591\\
0.984848484848485	0.0366251133501989\\
0.994949494949495	0.0368114929146137\\
1.00505050505051	0.0368114929146145\\
1.01515151515152	0.036625113350201\\
1.02525252525253	0.0362541218411604\\
1.03535353535354	0.0357020353277576\\
1.04545454545455	0.0349740836580895\\
1.05555555555556	0.0340771554323411\\
1.06565656565657	0.0330197266546\\
1.07575757575758	0.0318117729180151\\
1.08585858585859	0.0304646660165051\\
1.0959595959596	0.0289910560354257\\
1.10606060606061	0.0274047401218331\\
1.11616161616162	0.0257205192712266\\
1.12626262626263	0.0239540445908011\\
1.13636363636364	0.0221216546075809\\
1.14646464646465	0.020240205282672\\
1.15656565656566	0.018326894468964\\
1.16666666666667	0.0163990826083\\
1.17676767676768	0.0144741115051989\\
1.18686868686869	0.0125691230363037\\
1.1969696969697	0.0107008796586505\\
1.20707070707071	0.00888558856499106\\
1.21717171717172	0.00713873130064195\\
1.22727272727273	0.0054749006048825\\
1.23737373737374	0.00390764617002561\\
1.24747474747475	0.00244933092508739\\
1.25757575757576	0.00111099934768294\\
1.26767676767677	-9.77408101778294e-05\\
1.27777777777778	-0.00116882212888175\\
1.28787878787879	-0.00209580535240253\\
1.2979797979798	-0.00287395049198594\\
1.30808080808081	-0.00350027041675961\\
1.31818181818182	-0.00397356632034435\\
1.32828282828283	-0.00429444463357174\\
1.33838383838384	-0.0044653151392374\\
1.34848484848485	-0.00449037023336495\\
1.35858585858586	-0.00437554546748432\\
1.36868686868687	-0.00412846169507313\\
1.37878787878788	-0.00375834933228971\\
1.38888888888889	-0.00327595543002157\\
1.3989898989899	-0.00269343447486275\\
1.40909090909091	-0.00202422434665229\\
1.41919191919192	-0.00128291134275353\\
1.42929292929293	-0.000485102207876443\\
1.43939393939394	0.000352607476271911\\
1.44949494949495	0.00121217574217341\\
1.45959595959596	0.00207177606662143\\
1.46969696969697	0.00289805949186057\\
1.47979797979798	0.00362896788249039\\
1.48989898989899	0.00415789881119022\\
1.5	0.00437873944338054\\
};
\addlegendentry{$f_{\text{app}}$}

\end{axis}

\begin{axis}[%
width=3.495in,
height=2.345in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=1.5,
ymin=-0.01,
ymax=0.05,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\omega_1=25$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.5	-0\\
0.504016064257028	-0\\
0.508032128514056	-0\\
0.512048192771084	-0\\
0.516064257028112	-0\\
0.520080321285141	-0\\
0.524096385542169	-0\\
0.528112449799197	-0\\
0.532128514056225	-0\\
0.536144578313253	-0\\
0.540160642570281	-0\\
0.544176706827309	-0\\
0.548192771084337	-0\\
0.552208835341365	-0\\
0.556224899598394	-0\\
0.560240963855422	-0\\
0.56425702811245	-0\\
0.568273092369478	-0\\
0.572289156626506	-0\\
0.576305220883534	-0\\
0.580321285140562	-0\\
0.58433734939759	-0\\
0.588353413654618	-0\\
0.592369477911647	-0\\
0.596385542168675	-0\\
0.600401606425703	-0\\
0.604417670682731	-0\\
0.608433734939759	-0\\
0.612449799196787	-0\\
0.616465863453815	-0\\
0.620481927710843	-0\\
0.624497991967871	-0\\
0.6285140562249	-0\\
0.632530120481928	-0\\
0.636546184738956	-0\\
0.640562248995984	-0\\
0.644578313253012	-0\\
0.64859437751004	-0\\
0.652610441767068	-0\\
0.656626506024096	-0\\
0.660642570281124	-0\\
0.664658634538153	-0\\
0.668674698795181	-0\\
0.672690763052209	-0\\
0.676706827309237	-0\\
0.680722891566265	-0\\
0.684738955823293	-0\\
0.688755020080321	-0\\
0.692771084337349	-0\\
0.696787148594378	-0\\
0.700803212851406	-0\\
0.704819277108434	-0\\
0.708835341365462	-0\\
0.71285140562249	-0\\
0.716867469879518	-0\\
0.720883534136546	-0\\
0.724899598393574	-0\\
0.728915662650602	-0\\
0.732931726907631	-0\\
0.736947791164659	-0\\
0.740963855421687	-0\\
0.744979919678715	-0\\
0.748995983935743	-0\\
0.753012048192771	-0\\
0.757028112449799	-0\\
0.761044176706827	-0\\
0.765060240963855	-0\\
0.769076305220884	-0\\
0.773092369477912	-0\\
0.77710843373494	-0\\
0.781124497991968	-0\\
0.785140562248996	-0\\
0.789156626506024	-0\\
0.793172690763052	-0\\
0.79718875502008	-0\\
0.801204819277108	0.000480476121352852\\
0.805220883534137	0.00206109578877759\\
0.809236947791165	0.00360945791196917\\
0.813253012048193	0.00512556249092755\\
0.817269076305221	0.00660940952565278\\
0.821285140562249	0.00806099901614488\\
0.825301204819277	0.00948033096240383\\
0.829317269076305	0.0108674053644296\\
0.833333333333333	0.0122222222222222\\
0.837349397590361	0.0135447815357817\\
0.84136546184739	0.014835083305108\\
0.845381526104418	0.0160931275302011\\
0.849397590361446	0.0173189142110611\\
0.853413654618474	0.0185124433476879\\
0.857429718875502	0.0196737149400816\\
0.86144578313253	0.0208027289882421\\
0.865461847389558	0.0218994854921695\\
0.869477911646586	0.0229639844518636\\
0.873493975903614	0.0239962258673247\\
0.877510040160643	0.0249962097385526\\
0.881526104417671	0.0259639360655473\\
0.885542168674699	0.0268994048483089\\
0.889558232931727	0.0278026160868373\\
0.893574297188755	0.0286735697811325\\
0.897590361445783	0.0295122659311947\\
0.901606425702811	0.0303187045370236\\
0.905622489959839	0.0310928855986193\\
0.909638554216867	0.031834809115982\\
0.913654618473896	0.0325444750891115\\
0.917670682730924	0.0332218835180078\\
0.921686746987952	0.0338670344026709\\
0.92570281124498	0.0344799277431009\\
0.929718875502008	0.0350605635392977\\
0.933734939759036	0.0356089417912614\\
0.937751004016064	0.0361250624989919\\
0.941767068273092	0.0366089256624893\\
0.94578313253012	0.0370605312817535\\
0.949799196787149	0.0374798793567846\\
0.953815261044177	0.0378669698875824\\
0.957831325301205	0.0382218028741472\\
0.961847389558233	0.0385443783164787\\
0.965863453815261	0.0388346962145772\\
0.969879518072289	0.0390927565684424\\
0.973895582329317	0.0393185593780745\\
0.977911646586345	0.0395121046434735\\
0.981927710843373	0.0396733923646393\\
0.985943775100402	0.0398024225415719\\
0.98995983935743	0.0398991951742714\\
0.993975903614458	0.0399637102627377\\
0.997991967871486	0.0399959678069708\\
1.00200803212851	0.0399959678069708\\
1.00602409638554	0.0399637102627377\\
1.01004016064257	0.0398991951742714\\
1.0140562248996	0.0398024225415719\\
1.01807228915663	0.0396733923646393\\
1.02208835341365	0.0395121046434735\\
1.02610441767068	0.0393185593780745\\
1.03012048192771	0.0390927565684424\\
1.03413654618474	0.0388346962145772\\
1.03815261044177	0.0385443783164787\\
1.0421686746988	0.0382218028741472\\
1.04618473895582	0.0378669698875824\\
1.05020080321285	0.0374798793567846\\
1.05421686746988	0.0370605312817535\\
1.05823293172691	0.0366089256624893\\
1.06224899598394	0.036125062498992\\
1.06626506024096	0.0356089417912614\\
1.07028112449799	0.0350605635392977\\
1.07429718875502	0.0344799277431009\\
1.07831325301205	0.0338670344026709\\
1.08232931726908	0.0332218835180077\\
1.0863453815261	0.0325444750891115\\
1.09036144578313	0.031834809115982\\
1.09437751004016	0.0310928855986194\\
1.09839357429719	0.0303187045370236\\
1.10240963855422	0.0295122659311947\\
1.10642570281124	0.0286735697811325\\
1.11044176706827	0.0278026160868373\\
1.1144578313253	0.0268994048483089\\
1.11847389558233	0.0259639360655473\\
1.12248995983936	0.0249962097385526\\
1.12650602409639	0.0239962258673247\\
1.13052208835341	0.0229639844518637\\
1.13453815261044	0.0218994854921695\\
1.13855421686747	0.0208027289882421\\
1.1425702811245	0.0196737149400816\\
1.14658634538153	0.0185124433476879\\
1.15060240963855	0.0173189142110611\\
1.15461847389558	0.0160931275302011\\
1.15863453815261	0.014835083305108\\
1.16265060240964	0.0135447815357817\\
1.16666666666667	0.0122222222222223\\
1.17068273092369	0.0108674053644296\\
1.17469879518072	0.00948033096240383\\
1.17871485943775	0.00806099901614488\\
1.18273092369478	0.00660940952565278\\
1.18674698795181	0.00512556249092751\\
1.19076305220884	0.00360945791196909\\
1.19477911646586	0.00206109578877759\\
1.19879518072289	0.000480476121352852\\
1.20281124497992	-0\\
1.20682730923695	-0\\
1.21084337349398	-0\\
1.214859437751	-0\\
1.21887550200803	-0\\
1.22289156626506	-0\\
1.22690763052209	-0\\
1.23092369477912	-0\\
1.23493975903614	-0\\
1.23895582329317	-0\\
1.2429718875502	-0\\
1.24698795180723	-0\\
1.25100401606426	-0\\
1.25502008032129	-0\\
1.25903614457831	-0\\
1.26305220883534	-0\\
1.26706827309237	-0\\
1.2710843373494	-0\\
1.27510040160643	-0\\
1.27911646586345	-0\\
1.28313253012048	-0\\
1.28714859437751	-0\\
1.29116465863454	-0\\
1.29518072289157	-0\\
1.29919678714859	-0\\
1.30321285140562	-0\\
1.30722891566265	-0\\
1.31124497991968	-0\\
1.31526104417671	-0\\
1.31927710843373	-0\\
1.32329317269076	-0\\
1.32730923694779	-0\\
1.33132530120482	-0\\
1.33534136546185	-0\\
1.33935742971888	-0\\
1.3433734939759	-0\\
1.34738955823293	-0\\
1.35140562248996	-0\\
1.35542168674699	-0\\
1.35943775100402	-0\\
1.36345381526104	-0\\
1.36746987951807	-0\\
1.3714859437751	-0\\
1.37550200803213	-0\\
1.37951807228916	-0\\
1.38353413654618	-0\\
1.38755020080321	-0\\
1.39156626506024	-0\\
1.39558232931727	-0\\
1.3995983935743	-0\\
1.40361445783133	-0\\
1.40763052208835	-0\\
1.41164658634538	-0\\
1.41566265060241	-0\\
1.41967871485944	-0\\
1.42369477911647	-0\\
1.42771084337349	-0\\
1.43172690763052	-0\\
1.43574297188755	-0\\
1.43975903614458	-0\\
1.44377510040161	-0\\
1.44779116465863	-0\\
1.45180722891566	-0\\
1.45582329317269	-0\\
1.45983935742972	-0\\
1.46385542168675	-0\\
1.46787148594378	-0\\
1.4718875502008	-0\\
1.47590361445783	-0\\
1.47991967871486	-0\\
1.48393574297189	-0\\
1.48795180722892	-0\\
1.49196787148594	-0\\
1.49598393574297	-0\\
1.5	-0\\
};
\addlegendentry{$f$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.5	0.00122713014408258\\
0.504016064257028	0.00112976629953012\\
0.508032128514056	0.000952124092880081\\
0.512048192771084	0.00071888372917518\\
0.516064257028112	0.000456357373233493\\
0.520080321285141	0.00018780466127008\\
0.524096385542169	-6.89632624159169e-05\\
0.528112449799197	-0.000301909369839665\\
0.532128514056225	-0.000503856149244245\\
0.536144578313253	-0.000671163288043613\\
0.540160642570281	-0.000802525964541476\\
0.544176706827309	-0.000898098189607736\\
0.548192771084337	-0.000958938338644859\\
0.552208835341365	-0.00098669093996766\\
0.556224899598394	-0.000983412927246546\\
0.560240963855422	-0.000951476843025844\\
0.56425702811245	-0.000893510362847453\\
0.568273092369478	-0.000812350972649005\\
0.572289156626506	-0.000711006045019039\\
0.576305220883534	-0.00059261435604476\\
0.580321285140562	-0.000460407715744439\\
0.58433734939759	-0.000317672471850871\\
0.588353413654618	-0.000167711058464624\\
0.592369477911647	-1.38039027874822e-05\\
0.596385542168675	0.000140827956272504\\
0.600401606425703	0.000293059179931948\\
0.604417670682731	0.00043989502418851\\
0.608433734939759	0.000578504486211067\\
0.612449799196787	0.000706251391836953\\
0.616465863453815	0.000820723137084602\\
0.620481927710843	0.00091975682275887\\
0.624497991967871	0.00100146254970467\\
0.6285140562249	0.00106424367273387\\
0.632530120481928	0.00110681384338655\\
0.636546184738956	0.00112821070516469\\
0.640562248995984	0.00112780613934018\\
0.644578313253012	0.00110531299454962\\
0.64859437751004	0.00106078826879404\\
0.652610441767068	0.000994632747775076\\
0.656626506024096	0.000907587138447909\\
0.660642570281124	0.000800724770812697\\
0.664658634538153	0.000675440974047097\\
0.668674698795181	0.000533439264753956\\
0.672690763052209	0.000376714515062118\\
0.676706827309237	0.000207533296281953\\
0.680722891566265	2.84116195544417e-05\\
0.684738955823293	-0.000157909681833738\\
0.688755020080321	-0.000348491663240886\\
0.692771084337349	-0.000540225789645139\\
0.696787148594378	-0.000729863969219814\\
0.700803212851406	-0.000914049790380035\\
0.704819277108434	-0.00108935064484949\\
0.708835341365462	-0.00125229041423881\\
0.71285140562249	-0.00139938239584625\\
0.716867469879518	-0.00152716214489118\\
0.720883534136546	-0.0016322199150926\\
0.724899598393574	-0.00171123238735232\\
0.728915662650602	-0.00176099338717556\\
0.732931726907631	-0.00177844330520893\\
0.736947791164659	-0.00176069695173387\\
0.740963855421687	-0.00170506959494875\\
0.744979919678715	-0.00160910095412495\\
0.748995983935743	-0.0014705769420779\\
0.753012048192771	-0.00128754897649083\\
0.757028112449799	-0.00105835070629569\\
0.761044176706827	-0.000781612027175395\\
0.765060240963855	-0.000456270289040903\\
0.769076305220884	-8.15786278007697e-05\\
0.773092369477912	0.000342888616563254\\
0.77710843373494	0.000817233403820079\\
0.781124497991968	0.00134123439799856\\
0.785140562248996	0.00191435022251245\\
0.789156626506024	0.00253572548789213\\
0.793172690763052	0.00320419948733496\\
0.79718875502008	0.00391831742998794\\
0.801204819277108	0.00467634405819396\\
0.805220883534137	0.00547627947324516\\
0.809236947791165	0.00631587697457537\\
0.813253012048193	0.0071926627000162\\
0.817269076305221	0.00810395683994209\\
0.821285140562249	0.00904689618585871\\
0.825301204819277	0.0100184577644262\\
0.829317269076305	0.0110154833011714\\
0.833333333333333	0.0120347042540975\\
0.837349397590361	0.0130727671562533\\
0.84136546184739	0.0141262590079529\\
0.845381526104418	0.0151917324637175\\
0.849397590361446	0.0162657305660021\\
0.853413654618474	0.0173448107874549\\
0.857429718875502	0.0184255681554546\\
0.86144578313253	0.0195046572470054\\
0.865461847389558	0.0205788128585249\\
0.869477911646586	0.0216448691733309\\
0.873493975903614	0.0226997772696967\\
0.877510040160643	0.0237406208337856\\
0.881526104417671	0.0247646299643846\\
0.885542168674699	0.0257691929799873\\
0.889558232931727	0.0267518661630389\\
0.893574297188755	0.0277103814007326\\
0.897590361445783	0.0286426517065762\\
0.901606425702811	0.0295467746315232\\
0.905622489959839	0.030421033597652\\
0.909638554216867	0.0312638972108279\\
0.913654618473896	0.0320740166313276\\
0.917670682730924	0.0328502211027462\\
0.921686746987952	0.0335915117593887\\
0.92570281124498	0.0342970538506025\\
0.929718875502008	0.0349661675370432\\
0.933734939759036	0.0355983174281595\\
0.937751004016064	0.0361931010425684\\
0.941767068273092	0.0367502363829414\\
0.94578313253012	0.037269548824781\\
0.949799196787149	0.0377509575234785\\
0.953815261044177	0.0381944615468908\\
0.957831325301205	0.0386001259408137\\
0.961847389558233	0.0389680679324914\\
0.965863453815261	0.0392984434724624\\
0.969879518072289	0.0395914343080205\\
0.973895582329317	0.039847235772076\\
0.977911646586345	0.0400660454596395\\
0.981927710843373	0.0402480529504707\\
0.985943775100402	0.0403934307210283\\
0.98995983935743	0.0405023263716231\\
0.993975903614458	0.0405748562759795\\
0.997991967871486	0.0406111007406648\\
1.00200803212851	0.0406111007406662\\
1.00602409638554	0.0405748562759796\\
1.01004016064257	0.040502326371622\\
1.0140562248996	0.0403934307210272\\
1.01807228915663	0.0402480529504694\\
1.02208835341365	0.0400660454596378\\
1.02610441767068	0.0398472357720745\\
1.03012048192771	0.0395914343080183\\
1.03413654618474	0.0392984434724602\\
1.03815261044177	0.0389680679324897\\
1.0421686746988	0.0386001259408124\\
1.04618473895582	0.0381944615468906\\
1.05020080321285	0.0377509575234779\\
1.05421686746988	0.0372695488247799\\
1.05823293172691	0.0367502363829408\\
1.06224899598394	0.0361931010425684\\
1.06626506024096	0.035598317428159\\
1.07028112449799	0.0349661675370429\\
1.07429718875502	0.0342970538506025\\
1.07831325301205	0.0335915117593897\\
1.08232931726908	0.0328502211027473\\
1.0863453815261	0.0320740166313274\\
1.09036144578313	0.0312638972108282\\
1.09437751004016	0.0304210335976528\\
1.09839357429719	0.0295467746315241\\
1.10240963855422	0.0286426517065772\\
1.10642570281124	0.027710381400734\\
1.11044176706827	0.0267518661630409\\
1.1144578313253	0.0257691929799905\\
1.11847389558233	0.0247646299643872\\
1.12248995983936	0.0237406208337868\\
1.12650602409639	0.0226997772696964\\
1.13052208835341	0.0216448691733297\\
1.13453815261044	0.0205788128585235\\
1.13855421686747	0.0195046572470036\\
1.1425702811245	0.0184255681554524\\
1.14658634538153	0.0173448107874523\\
1.15060240963855	0.0162657305659997\\
1.15461847389558	0.0151917324637168\\
1.15863453815261	0.0141262590079535\\
1.16265060240964	0.0130727671562542\\
1.16666666666667	0.0120347042541\\
1.17068273092369	0.0110154833011739\\
1.17469879518072	0.0100184577644281\\
1.17871485943775	0.00904689618585989\\
1.18273092369478	0.00810395683994286\\
1.18674698795181	0.00719266270001664\\
1.19076305220884	0.0063158769745749\\
1.19477911646586	0.00547627947324444\\
1.19879518072289	0.00467634405819324\\
1.20281124497992	0.00391831742998744\\
1.20682730923695	0.00320419948733353\\
1.21084337349398	0.00253572548789063\\
1.214859437751	0.00191435022251125\\
1.21887550200803	0.00134123439799741\\
1.22289156626506	0.000817233403819305\\
1.22690763052209	0.000342888616562349\\
1.23092369477912	-8.15786278013129e-05\\
1.23493975903614	-0.000456270289041209\\
1.23895582329317	-0.000781612027175374\\
1.2429718875502	-0.00105835070629533\\
1.24698795180723	-0.00128754897649017\\
1.25100401606426	-0.00147057694207718\\
1.25502008032129	-0.0016091009541244\\
1.25903614457831	-0.00170506959494805\\
1.26305220883534	-0.00176069695173345\\
1.26706827309237	-0.00177844330520848\\
1.2710843373494	-0.001760993387175\\
1.27510040160643	-0.00171123238735237\\
1.27911646586345	-0.00163221991509328\\
1.28313253012048	-0.00152716214489184\\
1.28714859437751	-0.00139938239584659\\
1.29116465863454	-0.00125229041423856\\
1.29518072289157	-0.00108935064484887\\
1.29919678714859	-0.000914049790379296\\
1.30321285140562	-0.000729863969219134\\
1.30722891566265	-0.000540225789644803\\
1.31124497991968	-0.000348491663241134\\
1.31526104417671	-0.000157909681833732\\
1.31927710843373	2.84116195543566e-05\\
1.32329317269076	0.0002075332962819\\
1.32730923694779	0.000376714515062175\\
1.33132530120482	0.000533439264754043\\
1.33534136546185	0.000675440974047423\\
1.33935742971888	0.000800724770813072\\
1.3433734939759	0.000907587138448188\\
1.34738955823293	0.000994632747775073\\
1.35140562248996	0.00106078826879345\\
1.35542168674699	0.00110531299454881\\
1.35943775100402	0.00112780613933903\\
1.36345381526104	0.00112821070516378\\
1.36746987951807	0.00110681384338636\\
1.3714859437751	0.00106424367273396\\
1.37550200803213	0.00100146254970526\\
1.37951807228916	0.000919756822759688\\
1.38353413654618	0.00082072313708528\\
1.38755020080321	0.000706251391837624\\
1.39156626506024	0.000578504486211634\\
1.39558232931727	0.000439895024188583\\
1.3995983935743	0.000293059179931307\\
1.40361445783133	0.000140827956271408\\
1.40763052208835	-1.38039027884006e-05\\
1.41164658634538	-0.000167711058464952\\
1.41566265060241	-0.000317672471850409\\
1.41967871485944	-0.000460407715744029\\
1.42369477911647	-0.000592614356044451\\
1.42771084337349	-0.00071100604501896\\
1.43172690763052	-0.000812350972649\\
1.43574297188755	-0.000893510362847562\\
1.43975903614458	-0.000951476843025644\\
1.44377510040161	-0.000983412927246518\\
1.44779116465863	-0.000986690939967759\\
1.45180722891566	-0.000958938338645093\\
1.45582329317269	-0.000898098189607715\\
1.45983935742972	-0.000802525964541462\\
1.46385542168675	-0.000671163288043412\\
1.46787148594378	-0.000503856149244062\\
1.4718875502008	-0.000301909369839719\\
1.47590361445783	-6.89632624159219e-05\\
1.47991967871486	0.000187804661269803\\
1.48393574297189	0.000456357373233139\\
1.48795180722892	0.000718883729174942\\
1.49196787148594	0.00095212409288014\\
1.49598393574297	0.00112976629953058\\
1.5	0.00122713014408281\\
};
\addlegendentry{$f_{\text{app}}$}

\end{axis}

\begin{axis}[%
width=3.495in,
height=2.345in,
at={(4.5in,0in)},
scale only axis,
xmin=0.5,
xmax=1.5,
ymin=-0.01,
ymax=0.05,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\omega_1=50$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.5	-0\\
0.502004008016032	-0\\
0.504008016032064	-0\\
0.506012024048096	-0\\
0.508016032064128	-0\\
0.51002004008016	-0\\
0.512024048096192	-0\\
0.514028056112224	-0\\
0.516032064128257	-0\\
0.518036072144289	-0\\
0.520040080160321	-0\\
0.522044088176353	-0\\
0.524048096192385	-0\\
0.526052104208417	-0\\
0.528056112224449	-0\\
0.530060120240481	-0\\
0.532064128256513	-0\\
0.534068136272545	-0\\
0.536072144288577	-0\\
0.538076152304609	-0\\
0.540080160320641	-0\\
0.542084168336673	-0\\
0.544088176352705	-0\\
0.546092184368738	-0\\
0.54809619238477	-0\\
0.550100200400802	-0\\
0.552104208416834	-0\\
0.554108216432866	-0\\
0.556112224448898	-0\\
0.55811623246493	-0\\
0.560120240480962	-0\\
0.562124248496994	-0\\
0.564128256513026	-0\\
0.566132264529058	-0\\
0.56813627254509	-0\\
0.570140280561122	-0\\
0.572144288577154	-0\\
0.574148296593186	-0\\
0.576152304609218	-0\\
0.57815631262525	-0\\
0.580160320641283	-0\\
0.582164328657315	-0\\
0.584168336673347	-0\\
0.586172344689379	-0\\
0.588176352705411	-0\\
0.590180360721443	-0\\
0.592184368737475	-0\\
0.594188376753507	-0\\
0.596192384769539	-0\\
0.598196392785571	-0\\
0.600200400801603	-0\\
0.602204408817635	-0\\
0.604208416833667	-0\\
0.606212424849699	-0\\
0.608216432865731	-0\\
0.610220440881764	-0\\
0.612224448897796	-0\\
0.614228456913828	-0\\
0.61623246492986	-0\\
0.618236472945892	-0\\
0.620240480961924	-0\\
0.622244488977956	-0\\
0.624248496993988	-0\\
0.62625250501002	-0\\
0.628256513026052	-0\\
0.630260521042084	-0\\
0.632264529058116	-0\\
0.634268537074148	-0\\
0.63627254509018	-0\\
0.638276553106212	-0\\
0.640280561122245	-0\\
0.642284569138277	-0\\
0.644288577154309	-0\\
0.646292585170341	-0\\
0.648296593186373	-0\\
0.650300601202405	-0\\
0.652304609218437	-0\\
0.654308617234469	-0\\
0.656312625250501	-0\\
0.658316633266533	-0\\
0.660320641282565	-0\\
0.662324649298597	-0\\
0.664328657314629	-0\\
0.666332665330661	-0\\
0.668336673346693	-0\\
0.670340681362726	-0\\
0.672344689378757	-0\\
0.67434869739479	-0\\
0.676352705410822	-0\\
0.678356713426854	-0\\
0.680360721442886	-0\\
0.682364729458918	-0\\
0.68436873747495	-0\\
0.686372745490982	-0\\
0.688376753507014	-0\\
0.690380761523046	-0\\
0.692384769539078	-0\\
0.69438877755511	-0\\
0.696392785571142	-0\\
0.698396793587174	-0\\
0.700400801603206	-0\\
0.702404809619238	-0\\
0.704408817635271	-0\\
0.706412825651303	-0\\
0.708416833667335	-0\\
0.710420841683367	-0\\
0.712424849699399	-0\\
0.714428857715431	-0\\
0.716432865731463	-0\\
0.718436873747495	-0\\
0.720440881763527	-0\\
0.722444889779559	-0\\
0.724448897795591	-0\\
0.726452905811623	-0\\
0.728456913827655	-0\\
0.730460921843687	-0\\
0.732464929859719	-0\\
0.734468937875752	-0\\
0.736472945891784	-0\\
0.738476953907816	-0\\
0.740480961923848	-0\\
0.74248496993988	-0\\
0.744488977955912	-0\\
0.746492985971944	-0\\
0.748496993987976	-0\\
0.750501002004008	-0\\
0.75250501002004	-0\\
0.754509018036072	-0\\
0.756513026052104	-0\\
0.758517034068136	-0\\
0.760521042084168	-0\\
0.7625250501002	-0\\
0.764529058116233	-0\\
0.766533066132264	-0\\
0.768537074148297	-0\\
0.770541082164329	-0\\
0.772545090180361	-0\\
0.774549098196393	-0\\
0.776553106212425	-0\\
0.778557114228457	-0\\
0.780561122244489	-0\\
0.782565130260521	-0\\
0.784569138276553	-0\\
0.786573146292585	-0\\
0.788577154308617	-0\\
0.790581162324649	-0\\
0.792585170340681	-0\\
0.794589178356713	-0\\
0.796593186372746	-0\\
0.798597194388778	-0\\
0.80060120240481	0.000240119517592312\\
0.802605210420842	0.00103529704699978\\
0.804609218436874	0.0018224424801507\\
0.806613226452906	0.00260155581704488\\
0.808617234468938	0.00337263705768247\\
0.81062124248497	0.00413568620206342\\
0.812625250501002	0.00489070325018772\\
0.814629258517034	0.00563768820205539\\
0.816633266533066	0.00637664105766641\\
0.818637274549098	0.00710756181702079\\
0.82064128256513	0.00783045048011853\\
0.822645290581162	0.00854530704695963\\
0.824649298597194	0.00925213151754409\\
0.826653306613226	0.0099509238918719\\
0.828657314629259	0.0106416841699431\\
0.830661322645291	0.0113244123517576\\
0.832665330661323	0.0119991084373155\\
0.834669338677355	0.0126657724266167\\
0.836673346693387	0.0133244043196614\\
0.838677354709419	0.0139750041164493\\
0.840681362725451	0.0146175718169806\\
0.842685370741483	0.0152521074212553\\
0.844689378757515	0.0158786109292734\\
0.846693386773547	0.0164970823410348\\
0.848697394789579	0.0171075216565395\\
0.850701402805611	0.0177099288757876\\
0.852705410821643	0.0183043039987791\\
0.854709418837675	0.0188906470255139\\
0.856713426853707	0.0194689579559921\\
0.85871743486974	0.0200392367902137\\
0.860721442885772	0.0206014835281786\\
0.862725450901804	0.0211556981698869\\
0.864729458917836	0.0217018807153385\\
0.866733466933868	0.0222400311645335\\
0.8687374749499	0.0227701495174718\\
0.870741482965932	0.0232922357741535\\
0.872745490981964	0.0238062899345785\\
0.874749498997996	0.024312311998747\\
0.876753507014028	0.0248103019666587\\
0.87875751503006	0.0253002598383139\\
0.880761523046092	0.0257821856137124\\
0.882765531062124	0.0262560792928542\\
0.884769539078156	0.0267219408757394\\
0.886773547094188	0.027179770362368\\
0.88877755511022	0.0276295677527399\\
0.890781563126253	0.0280713330468552\\
0.892785571142285	0.0285050662447138\\
0.894789579158317	0.0289307673463159\\
0.896793587174349	0.0293484363516612\\
0.898797595190381	0.02975807326075\\
0.900801603206413	0.030159678073582\\
0.902805611222445	0.0305532507901575\\
0.904809619238477	0.0309387914104762\\
0.906813627254509	0.0313162999345384\\
0.908817635270541	0.0316857763623439\\
0.910821643286573	0.0320472206938928\\
0.912825651302605	0.032400632929185\\
0.914829659318637	0.0327460130682206\\
0.916833667334669	0.0330833611109995\\
0.918837675350701	0.0334126770575218\\
0.920841683366733	0.0337339609077875\\
0.922845691382766	0.0340472126617965\\
0.924849699398798	0.0343524323195489\\
0.92685370741483	0.0346496198810446\\
0.928857715430862	0.0349387753462837\\
0.930861723446894	0.0352198987152662\\
0.932865731462926	0.035492989987992\\
0.934869739478958	0.0357580491644612\\
0.93687374749499	0.0360150762446737\\
0.938877755511022	0.0362640712286296\\
0.940881763527054	0.0365050341163288\\
0.942885771543086	0.0367379649077714\\
0.944889779559118	0.0369628636029574\\
0.94689378757515	0.0371797302018867\\
0.948897795591182	0.0373885647045594\\
0.950901803607214	0.0375893671109754\\
0.952905811623247	0.0377821374211348\\
0.954909819639279	0.0379668756350376\\
0.956913827655311	0.0381435817526837\\
0.958917835671343	0.0383122557740732\\
0.960921843687375	0.038472897699206\\
0.962925851703407	0.0386255075280822\\
0.964929859719439	0.0387700852607017\\
0.966933867735471	0.0389066308970647\\
0.968937875751503	0.0390351444371709\\
0.970941883767535	0.0391556258810205\\
0.972945891783567	0.0392680752286135\\
0.974949899799599	0.0393724924799499\\
0.976953907815631	0.0394688776350296\\
0.978957915831663	0.0395572306938526\\
0.980961923847695	0.039637551656419\\
0.982965931863727	0.0397098405227288\\
0.98496993987976	0.0397740972927819\\
0.986973947895792	0.0398303219665784\\
0.988977955911824	0.0398785145441183\\
0.990981963927856	0.0399186750254015\\
0.992985971943888	0.0399508034104281\\
0.99498997995992	0.039974899699198\\
0.996993987975952	0.0399909638917113\\
0.998997995991984	0.0399989959879679\\
1.00100200400802	0.0399989959879679\\
1.00300601202405	0.0399909638917113\\
1.00501002004008	0.039974899699198\\
1.00701402805611	0.0399508034104281\\
1.00901803607214	0.0399186750254015\\
1.01102204408818	0.0398785145441183\\
1.01302605210421	0.0398303219665784\\
1.01503006012024	0.0397740972927819\\
1.01703406813627	0.0397098405227288\\
1.0190380761523	0.039637551656419\\
1.02104208416834	0.0395572306938526\\
1.02304609218437	0.0394688776350296\\
1.0250501002004	0.0393724924799499\\
1.02705410821643	0.0392680752286135\\
1.02905811623247	0.0391556258810205\\
1.0310621242485	0.0390351444371709\\
1.03306613226453	0.0389066308970647\\
1.03507014028056	0.0387700852607017\\
1.03707414829659	0.0386255075280822\\
1.03907815631263	0.038472897699206\\
1.04108216432866	0.0383122557740732\\
1.04308617234469	0.0381435817526837\\
1.04509018036072	0.0379668756350376\\
1.04709418837675	0.0377821374211348\\
1.04909819639279	0.0375893671109754\\
1.05110220440882	0.0373885647045594\\
1.05310621242485	0.0371797302018867\\
1.05511022044088	0.0369628636029574\\
1.05711422845691	0.0367379649077714\\
1.05911823647295	0.0365050341163288\\
1.06112224448898	0.0362640712286296\\
1.06312625250501	0.0360150762446737\\
1.06513026052104	0.0357580491644612\\
1.06713426853707	0.035492989987992\\
1.06913827655311	0.0352198987152662\\
1.07114228456914	0.0349387753462837\\
1.07314629258517	0.0346496198810447\\
1.0751503006012	0.0343524323195489\\
1.07715430861723	0.0340472126617965\\
1.07915831663327	0.0337339609077875\\
1.0811623246493	0.0334126770575219\\
1.08316633266533	0.0330833611109995\\
1.08517034068136	0.0327460130682206\\
1.08717434869739	0.032400632929185\\
1.08917835671343	0.0320472206938928\\
1.09118236472946	0.0316857763623439\\
1.09318637274549	0.0313162999345384\\
1.09519038076152	0.0309387914104762\\
1.09719438877756	0.0305532507901575\\
1.09919839679359	0.030159678073582\\
1.10120240480962	0.0297580732607499\\
1.10320641282565	0.0293484363516612\\
1.10521042084168	0.0289307673463159\\
1.10721442885772	0.0285050662447138\\
1.10921843687375	0.0280713330468552\\
1.11122244488978	0.02762956775274\\
1.11322645290581	0.027179770362368\\
1.11523046092184	0.0267219408757394\\
1.11723446893788	0.0262560792928542\\
1.11923847695391	0.0257821856137124\\
1.12124248496994	0.0253002598383139\\
1.12324649298597	0.0248103019666587\\
1.125250501002	0.024312311998747\\
1.12725450901804	0.0238062899345786\\
1.12925851703407	0.0232922357741535\\
1.1312625250501	0.0227701495174718\\
1.13326653306613	0.0222400311645335\\
1.13527054108216	0.0217018807153385\\
1.1372745490982	0.0211556981698869\\
1.13927855711423	0.0206014835281786\\
1.14128256513026	0.0200392367902137\\
1.14328657314629	0.0194689579559922\\
1.14529058116232	0.0188906470255139\\
1.14729458917836	0.0183043039987791\\
1.14929859719439	0.0177099288757876\\
1.15130260521042	0.0171075216565396\\
1.15330661322645	0.0164970823410348\\
1.15531062124249	0.0158786109292733\\
1.15731462925852	0.0152521074212553\\
1.15931863727455	0.0146175718169807\\
1.16132264529058	0.0139750041164493\\
1.16332665330661	0.0133244043196613\\
1.16533066132265	0.0126657724266167\\
1.16733466933868	0.0119991084373155\\
1.16933867735471	0.0113244123517576\\
1.17134268537074	0.010641684169943\\
1.17334669338677	0.0099509238918719\\
1.17535070140281	0.00925213151754412\\
1.17735470941884	0.00854530704695963\\
1.17935871743487	0.00783045048011849\\
1.1813627254509	0.00710756181702079\\
1.18336673346693	0.00637664105766645\\
1.18537074148297	0.00563768820205539\\
1.187374749499	0.00489070325018768\\
1.18937875751503	0.00413568620206342\\
1.19138276553106	0.00337263705768251\\
1.19338677354709	0.00260155581704488\\
1.19539078156313	0.00182244248015061\\
1.19739478957916	0.00103529704699978\\
1.19939879759519	0.000240119517592312\\
1.20140280561122	-0\\
1.20340681362725	-0\\
1.20541082164329	-0\\
1.20741482965932	-0\\
1.20941883767535	-0\\
1.21142284569138	-0\\
1.21342685370741	-0\\
1.21543086172345	-0\\
1.21743486973948	-0\\
1.21943887775551	-0\\
1.22144288577154	-0\\
1.22344689378758	-0\\
1.22545090180361	-0\\
1.22745490981964	-0\\
1.22945891783567	-0\\
1.2314629258517	-0\\
1.23346693386774	-0\\
1.23547094188377	-0\\
1.2374749498998	-0\\
1.23947895791583	-0\\
1.24148296593186	-0\\
1.2434869739479	-0\\
1.24549098196393	-0\\
1.24749498997996	-0\\
1.24949899799599	-0\\
1.25150300601202	-0\\
1.25350701402806	-0\\
1.25551102204409	-0\\
1.25751503006012	-0\\
1.25951903807615	-0\\
1.26152304609218	-0\\
1.26352705410822	-0\\
1.26553106212425	-0\\
1.26753507014028	-0\\
1.26953907815631	-0\\
1.27154308617234	-0\\
1.27354709418838	-0\\
1.27555110220441	-0\\
1.27755511022044	-0\\
1.27955911823647	-0\\
1.28156312625251	-0\\
1.28356713426854	-0\\
1.28557114228457	-0\\
1.2875751503006	-0\\
1.28957915831663	-0\\
1.29158316633267	-0\\
1.2935871743487	-0\\
1.29559118236473	-0\\
1.29759519038076	-0\\
1.29959919839679	-0\\
1.30160320641283	-0\\
1.30360721442886	-0\\
1.30561122244489	-0\\
1.30761523046092	-0\\
1.30961923847695	-0\\
1.31162324649299	-0\\
1.31362725450902	-0\\
1.31563126252505	-0\\
1.31763527054108	-0\\
1.31963927855711	-0\\
1.32164328657315	-0\\
1.32364729458918	-0\\
1.32565130260521	-0\\
1.32765531062124	-0\\
1.32965931863727	-0\\
1.33166332665331	-0\\
1.33366733466934	-0\\
1.33567134268537	-0\\
1.3376753507014	-0\\
1.33967935871743	-0\\
1.34168336673347	-0\\
1.3436873747495	-0\\
1.34569138276553	-0\\
1.34769539078156	-0\\
1.3496993987976	-0\\
1.35170340681363	-0\\
1.35370741482966	-0\\
1.35571142284569	-0\\
1.35771543086172	-0\\
1.35971943887776	-0\\
1.36172344689379	-0\\
1.36372745490982	-0\\
1.36573146292585	-0\\
1.36773547094188	-0\\
1.36973947895792	-0\\
1.37174348697395	-0\\
1.37374749498998	-0\\
1.37575150300601	-0\\
1.37775551102204	-0\\
1.37975951903808	-0\\
1.38176352705411	-0\\
1.38376753507014	-0\\
1.38577154308617	-0\\
1.3877755511022	-0\\
1.38977955911824	-0\\
1.39178356713427	-0\\
1.3937875751503	-0\\
1.39579158316633	-0\\
1.39779559118236	-0\\
1.3997995991984	-0\\
1.40180360721443	-0\\
1.40380761523046	-0\\
1.40581162324649	-0\\
1.40781563126253	-0\\
1.40981963927856	-0\\
1.41182364729459	-0\\
1.41382765531062	-0\\
1.41583166332665	-0\\
1.41783567134269	-0\\
1.41983967935872	-0\\
1.42184368737475	-0\\
1.42384769539078	-0\\
1.42585170340681	-0\\
1.42785571142285	-0\\
1.42985971943888	-0\\
1.43186372745491	-0\\
1.43386773547094	-0\\
1.43587174348697	-0\\
1.43787575150301	-0\\
1.43987975951904	-0\\
1.44188376753507	-0\\
1.4438877755511	-0\\
1.44589178356713	-0\\
1.44789579158317	-0\\
1.4498997995992	-0\\
1.45190380761523	-0\\
1.45390781563126	-0\\
1.45591182364729	-0\\
1.45791583166333	-0\\
1.45991983967936	-0\\
1.46192384769539	-0\\
1.46392785571142	-0\\
1.46593186372745	-0\\
1.46793587174349	-0\\
1.46993987975952	-0\\
1.47194388777555	-0\\
1.47394789579158	-0\\
1.47595190380762	-0\\
1.47795591182365	-0\\
1.47995991983968	-0\\
1.48196392785571	-0\\
1.48396793587174	-0\\
1.48597194388778	-0\\
1.48797595190381	-0\\
1.48997995991984	-0\\
1.49198396793587	-0\\
1.4939879759519	-0\\
1.49599198396794	-0\\
1.49799599198397	-0\\
1.5	-0\\
};
\addlegendentry{$f$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.5	-3.19831985138625e-06\\
0.502004008016032	2.03602216635765e-06\\
0.504008016032064	1.06404033737906e-05\\
0.506012024048096	2.07555207668373e-05\\
0.508016032064128	3.0780132229232e-05\\
0.51002004008016	3.95137565268961e-05\\
0.512024048096192	4.61858512899083e-05\\
0.514028056112224	5.04034085643538e-05\\
0.516032064128257	5.20599184556745e-05\\
0.518036072144289	5.12412506375015e-05\\
0.520040080160321	4.81487950634491e-05\\
0.522044088176353	4.30460429670464e-05\\
0.524048096192385	3.62259078973823e-05\\
0.526052104208417	2.79926495214412e-05\\
0.528056112224449	1.86524115892314e-05\\
0.530060120240481	8.50804985120507e-06\\
0.532064128256513	-2.1442815187557e-06\\
0.534068136272545	-1.30179954919807e-05\\
0.536072144288577	-2.38388294021311e-05\\
0.538076152304609	-3.43475692626487e-05\\
0.540080160320641	-4.43026855331611e-05\\
0.542084168336673	-5.34828005275436e-05\\
0.544088176352705	-6.16889204016354e-05\\
0.546092184368738	-6.87463836588071e-05\\
0.54809619238477	-7.45064936036378e-05\\
0.550100200400802	-7.88478130410132e-05\\
0.552104208416834	-8.16771070921169e-05\\
0.554108216432866	-8.29299257154469e-05\\
0.556112224448898	-8.25708223205061e-05\\
0.55811623246493	-8.05932092387065e-05\\
0.560120240480962	-7.70188549823336e-05\\
0.562124248496994	-7.18970322522092e-05\\
0.564128256513026	-6.53033295502746e-05\\
0.566132264529058	-5.73381429869201e-05\\
0.56813627254509	-4.81248684199588e-05\\
0.570140280561122	-3.78078173777168e-05\\
0.572144288577154	-2.65498832747897e-05\\
0.574148296593186	-1.45299871905243e-05\\
0.576152304609218	-1.94033491886289e-06\\
0.57815631262525	1.10164809115995e-05\\
0.580160320641283	2.41304981332686e-05\\
0.582164328657315	3.71874849073581e-05\\
0.584168336673347	4.99720843992106e-05\\
0.586172344689379	6.22709659909301e-05\\
0.588176352705411	7.38759446732554e-05\\
0.590180360721443	8.45870306001978e-05\\
0.592184368737475	9.4215371544786e-05\\
0.594188376753507	0.000102586052169596\\
0.596192384769539	0.000109540715597205\\
0.598196392785571	0.00011493997472809\\
0.600200400801603	0.000118665583078981\\
0.602204408817635	0.000120622337585017\\
0.604208416833667	0.000120739688796511\\
0.606212424849699	0.000118973037170017\\
0.608216432865731	0.000115304697677233\\
0.610220440881764	0.000109744518692542\\
0.612224448897796	0.000102330145033687\\
0.614228456913828	9.31269190781302e-05\\
0.61623246492986	8.22274180202292e-05\\
0.618236472945892	6.97506295252652e-05\\
0.620240480961924	5.58407722311035e-05\\
0.622244488977956	4.06657717059021e-05\\
0.624248496993988	2.44154065398067e-05\\
0.62625250501002	7.29914319539235e-06\\
0.628256513026052	-1.04563179879061e-05\\
0.630260521042084	-2.8609759675511e-05\\
0.632264529058116	-4.69083980386612e-05\\
0.634268537074148	-6.5091034580999e-05\\
0.63627254509018	-8.2891374300204e-05\\
0.638276553106212	-0.000100041472843703\\
0.640280561122245	-0.000116275273351126\\
0.642284569138277	-0.000131332192113471\\
0.644288577154309	-0.000144960711039786\\
0.646292585170341	-0.000156921934224856\\
0.648296593186373	-0.000166993065661406\\
0.650300601202405	-0.000174970765352794\\
0.652304609218437	-0.000180674341750349\\
0.654308617234469	-0.000183948739568523\\
0.656312625250501	-0.00018466728360549\\
0.658316633266533	-0.000182734141216032\\
0.660320641282565	-0.000178086468514491\\
0.662324649298597	-0.000170696208229375\\
0.664328657314629	-0.000160571510338246\\
0.666332665330661	-0.000147757750173316\\
0.668336673346693	-0.000132338122560773\\
0.670340681362726	-0.000114433794706457\\
0.672344689378757	-9.42036049269481e-05\\
0.67434869739479	-7.1843298910669e-05\\
0.676352705410822	-4.75842999262988e-05\\
0.678356713426854	-2.16920142379921e-05\\
0.680360721442886	5.53632211945833e-06\\
0.682364729458918	3.37742441431849e-05\\
0.68436873747495	6.26690903184539e-05\\
0.686372745490982	9.18454460267998e-05\\
0.688376753507014	0.00012090897257098\\
0.690380761523046	0.000149450592031611\\
0.692384769539078	0.000177050993951787\\
0.69438877755511	0.000203285425912609\\
0.696392785571142	0.000227728726438231\\
0.698396793587174	0.000249960555413696\\
0.700400801603206	0.000269570774333375\\
0.702404809619238	0.000286164926262214\\
0.704408817635271	0.000299369763415244\\
0.706412825651303	0.000308838768760864\\
0.708416833667335	0.000314257617060168\\
0.710420841683367	0.000315349520277084\\
0.712424849699399	0.000311880402340812\\
0.714428857715431	0.00030366384882663\\
0.716432865731463	0.000290565778236454\\
0.718436873747495	0.000272508783204262\\
0.720440881763527	0.000249476092114329\\
0.722444889779559	0.000221515104288461\\
0.724448897795591	0.000188740455044788\\
0.726452905811623	0.000151336570544319\\
0.728456913827655	0.000109559676375783\\
0.730460921843687	6.37392282627913e-05\\
0.732464929859719	1.42787380725808e-05\\
0.734468937875752	-3.8344026592723e-05\\
0.736472945891784	-9.35774855589142e-05\\
0.738476953907816	-0.000150797342734286\\
0.740480961923848	-0.000209308341218761\\
0.74248496993988	-0.000268346675935493\\
0.744488977955912	-0.000327083056893641\\
0.746492985971944	-0.00038462641021823\\
0.748496993987976	-0.00044002819815643\\
0.750501002004008	-0.000492287333443797\\
0.75250501002004	-0.000540355657739707\\
0.754509018036072	-0.000583143948381727\\
0.756513026052104	-0.000619528412508004\\
0.758517034068136	-0.000648357622706554\\
0.760521042084168	-0.000668459843826959\\
0.7625250501002	-0.00067865069646536\\
0.764529058116233	-0.00067774109895908\\
0.766533066132264	-0.000664545426535285\\
0.768537074148297	-0.000637889823588001\\
0.770541082164329	-0.000596620602927333\\
0.772545090180361	-0.000539612664291209\\
0.774549098196393	-0.000465777863440665\\
0.776553106212425	-0.00037407326279524\\
0.778557114228457	-0.000263509194812464\\
0.780561122244489	-0.000133157070171344\\
0.782565130260521	1.78431357117572e-05\\
0.784569138276553	0.000190275782239554\\
0.786573146292585	0.000384842911011546\\
0.788577154308617	0.000602158099552458\\
0.790581162324649	0.000842740876163185\\
0.792585170340681	0.00110701174639381\\
0.794589178356713	0.00139528787689445\\
0.796593186372746	0.0017077794772195\\
0.798597194388778	0.00204458691459139\\
0.80060120240481	0.00240569859071836\\
0.802605210420842	0.00279098960355256\\
0.804609218436874	0.00320022121043644\\
0.806613226452906	0.0036330411024604\\
0.808617234468938	0.00408898449311513\\
0.81062124248497	0.00456747601750092\\
0.812625250501002	0.00506783243156568\\
0.814629258517034	0.00558926609407904\\
0.816633266533066	0.00613088920742642\\
0.818637274549098	0.00669171878685495\\
0.82064128256513	0.00727068232159337\\
0.822645290581162	0.0078666240853462\\
0.824649298597194	0.00847831204810078\\
0.826653306613226	0.00910444533601197\\
0.828657314629259	0.00974366218140636\\
0.830661322645291	0.0103945483007196\\
0.832665330661323	0.011055645634482\\
0.834669338677355	0.0117254613803274\\
0.836673346693387	0.0124024772474523\\
0.838677354709419	0.0130851588590445\\
0.840681362725451	0.013771965227894\\
0.842685370741483	0.0144613582297754\\
0.844689378757515	0.0151518119991986\\
0.846693386773547	0.0158418221728175\\
0.848697394789579	0.0165299149070937\\
0.850701402805611	0.017214655598801\\
0.852705410821643	0.017894657239545\\
0.854709418837675	0.0185685883386757\\
0.856713426853707	0.0192351803527276\\
0.85871743486974	0.0198932345638598\\
0.860721442885772	0.0205416283545728\\
0.862725450901804	0.0211793208312461\\
0.864729458917836	0.0218053577547451\\
0.866733466933868	0.0224188757423945\\
0.8687374749499	0.0230191057119607\\
0.870741482965932	0.0236053755449151\\
0.872745490981964	0.0241771119530229\\
0.874749498997996	0.0247338415392571\\
0.876753507014028	0.0252751910510144\\
0.87875751503006	0.0258008868306182\\
0.880761523046092	0.0263107534750237\\
0.882765531062124	0.0268047117234683\\
0.884769539078156	0.0272827755984338\\
0.886773547094188	0.027745048831682\\
0.88877755511022	0.0281917206132163\\
0.890781563126253	0.0286230607067407\\
0.892785571142285	0.0290394139805214\\
0.894789579158317	0.0294411944074279\\
0.896793587174349	0.0298288785922814\\
0.898797595190381	0.0302029988884849\\
0.900801603206413	0.0305641361691581\\
0.902805611222445	0.0309129123206488\\
0.904809619238477	0.0312499825283424\\
0.906813627254509	0.0315760274260508\\
0.908817635270541	0.0318917451810238\\
0.910821643286573	0.0321978435866734\\
0.912825651302605	0.0324950322345449\\
0.914829659318637	0.0327840148358069\\
0.916833667334669	0.0330654817606801\\
0.918837675350701	0.0333401028616988\\
0.920841683366733	0.0336085206436432\\
0.922845691382766	0.0338713438392903\\
0.924849699398798	0.0341291414459608\\
0.92685370741483	0.0343824372731452\\
0.928857715430862	0.0346317050463708\\
0.930861723446894	0.0348773641069585\\
0.932865731462926	0.0351197757414145\\
0.934869739478958	0.0353592401680774\\
0.93687374749499	0.0355959942022128\\
0.938877755511022	0.0358302096142287\\
0.940881763527054	0.0360619921889584\\
0.942885771543086	0.0362913814872737\\
0.944889779559118	0.036518351304578\\
0.94689378757515	0.0367428108140863\\
0.948897795591182	0.036964606376336\\
0.950901803607214	0.0371835239900772\\
0.952905811623247	0.0373992923536676\\
0.954909819639279	0.0376115865004073\\
0.956913827655311	0.0378200319658813\\
0.958917835671343	0.0380242094405022\\
0.960921843687375	0.0382236598559549\\
0.962925851703407	0.0384178898503388\\
0.964929859719439	0.0386063775533667\\
0.966933867735471	0.0387885786301842\\
0.968937875751503	0.038963932520125\\
0.970941883767535	0.0391318688051253\\
0.972945891783567	0.0392918136415364\\
0.974949899799599	0.0394431961887619\\
0.976953907815631	0.0395854549684467\\
0.978957915831663	0.0397180440889087\\
0.980961923847695	0.0398404392710932\\
0.982965931863727	0.0399521436145421\\
0.98496993987976	0.0400526930446389\\
0.986973947895792	0.0401416613857793\\
0.988977955911824	0.0402186650090037\\
0.990981963927856	0.0402833670070229\\
0.992985971943888	0.0403354808543888\\
0.99498997995992	0.0403747735158459\\
0.996993987975952	0.0404010679714812\\
0.998997995991984	0.0404142451331974\\
1.00100200400802	0.0404142451331974\\
1.00300601202405	0.040401067971481\\
1.00501002004008	0.0403747735158457\\
1.00701402805611	0.0403354808543885\\
1.00901803607214	0.0402833670070225\\
1.01102204408818	0.0402186650090036\\
1.01302605210421	0.0401416613857796\\
1.01503006012024	0.0400526930446395\\
1.01703406813627	0.0399521436145427\\
1.0190380761523	0.0398404392710938\\
1.02104208416834	0.0397180440889095\\
1.02304609218437	0.0395854549684472\\
1.0250501002004	0.0394431961887621\\
1.02705410821643	0.0392918136415363\\
1.02905811623247	0.0391318688051247\\
1.0310621242485	0.0389639325201249\\
1.03306613226453	0.0387885786301842\\
1.03507014028056	0.0386063775533667\\
1.03707414829659	0.0384178898503382\\
1.03907815631263	0.038223659855954\\
1.04108216432866	0.0380242094405014\\
1.04308617234469	0.037820031965881\\
1.04509018036072	0.037611586500407\\
1.04709418837675	0.0373992923536674\\
1.04909819639279	0.0371835239900772\\
1.05110220440882	0.0369646063763362\\
1.05310621242485	0.0367428108140861\\
1.05511022044088	0.0365183513045775\\
1.05711422845691	0.0362913814872727\\
1.05911823647295	0.036061992188957\\
1.06112224448898	0.0358302096142274\\
1.06312625250501	0.035595994202212\\
1.06513026052104	0.0353592401680773\\
1.06713426853707	0.0351197757414144\\
1.06913827655311	0.0348773641069582\\
1.07114228456914	0.0346317050463703\\
1.07314629258517	0.0343824372731446\\
1.0751503006012	0.0341291414459608\\
1.07715430861723	0.0338713438392908\\
1.07915831663327	0.0336085206436437\\
1.0811623246493	0.0333401028616996\\
1.08316633266533	0.0330654817606814\\
1.08517034068136	0.0327840148358088\\
1.08717434869739	0.0324950322345465\\
1.08917835671343	0.0321978435866752\\
1.09118236472946	0.0318917451810257\\
1.09318637274549	0.0315760274260528\\
1.09519038076152	0.031249982528344\\
1.09719438877756	0.0309129123206503\\
1.09919839679359	0.030564136169159\\
1.10120240480962	0.0302029988884853\\
1.10320641282565	0.0298288785922813\\
1.10521042084168	0.0294411944074281\\
1.10721442885772	0.0290394139805209\\
1.10921843687375	0.0286230607067399\\
1.11122244488978	0.0281917206132157\\
1.11322645290581	0.0277450488316811\\
1.11523046092184	0.0272827755984331\\
1.11723446893788	0.0268047117234676\\
1.11923847695391	0.0263107534750229\\
1.12124248496994	0.0258008868306171\\
1.12324649298597	0.0252751910510132\\
1.125250501002	0.0247338415392558\\
1.12725450901804	0.0241771119530215\\
1.12925851703407	0.0236053755449135\\
1.1312625250501	0.0230191057119589\\
1.13326653306613	0.0224188757423931\\
1.13527054108216	0.0218053577547443\\
1.1372745490982	0.021179320831246\\
1.13927855711423	0.0205416283545732\\
1.14128256513026	0.0198932345638599\\
1.14328657314629	0.0192351803527277\\
1.14529058116232	0.0185685883386758\\
1.14729458917836	0.0178946572395448\\
1.14929859719439	0.0172146555988007\\
1.15130260521042	0.0165299149070939\\
1.15330661322645	0.0158418221728177\\
1.15531062124249	0.0151518119991985\\
1.15731462925852	0.0144613582297756\\
1.15931863727455	0.0137719652278944\\
1.16132264529058	0.0130851588590449\\
1.16332665330661	0.0124024772474528\\
1.16533066132265	0.0117254613803279\\
1.16733466933868	0.0110556456344827\\
1.16933867735471	0.0103945483007202\\
1.17134268537074	0.00974366218140699\\
1.17334669338677	0.00910444533601263\\
1.17535070140281	0.00847831204810135\\
1.17735470941884	0.00786662408534677\\
1.17935871743487	0.00727068232159429\\
1.1813627254509	0.00669171878685619\\
1.18336673346693	0.0061308892074278\\
1.18537074148297	0.00558926609407991\\
1.187374749499	0.00506783243156614\\
1.18937875751503	0.00456747601750093\\
1.19138276553106	0.00408898449311492\\
1.19338677354709	0.00363304110245996\\
1.19539078156313	0.00320022121043581\\
1.19739478957916	0.00279098960355197\\
1.19939879759519	0.00240569859071786\\
1.20140280561122	0.00204458691459113\\
1.20340681362725	0.00170777947721936\\
1.20541082164329	0.00139528787689446\\
1.20741482965932	0.00110701174639372\\
1.20941883767535	0.000842740876162941\\
1.21142284569138	0.000602158099551998\\
1.21342685370741	0.000384842911010924\\
1.21543086172345	0.000190275782238895\\
1.21743486973948	1.78431357110932e-05\\
1.21943887775551	-0.000133157070171932\\
1.22144288577154	-0.000263509194812909\\
1.22344689378758	-0.000374073262795509\\
1.22545090180361	-0.000465777863440835\\
1.22745490981964	-0.000539612664291322\\
1.22945891783567	-0.00059662060292722\\
1.2314629258517	-0.00063788982358783\\
1.23346693386774	-0.000664545426535217\\
1.23547094188377	-0.00067774109895906\\
1.2374749498998	-0.000678650696465356\\
1.23947895791583	-0.000668459843826846\\
1.24148296593186	-0.000648357622706466\\
1.2434869739479	-0.000619528412507999\\
1.24549098196393	-0.000583143948381823\\
1.24749498997996	-0.000540355657739963\\
1.24949899799599	-0.000492287333444181\\
1.25150300601202	-0.000440028198156764\\
1.25350701402806	-0.000384626410218504\\
1.25551102204409	-0.000327083056893838\\
1.25751503006012	-0.000268346675935557\\
1.25951903807615	-0.000209308341218752\\
1.26152304609218	-0.000150797342734098\\
1.26352705410822	-9.35774855586426e-05\\
1.26553106212425	-3.83440265923858e-05\\
1.26753507014028	1.42787380730065e-05\\
1.26953907815631	6.37392282632544e-05\\
1.27154308617234	0.000109559676376228\\
1.27354709418838	0.00015133657054477\\
1.27555110220441	0.000188740455045213\\
1.27755511022044	0.000221515104288827\\
1.27955911823647	0.000249476092114621\\
1.28156312625251	0.00027250878320449\\
1.28356713426854	0.0002905657782366\\
1.28557114228457	0.000303663848826682\\
1.2875751503006	0.000311880402340803\\
1.28957915831663	0.000315349520277034\\
1.29158316633267	0.000314257617060108\\
1.2935871743487	0.000308838768760745\\
1.29559118236473	0.00029936976341513\\
1.29759519038076	0.000286164926261975\\
1.29959919839679	0.000269570774333217\\
1.30160320641283	0.000249960555413649\\
1.30360721442886	0.000227728726438159\\
1.30561122244489	0.000203285425912564\\
1.30761523046092	0.000177050993951845\\
1.30961923847695	0.000149450592031701\\
1.31162324649299	0.000120908972571087\\
1.31362725450902	9.1845446026805e-05\\
1.31563126252505	6.26690903184619e-05\\
1.31763527054108	3.37742441429793e-05\\
1.31963927855711	5.53632211918532e-06\\
1.32164328657315	-2.16920142382592e-05\\
1.32364729458918	-4.75842999264918e-05\\
1.32565130260521	-7.1843298910772e-05\\
1.32765531062124	-9.42036049270636e-05\\
1.32965931863727	-0.000114433794706462\\
1.33166332665331	-0.000132338122560715\\
1.33366733466934	-0.000147757750173192\\
1.33567134268537	-0.000160571510338133\\
1.3376753507014	-0.000170696208229285\\
1.33967935871743	-0.000178086468514422\\
1.34168336673347	-0.000182734141216026\\
1.3436873747495	-0.00018466728360561\\
1.34569138276553	-0.00018394873956872\\
1.34769539078156	-0.000180674341750684\\
1.3496993987976	-0.000174970765353148\\
1.35170340681363	-0.000166993065661708\\
1.35370741482966	-0.000156921934225096\\
1.35571142284569	-0.000144960711039999\\
1.35771543086172	-0.00013133219211352\\
1.35971943887776	-0.000116275273351075\\
1.36172344689379	-0.000100041472843536\\
1.36372745490982	-8.28913742999418e-05\\
1.36573146292585	-6.50910345807321e-05\\
1.36773547094188	-4.69083980384037e-05\\
1.36973947895792	-2.86097596753822e-05\\
1.37174348697395	-1.04563179878306e-05\\
1.37374749498998	7.29914319540825e-06\\
1.37575150300601	2.44154065398154e-05\\
1.37775551102204	4.06657717058493e-05\\
1.37975951903808	5.58407722311197e-05\\
1.38176352705411	6.97506295253675e-05\\
1.38376753507014	8.22274180204537e-05\\
1.38577154308617	9.31269190783324e-05\\
1.3877755511022	0.000102330145033877\\
1.38977955911824	0.000109744518692663\\
1.39178356713427	0.000115304697677229\\
1.3937875751503	0.000118973037170034\\
1.39579158316633	0.000120739688796577\\
1.39779559118236	0.000120622337585142\\
1.3997995991984	0.000118665583079058\\
1.40180360721443	0.000114939974728047\\
1.40380761523046	0.000109540715597088\\
1.40581162324649	0.000102586052169571\\
1.40781563126253	9.42153715448213e-05\\
1.40981963927856	8.45870306001791e-05\\
1.41182364729459	7.38759446732131e-05\\
1.41382765531062	6.22709659908756e-05\\
1.41583166332665	4.99720843991283e-05\\
1.41783567134269	3.71874849072884e-05\\
1.41983967935872	2.41304981331112e-05\\
1.42184368737475	1.10164809114028e-05\\
1.42384769539078	-1.94033491896337e-06\\
1.42585170340681	-1.45299871906382e-05\\
1.42785571142285	-2.65498832749838e-05\\
1.42985971943888	-3.7807817377846e-05\\
1.43186372745491	-4.81248684200293e-05\\
1.43386773547094	-5.73381429869123e-05\\
1.43587174348697	-6.53033295501538e-05\\
1.43787575150301	-7.18970322520177e-05\\
1.43987975951904	-7.70188549820861e-05\\
1.44188376753507	-8.05932092385878e-05\\
1.4438877755511	-8.25708223204639e-05\\
1.44589178356713	-8.29299257154151e-05\\
1.44789579158317	-8.16771070921128e-05\\
1.4498997995992	-7.88478130410278e-05\\
1.45190380761523	-7.45064936036963e-05\\
1.45390781563126	-6.87463836589804e-05\\
1.45591182364729	-6.16889204017742e-05\\
1.45791583166333	-5.34828005276209e-05\\
1.45991983967936	-4.43026855331765e-05\\
1.46192384769539	-3.43475692626934e-05\\
1.46392785571142	-2.38388294021635e-05\\
1.46593186372745	-1.30179954919123e-05\\
1.46793587174349	-2.14428151867294e-06\\
1.46993987975952	8.50804985129679e-06\\
1.47194388777555	1.8652411589258e-05\\
1.47394789579158	2.79926495213538e-05\\
1.47595190380762	3.62259078973266e-05\\
1.47795591182365	4.30460429670997e-05\\
1.47995991983968	4.81487950635542e-05\\
1.48196392785571	5.12412506375851e-05\\
1.48396793587174	5.2059918455746e-05\\
1.48597194388778	5.04034085644848e-05\\
1.48797595190381	4.61858512899971e-05\\
1.48997995991984	3.95137565269332e-05\\
1.49198396793587	3.07801322291514e-05\\
1.4939879759519	2.07555207667009e-05\\
1.49599198396794	1.06404033737055e-05\\
1.49799599198397	2.03602216632374e-06\\
1.5	-3.19831985138995e-06\\
};
\addlegendentry{$f_{\text{app}}$}

\end{axis}

\end{tikzpicture}%

==> cuthferr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=5.694in,
height=2.683in,
at={(0in,0in)},
scale only axis,
grid=minor,
xmin=3,
xmax=60,
ymin=0.0001,
ymax=0.02,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega_1$},
ylabel style={font=\color{white!15!black}},
ylabel={$\Vert f-f_{\text{app}}\Vert_2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3	0.0102507715285982\\
4.96551724137931	0.0083689547605327\\
6.93103448275862	0.00534282216102071\\
8.89655172413793	0.00460969899221156\\
10.8620689655172	0.00288749666555148\\
12.8275862068966	0.00189465294664698\\
14.7931034482759	0.00169539939495101\\
16.7586206896552	0.00159003400080123\\
18.7241379310345	0.00159294150255294\\
20.6896551724138	0.00155332704253738\\
22.6551724137931	0.00138800917143074\\
24.6206896551724	0.00120016419649199\\
26.5862068965517	0.00105722571433215\\
28.551724137931	0.00086834676866764\\
30.5172413793103	0.00075056184522202\\
32.4827586206897	0.000735065199598808\\
34.448275862069	0.000737249600843856\\
36.4137931034483	0.000730912238858634\\
38.3793103448276	0.000701236580641188\\
40.3448275862069	0.00064482132322914\\
42.3103448275862	0.000560133144945395\\
44.2758620689655	0.000501087764458307\\
46.2413793103448	0.000467149698138688\\
48.2068965517241	0.000446776592657412\\
50.1724137931034	0.000447703775102475\\
52.1379310344828	0.000446834217839432\\
54.1034482758621	0.000433499956414707\\
56.0689655172414	0.000403011818516453\\
58.0344827586207	0.000375943048470542\\
60	0.000342039162098546\\
};
\addlegendentry{$\Vert f-f_{\text{app}}\Vert_2$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
3	0.0165956894559546\\
4.96551724137931	0.0100265623796393\\
6.93103448275862	0.00718320886899529\\
8.89655172413793	0.00559622086305447\\
10.8620689655172	0.00458357137354938\\
12.8275862068966	0.00388124995340875\\
14.7931034482759	0.00336555940015863\\
16.7586206896552	0.00297083329767089\\
18.7241379310345	0.00265897786863362\\
20.6896551724138	0.00240637497111342\\
22.6551724137931	0.00219760271334559\\
24.6206896551724	0.00202216384127178\\
26.5862068965517	0.00187266534716998\\
28.551724137931	0.0017437499790677\\
30.5172413793103	0.00163144065838198\\
32.4827586206897	0.00153272291153721\\
34.448275862069	0.00144527025292098\\
36.4137931034483	0.00136725850631445\\
38.3793103448276	0.00129723718119322\\
40.3448275862069	0.00123403844672483\\
42.3103448275862	0.00117671147731708\\
44.2758620689655	0.00112447428556702\\
46.2413793103448	0.00107667783942435\\
48.2068965517241	0.00103277895755941\\
50.1724137931034	0.000992319575716876\\
52.1379310344828	0.000954910702822787\\
54.1034482758621	0.000920219874230755\\
56.0689655172414	0.000887961243953293\\
58.0344827586207	0.000857887690236515\\
60	0.000829784472797732\\
};
\addlegendentry{$-1$ slope}

\end{loglogaxis}
\end{tikzpicture}%

==> testbump1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\draw (-0.7,2.2) node{$h$};
\draw [color=red] (-0.7,1.7) node{$h_{\text{app}}$};
\draw (-0.7,0.7) node{$g$};
\draw [color=red] (-0.7,0.2) node{$g_{\text{app}}$};

\begin{axis}[%
width=3in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=3,
xmax=4.5,
ymin=0.85,
ymax=1.05,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
3	1\\
3.01006711409396	1\\
3.02013422818792	1\\
3.03020134228188	1\\
3.04026845637584	1\\
3.0503355704698	1\\
3.06040268456376	1\\
3.07046979865772	1\\
3.08053691275168	1\\
3.09060402684564	1\\
3.1006711409396	1\\
3.11073825503356	1\\
3.12080536912752	1\\
3.13087248322148	1\\
3.14093959731544	1\\
3.1510067114094	1\\
3.16107382550336	1\\
3.17114093959732	1\\
3.18120805369128	1\\
3.19127516778523	1\\
3.20134228187919	1.0000005615272\\
3.21140939597315	1.00003975651287\\
3.22147651006711	1.00013801298613\\
3.23154362416107	1.00029163075762\\
3.24161073825503	1.00049698667173\\
3.25167785234899	1.00075053460666\\
3.26174496644295	1.00104880547437\\
3.27181208053691	1.00138840722062\\
3.28187919463087	1.00176602482496\\
3.29194630872483	1.00217842030069\\
3.30201342281879	1.00262243269492\\
3.31208053691275	1.00309497808855\\
3.32214765100671	1.00359304959623\\
3.33221476510067	1.00411371736642\\
3.34228187919463	1.00465412858136\\
3.35234899328859	1.00521150745706\\
3.36241610738255	1.00578315524333\\
3.37248322147651	1.00636645022375\\
3.38255033557047	1.00695884771569\\
3.39261744966443	1.0075578800703\\
3.40268456375839	1.00816115667252\\
3.41275167785235	1.00876636394105\\
3.42281879194631	1.0093712653284\\
3.43288590604027	1.00997370132085\\
3.44295302013423	1.01057158943847\\
3.45302013422819	1.01116292423511\\
3.46308724832215	1.0117457772984\\
3.47315436241611	1.01231829724975\\
3.48322147651007	1.01287870974436\\
3.49328859060403	1.01342531747121\\
3.50335570469799	1.01395650015307\\
3.51342281879195	1.01447071454647\\
3.52348993288591	1.01496649444177\\
3.53355704697987	1.01544245066305\\
3.54362416107383	1.01589727106823\\
3.55369127516779	1.01632972054898\\
3.56375838926175	1.01673864103076\\
3.5738255033557	1.01712295147282\\
3.58389261744966	1.01748164786818\\
3.59395973154362	1.01781380324366\\
3.60402684563758	1.01811856765984\\
3.61409395973154	1.01839516821112\\
3.6241610738255	1.01864290902564\\
3.63422818791946	1.01886117126535\\
3.64429530201342	1.01904941312598\\
3.65436241610738	1.01920716983703\\
3.66442953020134	1.0193340536618\\
3.6744966442953	1.01942975389737\\
3.68456375838926	1.01949403687458\\
3.69463087248322	1.01952674595809\\
3.70469798657718	1.01952780154631\\
3.71476510067114	1.01949720107146\\
3.7248322147651	1.01943501899952\\
3.73489932885906	1.01934140683026\\
3.74496644295302	1.01921659309725\\
3.75503355704698	1.01906088336782\\
3.76510067114094	1.0188746602431\\
3.7751677852349	1.01865838335799\\
3.78523489932886	1.01841258938118\\
3.79530201342282	1.01813789201513\\
3.80536912751678	1.01783498199611\\
3.81543624161074	1.01750462709416\\
3.8255033557047	1.01714767211308\\
3.83557046979866	1.01676503889049\\
3.84563758389262	1.01635772629777\\
3.85570469798658	1.0159268102401\\
3.86577181208054	1.01547344365642\\
3.8758389261745	1.01499885651946\\
3.88590604026846	1.01450435583576\\
3.89597315436242	1.01399132564561\\
3.90604026845638	1.01346122702309\\
3.91610738255034	1.01291559807607\\
3.9261744966443	1.01235605394621\\
3.93624161073825	1.01178428680893\\
3.94630872483221	1.01120206587345\\
3.95637583892617	1.01061123738278\\
3.96644295302013	1.01001372461369\\
3.97651006711409	1.00941152787676\\
3.98657718120805	1.00880672451632\\
3.99664429530201	1.00820146891052\\
4.00671140939597	1.00759799247126\\
4.01677852348993	1.00699860364425\\
4.02684563758389	1.00640568790896\\
4.03691275167785	1.00582170777866\\
4.04697986577181	1.00524920280039\\
4.05704697986577	1.004690789555\\
4.06711409395973	1.00414916165708\\
4.07718120805369	1.00362708975503\\
4.08724832214765	1.00312742153104\\
4.09731543624161	1.00265308170106\\
4.10738255033557	1.00220707201484\\
4.11744966442953	1.00179247125591\\
4.12751677852349	1.00141243524159\\
4.13758389261745	1.00107019682295\\
4.14765100671141	1.00076906588488\\
4.15771812080537	1.00051242934605\\
4.16778523489933	1.00030375115888\\
4.17785234899329	1.00014657230962\\
4.18791946308725	1.00004451081827\\
4.19798657718121	1.00000126173861\\
4.20805369127517	1\\
4.21812080536913	1\\
4.22818791946309	1\\
4.23825503355705	1\\
4.24832214765101	1\\
4.25838926174497	1\\
4.26845637583893	1\\
4.27852348993289	1\\
4.28859060402685	1\\
4.29865771812081	1\\
4.30872483221477	1\\
4.31879194630872	1\\
4.32885906040269	1\\
4.33892617449664	1\\
4.3489932885906	1\\
4.35906040268456	1\\
4.36912751677852	1\\
4.37919463087248	1\\
4.38926174496644	1\\
4.3993288590604	1\\
4.40939597315436	1\\
4.41946308724832	1\\
4.42953020134228	1\\
4.43959731543624	1\\
4.4496644295302	1\\
4.45973154362416	1\\
4.46979865771812	1\\
4.47986577181208	1\\
4.48993288590604	1\\
4.5	1\\
};

\addplot [color=black]
  table[row sep=crcr]{%
3	0.9\\
3.01006711409396	0.9\\
3.02013422818792	0.9\\
3.03020134228188	0.9\\
3.04026845637584	0.9\\
3.0503355704698	0.9\\
3.06040268456376	0.9\\
3.07046979865772	0.9\\
3.08053691275168	0.9\\
3.09060402684564	0.9\\
3.1006711409396	0.9\\
3.11073825503356	0.9\\
3.12080536912752	0.9\\
3.13087248322148	0.9\\
3.14093959731544	0.9\\
3.1510067114094	0.9\\
3.16107382550336	0.9\\
3.17114093959732	0.9\\
3.18120805369128	0.9\\
3.19127516778523	0.9\\
3.20134228187919	0.9\\
3.21140939597315	0.9\\
3.22147651006711	0.9\\
3.23154362416107	0.9\\
3.24161073825503	0.9\\
3.25167785234899	0.9\\
3.26174496644295	0.9\\
3.27181208053691	0.9\\
3.28187919463087	0.9\\
3.29194630872483	0.9\\
3.30201342281879	0.9\\
3.31208053691275	0.9\\
3.32214765100671	0.9\\
3.33221476510067	0.9\\
3.34228187919463	0.9\\
3.35234899328859	0.9\\
3.36241610738255	0.9\\
3.37248322147651	0.9\\
3.38255033557047	0.9\\
3.39261744966443	0.9\\
3.40268456375839	0.899994375253113\\
3.41275167785235	0.899877333409018\\
3.42281879194631	0.899620547232535\\
3.43288590604027	0.899239133319683\\
3.44295302013423	0.898747669030004\\
3.45302013422819	0.898160192486557\\
3.46308724832215	0.897490202575918\\
3.47315436241611	0.896750658948185\\
3.48322147651007	0.895953982016972\\
3.49328859060403	0.895112052959414\\
3.50335570469799	0.894236213716165\\
3.51342281879195	0.893337266991396\\
3.52348993288591	0.892425476252798\\
3.53355704697987	0.891510565731581\\
3.54362416107383	0.890601720422473\\
3.55369127516779	0.889707586083722\\
3.56375838926175	0.888836269237094\\
3.5738255033557	0.887995337167875\\
3.58389261744966	0.887191817924869\\
3.59395973154362	0.886432200320398\\
3.60402684563758	0.885722433930304\\
3.61409395973154	0.885067929093948\\
3.6241610738255	0.88447355691421\\
3.63422818791946	0.883943649257488\\
3.64429530201342	0.8834819987537\\
3.65436241610738	0.88309185879628\\
3.66442953020134	0.882775943542186\\
3.6744966442953	0.882536427911889\\
3.68456375838926	0.882374947589384\\
3.69463087248322	0.882292599022182\\
3.70469798657718	0.882289939421313\\
3.71476510067114	0.882366986761326\\
3.7248322147651	0.882523219780291\\
3.73489932885906	0.882757577979793\\
3.74496644295302	0.88306846162494\\
3.75503355704698	0.883453731744355\\
3.76510067114094	0.883910710130183\\
3.7751677852349	0.884436179338086\\
3.78523489932886	0.885026382687246\\
3.79530201342282	0.885677024260363\\
3.80536912751678	0.886383268903655\\
3.81543624161074	0.887139742226862\\
3.8255033557047	0.88794053060324\\
3.83557046979866	0.888779181169564\\
3.84563758389262	0.889648701826131\\
3.85570469798658	0.890541561236752\\
3.86577181208054	0.891449688828761\\
3.8758389261745	0.892364474793008\\
3.88590604026846	0.893276770083864\\
3.89597315436242	0.894176886419218\\
3.90604026845638	0.895054596280478\\
3.91610738255034	0.89589913291257\\
3.9261744966443	0.89669919032394\\
3.93624161073825	0.897442923286552\\
3.94630872483221	0.898117947335891\\
3.95637583892617	0.898711338770957\\
3.96644295302013	0.899209634654273\\
3.97651006711409	0.899598832811877\\
3.98657718120805	0.89986439183333\\
3.99664429530201	0.899991231071708\\
4.00671140939597	0.9\\
4.01677852348993	0.9\\
4.02684563758389	0.9\\
4.03691275167785	0.9\\
4.04697986577181	0.9\\
4.05704697986577	0.9\\
4.06711409395973	0.9\\
4.07718120805369	0.9\\
4.08724832214765	0.9\\
4.09731543624161	0.9\\
4.10738255033557	0.9\\
4.11744966442953	0.9\\
4.12751677852349	0.9\\
4.13758389261745	0.9\\
4.14765100671141	0.9\\
4.15771812080537	0.9\\
4.16778523489933	0.9\\
4.17785234899329	0.9\\
4.18791946308725	0.9\\
4.19798657718121	0.9\\
4.20805369127517	0.9\\
4.21812080536913	0.9\\
4.22818791946309	0.9\\
4.23825503355705	0.9\\
4.24832214765101	0.9\\
4.25838926174497	0.9\\
4.26845637583893	0.9\\
4.27852348993289	0.9\\
4.28859060402685	0.9\\
4.29865771812081	0.9\\
4.30872483221477	0.9\\
4.31879194630872	0.9\\
4.32885906040269	0.9\\
4.33892617449664	0.9\\
4.3489932885906	0.9\\
4.35906040268456	0.9\\
4.36912751677852	0.9\\
4.37919463087248	0.9\\
4.38926174496644	0.9\\
4.3993288590604	0.9\\
4.40939597315436	0.9\\
4.41946308724832	0.9\\
4.42953020134228	0.9\\
4.43959731543624	0.9\\
4.4496644295302	0.9\\
4.45973154362416	0.9\\
4.46979865771812	0.9\\
4.47986577181208	0.9\\
4.48993288590604	0.9\\
4.5	0.9\\
};

\addplot [color=red]
  table[row sep=crcr]{%
3	0.99\\
3.01006711409396	0.989955383097672\\
3.02013422818792	0.989904954783329\\
3.03020134228188	0.98984522817773\\
3.04026845637584	0.989775825901944\\
3.0503355704698	0.989695948659667\\
3.06040268456376	0.989607005309381\\
3.07046979865772	0.989509227488399\\
3.08053691275168	0.989404892281818\\
3.09060402684564	0.989295578969124\\
3.1006711409396	0.989184746692251\\
3.11073825503356	0.989074723888338\\
3.12080536912752	0.988969725441887\\
3.13087248322148	0.98887367710183\\
3.14093959731544	0.988792228662948\\
3.1510067114094	0.988728924997995\\
3.16107382550336	0.988686946802\\
3.17114093959732	0.988667975177975\\
3.18120805369128	0.98867641135514\\
3.19127516778523	0.988717718474115\\
3.20134228187919	0.988798810639805\\
3.21140939597315	0.988923455485429\\
3.22147651006711	0.989092944852489\\
3.23154362416107	0.989304568412429\\
3.24161073825503	0.98955473992007\\
3.25167785234899	0.989838268973743\\
3.26174496644295	0.990150863212815\\
3.27181208053691	0.990487856273233\\
3.28187919463087	0.990846006292739\\
3.29194630872483	0.991221668625704\\
3.30201342281879	0.991612077430785\\
3.31208053691275	0.992013748881886\\
3.32214765100671	0.992424162068929\\
3.33221476510067	0.992840707607009\\
3.34228187919463	0.993262538057634\\
3.35234899328859	0.993689507336012\\
3.36241610738255	0.994123130817157\\
3.37248322147651	0.994564178165983\\
3.38255033557047	0.995012644662679\\
3.39261744966443	0.995466295488236\\
3.40268456375839	0.99592290642981\\
3.41275167785235	0.996380641468029\\
3.42281879194631	0.996839717744823\\
3.43288590604027	0.99730067482478\\
3.44295302013423	0.997764353450642\\
3.45302013422819	0.998230521125922\\
3.46308724832215	0.998699189538829\\
3.47315436241611	0.999170058107457\\
3.48322147651007	0.999643276859467\\
3.49328859060403	1.00011811697003\\
3.50335570469799	1.00059358946153\\
3.51342281879195	1.00106770415636\\
3.52348993288591	1.00153831633328\\
3.53355704697987	1.00200213109469\\
3.54362416107383	1.00245535229869\\
3.55369127516779	1.0028933697218\\
3.56375838926175	1.00331226617221\\
3.5738255033557	1.00370857319354\\
3.58389261744966	1.00407985005685\\
3.59395973154362	1.00442393529135\\
3.60402684563758	1.00474008337346\\
3.61409395973154	1.00502883748091\\
3.6241610738255	1.00529215606\\
3.63422818791946	1.00553134615049\\
3.64429530201342	1.00574674007432\\
3.65436241610738	1.00593780921186\\
3.66442953020134	1.00610517180481\\
3.6744966442953	1.00625026953169\\
3.68456375838926	1.00637462304263\\
3.69463087248322	1.00647810748922\\
3.70469798657718	1.00655993052282\\
3.71476510067114	1.00661934676355\\
3.7248322147651	1.00665645213664\\
3.73489932885906	1.00667059363834\\
3.74496644295302	1.00666008798191\\
3.75503355704698	1.00662221094508\\
3.76510067114094	1.00655478397417\\
3.7751677852349	1.00645593707381\\
3.78523489932886	1.00632431041105\\
3.79530201342282	1.0061586519886\\
3.80536912751678	1.00595906123055\\
3.81543624161074	1.00572666887034\\
3.8255033557047	1.00546345941089\\
3.83557046979866	1.00517101197255\\
3.84563758389262	1.00485120065612\\
3.85570469798658	1.00450600299197\\
3.86577181208054	1.00413769002834\\
3.8758389261745	1.00374757512444\\
3.88590604026846	1.00333696961822\\
3.89597315436242	1.00290790527005\\
3.90604026845638	1.0024642893341\\
3.91610738255034	1.0020101494555\\
3.9261744966443	1.00154899448933\\
3.93624161073825	1.00108358889904\\
3.94630872483221	1.00061806961571\\
3.95637583892617	1.0001571977509\\
3.96644295302013	0.999704726853803\\
3.97651006711409	0.999260449659491\\
3.98657718120805	0.998821359900654\\
3.99664429530201	0.998383398772384\\
4.00671140939597	0.997944056339983\\
4.01677852348993	0.997501350774143\\
4.02684563758389	0.997053840101714\\
4.03691275167785	0.996600091824115\\
4.04697986577181	0.996140630847101\\
4.05704697986577	0.995677211969225\\
4.06711409395973	0.995212701788134\\
4.07718120805369	0.994749238671171\\
4.08724832214765	0.994289601043574\\
4.09731543624161	0.99383715870632\\
4.10738255033557	0.993397146419265\\
4.11744966442953	0.992974842143554\\
4.12751677852349	0.992576023605541\\
4.13758389261745	0.99220596614422\\
4.14765100671141	0.99187105317443\\
4.15771812080537	0.991577054808566\\
4.16778523489933	0.991328564299867\\
4.17785234899329	0.991125452587222\\
4.18791946308725	0.990963182430786\\
4.19798657718121	0.990832589778545\\
4.20805369127517	0.990724211627571\\
4.21812080536913	0.990629790801478\\
4.22818791946309	0.990545403097072\\
4.23825503355705	0.990469892591928\\
4.24832214765101	0.990405699866944\\
4.25838926174497	0.990356262786323\\
4.26845637583893	0.990326619662577\\
4.27852348993289	0.99032015118064\\
4.28859060402685	0.990338964008993\\
4.29865771812081	0.990381284149349\\
4.30872483221477	0.990443562833576\\
4.31879194630872	0.990519084817063\\
4.32885906040269	0.990600737259263\\
4.33892617449664	0.990679759996566\\
4.3489932885906	0.990748985315769\\
4.35906040268456	0.99080143315029\\
4.36912751677852	0.990832964354221\\
4.37919463087248	0.990839967663338\\
4.38926174496644	0.990822066560511\\
4.3993288590604	0.990779879028067\\
4.40939597315436	0.990717439061844\\
4.41946308724832	0.990638800267501\\
4.42953020134228	0.99055014286031\\
4.43959731543624	0.990456665203049\\
4.4496644295302	0.990365156421113\\
4.45973154362416	0.990280046817281\\
4.46979865771812	0.990205402987164\\
4.47986577181208	0.990141388019334\\
4.48993288590604	0.990088000326547\\
4.5	0.990042017396319\\
};

\addplot [color=red]
  table[row sep=crcr]{%
3	0.89\\
3.01006711409396	0.890059269596086\\
3.02013422818792	0.890122298701909\\
3.03020134228188	0.890189610166006\\
3.04026845637584	0.890261412615217\\
3.0503355704698	0.890338487643026\\
3.06040268456376	0.89042077881762\\
3.07046979865772	0.890508792174574\\
3.08053691275168	0.890602298424238\\
3.09060402684564	0.890701035296305\\
3.1006711409396	0.890803273603326\\
3.11073825503356	0.890907247097261\\
3.12080536912752	0.891010605162419\\
3.13087248322148	0.891111609716193\\
3.14093959731544	0.891207991426331\\
3.1510067114094	0.891298162131398\\
3.16107382550336	0.891380824590063\\
3.17114093959732	0.891456115434958\\
3.18120805369128	0.891524166058188\\
3.19127516778523	0.891585403749355\\
3.20134228187919	0.89163982201063\\
3.21140939597315	0.891688373827443\\
3.22147651006711	0.891732203765666\\
3.23154362416107	0.891772828230844\\
3.24161073825503	0.89181098860287\\
3.25167785234899	0.891847760965601\\
3.26174496644295	0.891884233201684\\
3.27181208053691	0.891921806097035\\
3.28187919463087	0.891960763861531\\
3.29194630872483	0.892000985987852\\
3.30201342281879	0.892042123950908\\
3.31208053691275	0.892084401621691\\
3.32214765100671	0.892126880620804\\
3.33221476510067	0.89216705460101\\
3.34228187919463	0.892201148525933\\
3.35234899328859	0.892226530994845\\
3.36241610738255	0.892240958902532\\
3.37248322147651	0.892239413901779\\
3.38255033557047	0.892209328546222\\
3.39261744966443	0.892130827684732\\
3.40268456375839	0.891981325416667\\
3.41275167785235	0.891742792038775\\
3.42281879194631	0.891405146255395\\
3.43288590604027	0.890966262751009\\
3.44295302013423	0.89042922147483\\
3.45302013422819	0.889801031155726\\
3.46308724832215	0.889091471946493\\
3.47315436241611	0.888312624015146\\
3.48322147651007	0.887477329618078\\
3.49328859060403	0.886598809438886\\
3.50335570469799	0.885690230028522\\
3.51342281879195	0.884764951017214\\
3.52348993288591	0.883835592040149\\
3.53355704697987	0.882913692064959\\
3.54362416107383	0.882009256864644\\
3.55369127516779	0.881131259309762\\
3.56375838926175	0.880287308027068\\
3.5738255033557	0.879483746879381\\
3.58389261744966	0.878725562541219\\
3.59395973154362	0.878017222713151\\
3.60402684563758	0.877362642897644\\
3.61409395973154	0.876765099754981\\
3.6241610738255	0.876226717590787\\
3.63422818791946	0.875749164685944\\
3.64429530201342	0.87533403191187\\
3.65436241610738	0.874983001274222\\
3.66442953020134	0.874697006315326\\
3.6744966442953	0.87447644446369\\
3.68456375838926	0.874321823428346\\
3.69463087248322	0.874234715432601\\
3.70469798657718	0.874217144665402\\
3.71476510067114	0.874270879713729\\
3.7248322147651	0.874396918058177\\
3.73489932885906	0.874596075090215\\
3.74496644295302	0.874868707275972\\
3.75503355704698	0.875214123233434\\
3.76510067114094	0.875629857020225\\
3.7751677852349	0.876112485743571\\
3.78523489932886	0.876658294052513\\
3.79530201342282	0.877263418376419\\
3.80536912751678	0.877922846767021\\
3.81543624161074	0.878630557008116\\
3.8255033557047	0.87938018884049\\
3.83557046979866	0.880165776119253\\
3.84563758389262	0.880980685500238\\
3.85570469798658	0.881816765089646\\
3.86577181208054	0.882664345245975\\
3.8758389261745	0.883513697308551\\
3.88590604026846	0.884355157155263\\
3.89597315436242	0.885178366309924\\
3.90604026845638	0.885971338233844\\
3.91610738255034	0.886721802319903\\
3.9261744966443	0.887418625580171\\
3.93624161073825	0.888052063615196\\
3.94630872483221	0.888611716036321\\
3.95637583892617	0.889086099936596\\
3.96644295302013	0.889465017628298\\
3.97651006711409	0.889744648223729\\
3.98657718120805	0.889930411130279\\
3.99664429530201	0.890036326413536\\
4.00671140939597	0.890080519122058\\
4.01677852348993	0.890081093266825\\
4.02684563758389	0.890053194355423\\
4.03691275167785	0.890008733527804\\
4.04697986577181	0.889956279249494\\
4.05704697986577	0.889901752136077\\
4.06711409395973	0.889848432932068\\
4.07718120805369	0.889798101051996\\
4.08724832214765	0.889751536092764\\
4.09731543624161	0.889709396686758\\
4.10738255033557	0.88967153457978\\
4.11744966442953	0.889637070731497\\
4.12751677852349	0.889604248462659\\
4.13758389261745	0.889571830775519\\
4.14765100671141	0.889539198265478\\
4.15771812080537	0.889506537279391\\
4.16778523489933	0.889473702554176\\
4.17785234899329	0.889440738843205\\
4.18791946308725	0.889407822593583\\
4.19798657718121	0.889375936427479\\
4.20805369127517	0.889345723623207\\
4.21812080536913	0.889317670032993\\
4.22818791946309	0.889291824518312\\
4.23825503355705	0.889268981145117\\
4.24832214765101	0.889249824010057\\
4.25838926174497	0.889234840719347\\
4.26845637583893	0.889223344633101\\
4.27852348993289	0.889214813361023\\
4.28859060402685	0.889208818337552\\
4.29865771812081	0.889205726932334\\
4.30872483221477	0.88920546259187\\
4.31879194630872	0.889208291997432\\
4.32885906040269	0.889214356763401\\
4.33892617449664	0.889224578619904\\
4.3489932885906	0.88923933419435\\
4.35906040268456	0.889259124951777\\
4.36912751677852	0.889283983666021\\
4.37919463087248	0.889314807212859\\
4.38926174496644	0.889352088415206\\
4.3993288590604	0.889396276865763\\
4.40939597315436	0.88944644135993\\
4.41946308724832	0.889501608781221\\
4.42953020134228	0.889559948296739\\
4.43959731543624	0.889619982696361\\
4.4496644295302	0.889679548746351\\
4.45973154362416	0.889737402875693\\
4.46979865771812	0.889792336873043\\
4.47986577181208	0.889844566231489\\
4.48993288590604	0.889894602714384\\
4.5	0.889945126696325\\
};

\end{axis}
\end{tikzpicture}%

==> testbump2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}


\draw (-0.7,2.2) node{$h$};
\draw [color=red] (-0.7,1.7) node{$h_{\text{app}}$};
\draw (-0.7,0.7) node{$g$};
\draw [color=red] (-0.7,0.2) node{$g_{\text{app}}$};

\begin{axis}[%
width=3in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=3,
xmax=4.5,
ymin=0.85,
ymax=1.05,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
3	1\\
3.01006711409396	1\\
3.02013422818792	1\\
3.03020134228188	1\\
3.04026845637584	1\\
3.0503355704698	1\\
3.06040268456376	1\\
3.07046979865772	1\\
3.08053691275168	1\\
3.09060402684564	1\\
3.1006711409396	1\\
3.11073825503356	1\\
3.12080536912752	1\\
3.13087248322148	1\\
3.14093959731544	1\\
3.1510067114094	1\\
3.16107382550336	1\\
3.17114093959732	1\\
3.18120805369128	1\\
3.19127516778523	1\\
3.20134228187919	1\\
3.21140939597315	1\\
3.22147651006711	1\\
3.23154362416107	1\\
3.24161073825503	1\\
3.25167785234899	1\\
3.26174496644295	1\\
3.27181208053691	1\\
3.28187919463087	1\\
3.29194630872483	1\\
3.30201342281879	1\\
3.31208053691275	1\\
3.32214765100671	1\\
3.33221476510067	1\\
3.34228187919463	1\\
3.35234899328859	1\\
3.36241610738255	1\\
3.37248322147651	1\\
3.38255033557047	1\\
3.39261744966443	1\\
3.40268456375839	1\\
3.41275167785235	1\\
3.42281879194631	1\\
3.43288590604027	1\\
3.44295302013423	1\\
3.45302013422819	1\\
3.46308724832215	1\\
3.47315436241611	1\\
3.48322147651007	1\\
3.49328859060403	1\\
3.50335570469799	1\\
3.51342281879195	1\\
3.52348993288591	1\\
3.53355704697987	1\\
3.54362416107383	1\\
3.55369127516779	1\\
3.56375838926175	1\\
3.5738255033557	1\\
3.58389261744966	1\\
3.59395973154362	1\\
3.60402684563758	1\\
3.61409395973154	1\\
3.6241610738255	1\\
3.63422818791946	1\\
3.64429530201342	1\\
3.65436241610738	1\\
3.66442953020134	1\\
3.6744966442953	1\\
3.68456375838926	1\\
3.69463087248322	1\\
3.70469798657718	1.00004230130449\\
3.71476510067114	1.00040102081284\\
3.7248322147651	1.0010877145055\\
3.73489932885906	1.0020583447365\\
3.74496644295302	1.00327079970446\\
3.75503355704698	1.00468489345258\\
3.76510067114094	1.00626236586862\\
3.7751677852349	1.00796688268493\\
3.78523489932886	1.00976403547842\\
3.79530201342282	1.01162134167059\\
3.80536912751678	1.0135082445275\\
3.81543624161074	1.01539611315981\\
3.8255033557047	1.01725824252272\\
3.83557046979866	1.01906985341604\\
3.84563758389262	1.02080809248414\\
3.85570469798658	1.02245203221597\\
3.86577181208054	1.02398267094504\\
3.8758389261745	1.02538293284945\\
3.88590604026846	1.02663766795188\\
3.89597315436242	1.02773365211958\\
3.90604026845638	1.02865958706436\\
3.91610738255034	1.02940610034263\\
3.9261744966443	1.02996574535537\\
3.93624161073825	1.03033300134812\\
3.94630872483221	1.03050427341101\\
3.95637583892617	1.03047789247874\\
3.96644295302013	1.03025411533058\\
3.97651006711409	1.0298351245904\\
3.98657718120805	1.02922502872661\\
3.99664429530201	1.02842986205223\\
4.00671140939597	1.02745758472482\\
4.01677852348993	1.02631808274655\\
4.02684563758389	1.02502316796413\\
4.03691275167785	1.02358657806889\\
4.04697986577181	1.02202397659669\\
4.05704697986577	1.020352952928\\
4.06711409395973	1.01859302228785\\
4.07718120805369	1.01676562574583\\
4.08724832214765	1.01489413021614\\
4.09731543624161	1.01300382845754\\
4.10738255033557	1.01112193907335\\
4.11744966442953	1.00927760651148\\
4.12751677852349	1.00750190106442\\
4.13758389261745	1.00582781886924\\
4.14765100671141	1.00429028190755\\
4.15771812080537	1.00292613800558\\
4.16778523489933	1.00177416083411\\
4.17785234899329	1.00087504990851\\
4.18791946308725	1.0002714305887\\
4.19798657718121	1.00000785407921\\
4.20805369127517	1\\
4.21812080536913	1\\
4.22818791946309	1\\
4.23825503355705	1\\
4.24832214765101	1\\
4.25838926174497	1\\
4.26845637583893	1\\
4.27852348993289	1\\
4.28859060402685	1\\
4.29865771812081	1\\
4.30872483221477	1\\
4.31879194630872	1\\
4.32885906040269	1\\
4.33892617449664	1\\
4.3489932885906	1\\
4.35906040268456	1\\
4.36912751677852	1\\
4.37919463087248	1\\
4.38926174496644	1\\
4.3993288590604	1\\
4.40939597315436	1\\
4.41946308724832	1\\
4.42953020134228	1\\
4.43959731543624	1\\
4.4496644295302	1\\
4.45973154362416	1\\
4.46979865771812	1\\
4.47986577181208	1\\
4.48993288590604	1\\
4.5	1\\
};

\addplot [color=black]
  table[row sep=crcr]{%
3	0.9\\
3.01006711409396	0.9\\
3.02013422818792	0.9\\
3.03020134228188	0.9\\
3.04026845637584	0.9\\
3.0503355704698	0.9\\
3.06040268456376	0.9\\
3.07046979865772	0.9\\
3.08053691275168	0.9\\
3.09060402684564	0.9\\
3.1006711409396	0.9\\
3.11073825503356	0.9\\
3.12080536912752	0.9\\
3.13087248322148	0.9\\
3.14093959731544	0.9\\
3.1510067114094	0.9\\
3.16107382550336	0.9\\
3.17114093959732	0.9\\
3.18120805369128	0.9\\
3.19127516778523	0.9\\
3.20134228187919	0.9\\
3.21140939597315	0.9\\
3.22147651006711	0.9\\
3.23154362416107	0.9\\
3.24161073825503	0.9\\
3.25167785234899	0.9\\
3.26174496644295	0.9\\
3.27181208053691	0.9\\
3.28187919463087	0.9\\
3.29194630872483	0.9\\
3.30201342281879	0.9\\
3.31208053691275	0.9\\
3.32214765100671	0.9\\
3.33221476510067	0.9\\
3.34228187919463	0.9\\
3.35234899328859	0.9\\
3.36241610738255	0.9\\
3.37248322147651	0.9\\
3.38255033557047	0.9\\
3.39261744966443	0.9\\
3.40268456375839	0.900020088381738\\
3.41275167785235	0.900438094967792\\
3.42281879194631	0.901355188455234\\
3.43288590604027	0.902717381001131\\
3.44295302013423	0.904472610607127\\
3.45302013422819	0.90657074111944\\
3.46308724832215	0.908963562228864\\
3.47315436241611	0.911604789470769\\
3.48322147651007	0.9144500642251\\
3.49328859060403	0.917456953716377\\
3.50335570469799	0.920584951013696\\
3.51342281879195	0.923795475030729\\
3.52348993288591	0.927051870525722\\
3.53355704697987	0.930319408101498\\
3.54362416107383	0.933565284205454\\
3.55369127516779	0.936758621129564\\
3.56375838926175	0.939870467010377\\
3.5738255033557	0.942873795829017\\
3.58389261744966	0.945743507411183\\
3.59395973154362	0.948456427427151\\
3.60402684563758	0.950991307391771\\
3.61409395973154	0.95332882466447\\
3.6241610738255	0.955451582449249\\
3.63422818791946	0.957344109794685\\
3.64429530201342	0.95899286159393\\
3.65436241610738	0.960386218584713\\
3.66442953020134	0.961514487349337\\
3.6744966442953	0.962369900314681\\
3.68456375838926	0.9629466157522\\
3.69463087248322	0.963240717777922\\
3.70469798657718	0.963250216352455\\
3.71476510067114	0.962975047280977\\
3.7248322147651	0.962417072213247\\
3.73489932885906	0.961580078643595\\
3.74496644295302	0.960469779910929\\
3.75503355704698	0.959093815198731\\
3.76510067114094	0.95746174953506\\
3.7751677852349	0.955585073792549\\
3.78523489932886	0.953477204688407\\
3.79530201342282	0.95115348478442\\
3.80536912751678	0.948631182486946\\
3.81543624161074	0.945929492046922\\
3.8255033557047	0.943069533559858\\
3.83557046979866	0.940074352965841\\
3.84563758389262	0.936968922049534\\
3.85570469798658	0.933780138440172\\
3.86577181208054	0.93053682561157\\
3.8758389261745	0.927269732882115\\
3.88590604026846	0.924011535414772\\
3.89597315436242	0.920796834217079\\
3.90604026845638	0.917662156141152\\
3.91610738255034	0.91464595388368\\
3.9261744966443	0.91178860598593\\
3.93624161073825	0.909132416833742\\
3.94630872483221	0.906721616657533\\
3.95637583892617	0.904602361532296\\
3.96644295302013	0.902822733377598\\
3.97651006711409	0.901432739957581\\
3.98657718120805	0.900484314880965\\
3.99664429530201	0.900031317601044\\
4.00671140939597	0.9\\
4.01677852348993	0.9\\
4.02684563758389	0.9\\
4.03691275167785	0.9\\
4.04697986577181	0.9\\
4.05704697986577	0.9\\
4.06711409395973	0.9\\
4.07718120805369	0.9\\
4.08724832214765	0.9\\
4.09731543624161	0.9\\
4.10738255033557	0.9\\
4.11744966442953	0.9\\
4.12751677852349	0.9\\
4.13758389261745	0.9\\
4.14765100671141	0.9\\
4.15771812080537	0.9\\
4.16778523489933	0.9\\
4.17785234899329	0.9\\
4.18791946308725	0.9\\
4.19798657718121	0.9\\
4.20805369127517	0.9\\
4.21812080536913	0.9\\
4.22818791946309	0.9\\
4.23825503355705	0.9\\
4.24832214765101	0.9\\
4.25838926174497	0.9\\
4.26845637583893	0.9\\
4.27852348993289	0.9\\
4.28859060402685	0.9\\
4.29865771812081	0.9\\
4.30872483221477	0.9\\
4.31879194630872	0.9\\
4.32885906040269	0.9\\
4.33892617449664	0.9\\
4.3489932885906	0.9\\
4.35906040268456	0.9\\
4.36912751677852	0.9\\
4.37919463087248	0.9\\
4.38926174496644	0.9\\
4.3993288590604	0.9\\
4.40939597315436	0.9\\
4.41946308724832	0.9\\
4.42953020134228	0.9\\
4.43959731543624	0.9\\
4.4496644295302	0.9\\
4.45973154362416	0.9\\
4.46979865771812	0.9\\
4.47986577181208	0.9\\
4.48993288590604	0.9\\
4.5	0.9\\
};

\addplot [color=red]
  table[row sep=crcr]{%
3	0.89\\
3.01006711409396	0.889755026729264\\
3.02013422818792	0.889529387038119\\
3.03020134228188	0.889299461968733\\
3.04026845637584	0.889065408069472\\
3.0503355704698	0.888839131562273\\
3.06040268456376	0.888631352107614\\
3.07046979865772	0.888450380818391\\
3.08053691275168	0.888306866528256\\
3.09060402684564	0.88821340676347\\
3.1006711409396	0.888178776858674\\
3.11073825503356	0.888204768547438\\
3.12080536912752	0.888288581599654\\
3.13087248322148	0.888425699516425\\
3.14093959731544	0.888609355447971\\
3.1510067114094	0.888829246987001\\
3.16107382550336	0.88907322411726\\
3.17114093959732	0.88933078857537\\
3.18120805369128	0.88959489276845\\
3.19127516778523	0.889861571568585\\
3.20134228187919	0.89012948070391\\
3.21140939597315	0.890399769381711\\
3.22147651006711	0.890674784410811\\
3.23154362416107	0.890955587176058\\
3.24161073825503	0.891240448899884\\
3.25167785234899	0.891525560824851\\
3.26174496644295	0.89180669379598\\
3.27181208053691	0.892080127515768\\
3.28187919463087	0.892342560883592\\
3.29194630872483	0.892590362841711\\
3.30201342281879	0.892818579340456\\
3.31208053691275	0.893020913162359\\
3.32214765100671	0.893191760819962\\
3.33221476510067	0.893328580930864\\
3.34228187919463	0.893431186525121\\
3.35234899328859	0.893498941243123\\
3.36241610738255	0.893533070847525\\
3.37248322147651	0.893548550728944\\
3.38255033557047	0.89358749215077\\
3.39261744966443	0.893718721357076\\
3.40268456375839	0.894018662704797\\
3.41275167785235	0.894546999434496\\
3.42281879194631	0.895335206550154\\
3.43288590604027	0.896391672150262\\
3.44295302013423	0.897711996072896\\
3.45302013422819	0.89928411379968\\
3.46308724832215	0.901089315959575\\
3.47315436241611	0.903104781145041\\
3.48322147651007	0.905307378161198\\
3.49328859060403	0.907674311119122\\
3.50335570469799	0.910180559450856\\
3.51342281879195	0.912797924461067\\
3.52348993288591	0.915497484560965\\
3.53355704697987	0.918251453562207\\
3.54362416107383	0.921031410145702\\
3.55369127516779	0.923805935845433\\
3.56375838926175	0.926541970349132\\
3.5738255033557	0.929208696869968\\
3.58389261744966	0.931779289202229\\
3.59395973154362	0.934229552652431\\
3.60402684563758	0.936537047364897\\
3.61409395973154	0.93868261179732\\
3.6241610738255	0.940651652810622\\
3.63422818791946	0.942432737084483\\
3.64429530201342	0.94401524577333\\
3.65436241610738	0.945388920762501\\
3.66442953020134	0.946544551451772\\
3.6744966442953	0.947473236013666\\
3.68456375838926	0.948164762282337\\
3.69463087248322	0.948608171771097\\
3.70469798657718	0.948794709317621\\
3.71476510067114	0.948719470292972\\
3.7248322147651	0.948379714166702\\
3.73489932885906	0.947772775501146\\
3.74496644295302	0.946896921137629\\
3.75503355704698	0.94575358772503\\
3.76510067114094	0.944347033349445\\
3.7751677852349	0.942681585342365\\
3.78523489932886	0.940760936204176\\
3.79530201342282	0.938591443672927\\
3.80536912751678	0.936185750844467\\
3.81543624161074	0.933562887488381\\
3.8255033557047	0.930746504376618\\
3.83557046979866	0.927765395488088\\
3.84563758389262	0.924655997537638\\
3.85570469798658	0.921462130934805\\
3.86577181208054	0.918230140253145\\
3.8758389261745	0.91500392921114\\
3.88590604026846	0.911824614187776\\
3.89597315436242	0.90873287414603\\
3.90604026845638	0.905768319852373\\
3.91610738255034	0.902965483961056\\
3.9261744966443	0.900353081178163\\
3.93624161073825	0.897960661864432\\
3.94630872483221	0.895825689109859\\
3.95637583892617	0.893988547844227\\
3.96644295302013	0.892472822565209\\
3.97651006711409	0.891264790642949\\
3.98657718120805	0.89031077622735\\
3.99664429530201	0.889536829229902\\
4.00671140939597	0.888876136453466\\
4.01677852348993	0.888285241658948\\
4.02684563758389	0.887743525563731\\
4.03691275167785	0.887245323535942\\
4.04697986577181	0.88679514713922\\
4.05704697986577	0.886406483412448\\
4.06711409395973	0.886098373328928\\
4.07718120805369	0.885888281225636\\
4.08724832214765	0.885786400641379\\
4.09731543624161	0.885795529291273\\
4.10738255033557	0.885914070073076\\
4.11744966442953	0.886137163947561\\
4.12751677852349	0.886455197203925\\
4.13758389261745	0.886853023175371\\
4.14765100671141	0.887311723818739\\
4.15771812080537	0.887810949752307\\
4.16778523489933	0.888329598726554\\
4.17785234899329	0.888845419825593\\
4.18791946308725	0.889335542407704\\
4.19798657718121	0.889778756294648\\
4.20805369127517	0.890159184154287\\
4.21812080536913	0.890470595863275\\
4.22818791946309	0.890719475686308\\
4.23825503355705	0.89092392850662\\
4.24832214765101	0.891107718334492\\
4.25838926174497	0.891293230615338\\
4.26845637583893	0.891498114334273\\
4.27852348993289	0.891735645272825\\
4.28859060402685	0.892014663390714\\
4.29865771812081	0.892337256095723\\
4.30872483221477	0.892697418847593\\
4.31879194630872	0.893083585831908\\
4.32885906040269	0.893482519248627\\
4.33892617449664	0.89388010684065\\
4.3489932885906	0.89425924459296\\
4.35906040268456	0.894598812149318\\
4.36912751677852	0.894875104611057\\
4.37919463087248	0.895063329165014\\
4.38926174496644	0.895138810752269\\
4.3993288590604	0.895081221529337\\
4.40939597315436	0.894881983784823\\
4.41946308724832	0.894548295680566\\
4.42953020134228	0.894099014033725\\
4.43959731543624	0.893558102311396\\
4.4496644295302	0.892954792940564\\
4.45973154362416	0.892328140426136\\
4.46979865771812	0.891723282578716\\
4.47986577181208	0.891176033076636\\
4.48993288590604	0.890701724952085\\
4.5	0.89030467114546\\
};

\addplot [color=red]
  table[row sep=crcr]{%
3	0.99\\
3.01006711409396	0.989752623275108\\
3.02013422818792	0.989460382812255\\
3.03020134228188	0.989154725495399\\
3.04026845637584	0.988860878598704\\
3.0503355704698	0.988605704413547\\
3.06040268456376	0.988416258296916\\
3.07046979865772	0.988312277894965\\
3.08053691275168	0.98830271333361\\
3.09060402684564	0.988388069436138\\
3.1006711409396	0.988562737317457\\
3.11073825503356	0.988814833028066\\
3.12080536912752	0.989126681184343\\
3.13087248322148	0.98947736692169\\
3.14093959731544	0.989844596903339\\
3.1510067114094	0.990204961015447\\
3.16107382550336	0.990536214752964\\
3.17114093959732	0.990823475305039\\
3.18120805369128	0.991064545743769\\
3.19127516778523	0.991267839498552\\
3.20134228187919	0.991442608413334\\
3.21140939597315	0.991587766435948\\
3.22147651006711	0.991686185045286\\
3.23154362416107	0.991707745284013\\
3.24161073825503	0.99162021386288\\
3.25167785234899	0.991402489529297\\
3.26174496644295	0.991051773065628\\
3.27181208053691	0.990579702673255\\
3.28187919463087	0.990001880307942\\
3.29194630872483	0.98933064465912\\
3.30201342281879	0.988575458719597\\
3.31208053691275	0.987746044830181\\
3.32214765100671	0.986852595854413\\
3.33221476510067	0.985904709229787\\
3.34228187919463	0.984914347652142\\
3.35234899328859	0.983902884901533\\
3.36241610738255	0.982906380835986\\
3.37248322147651	0.981974625840437\\
3.38255033557047	0.981164718596467\\
3.39261744966443	0.980532012747024\\
3.40268456375839	0.980120892487414\\
3.41275167785235	0.979958874207317\\
3.42281879194631	0.980057416505344\\
3.43288590604027	0.980417349864218\\
3.44295302013423	0.981031108048394\\
3.45302013422819	0.981877323327412\\
3.46308724832215	0.982913593464294\\
3.47315436241611	0.984076954724034\\
3.48322147651007	0.985293617802175\\
3.49328859060403	0.986490974246995\\
3.50335570469799	0.987606203494289\\
3.51342281879195	0.988591684476273\\
3.52348993288591	0.989417685433227\\
3.53355704697987	0.990069971656058\\
3.54362416107383	0.990543026570057\\
3.55369127516779	0.990835514970646\\
3.56375838926175	0.990951827123143\\
3.5738255033557	0.990903650743597\\
3.58389261744966	0.99070465343025\\
3.59395973154362	0.990363706076115\\
3.60402684563758	0.989888702158682\\
3.61409395973154	0.989299831927717\\
3.6241610738255	0.988634864890628\\
3.63422818791946	0.987935919516807\\
3.64429530201342	0.987232165709275\\
3.65436241610738	0.98654190981403\\
3.66442953020134	0.985895267196595\\
3.6744966442953	0.985352245143136\\
3.68456375838926	0.984993993657733\\
3.69463087248322	0.984892771741396\\
3.70469798657718	0.985085427302282\\
3.71476510067114	0.985568080138379\\
3.7248322147651	0.986310325686049\\
3.73489932885906	0.987275859377763\\
3.74496644295302	0.988436654925676\\
3.75503355704698	0.989774091182501\\
3.76510067114094	0.991269978105829\\
3.7751677852349	0.992898800849724\\
3.78523489932886	0.994630166779097\\
3.79530201342282	0.996436963445123\\
3.80536912751678	0.998296550809882\\
3.81543624161074	1.00018209580439\\
3.8255033557047	1.00205622602895\\
3.83557046979866	1.00387717210752\\
3.84563758389262	1.00561045403052\\
3.85570469798658	1.00723206143901\\
3.86577181208054	1.00872236442329\\
3.8758389261745	1.01006309968663\\
3.88590604026846	1.01124318192996\\
3.89597315436242	1.01226450388396\\
3.90604026845638	1.01313981681785\\
3.91610738255034	1.01388896616094\\
3.9261744966443	1.01454355299157\\
3.93624161073825	1.01515657992663\\
3.94630872483221	1.01580283343221\\
3.95637583892617	1.0165626547326\\
3.96644295302013	1.01749551058787\\
3.97651006711409	1.01861451682528\\
3.98657718120805	1.01987086312769\\
3.99664429530201	1.0211558332702\\
4.00671140939597	1.02232280652155\\
4.01677852348993	1.02321760346388\\
4.02684563758389	1.02369806665883\\
4.03691275167785	1.02363870415268\\
4.04697986577181	1.02293697438957\\
4.05704697986577	1.02153204311737\\
4.06711409395973	1.01941940976659\\
4.07718120805369	1.01663953208277\\
4.08724832214765	1.01325150691349\\
4.09731543624161	1.00932749019613\\
4.10738255033557	1.00497599565318\\
4.11744966442953	1.00035618841869\\
4.12751677852349	0.995652229991178\\
4.13758389261745	0.991035874029905\\
4.14765100671141	0.986671431432179\\
4.15771812080537	0.982760708259009\\
4.16778523489933	0.979556445280735\\
4.17785234899329	0.977292002023422\\
4.18791946308725	0.976070414386603\\
4.19798657718121	0.975810251227708\\
4.20805369127517	0.976291593675223\\
4.21812080536913	0.97725223707988\\
4.22818791946309	0.978459541248232\\
4.23825503355705	0.979735338605542\\
4.24832214765101	0.980958339241505\\
4.25838926174497	0.982061984340817\\
4.26845637583893	0.98302202101872\\
4.27852348993289	0.983833184255543\\
4.28859060402685	0.984493567247765\\
4.29865771812081	0.985009082138478\\
4.30872483221477	0.985404037575173\\
4.31879194630872	0.985717171380613\\
4.32885906040269	0.985984844496261\\
4.33892617449664	0.986230345149502\\
4.3489932885906	0.986467393937325\\
4.35906040268456	0.986707207395763\\
4.36912751677852	0.986958999322928\\
4.37919463087248	0.987227187174703\\
4.38926174496644	0.987511816789874\\
4.3993288590604	0.98781068599513\\
4.40939597315436	0.988119459917243\\
4.41946308724832	0.988432406325231\\
4.42953020134228	0.988746576156242\\
4.43959731543624	0.989063525015796\\
4.4496644295302	0.989381502942911\\
4.45973154362416	0.989684104262868\\
4.46979865771812	0.989940085794488\\
4.47986577181208	0.990117217331334\\
4.48993288590604	0.990194739131407\\
4.5	0.990160529669683\\
};

\end{axis}
\end{tikzpicture}%

==> testinhomopetit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1.5in,
at={(0in,1.8in)},
scale only axis,
xmin=3.8,
xmax=4.2,
ymin=-0.00059014910321047,
ymax=0.015,
axis background/.style={fill=white},
title={$n=0$},
ticks=none,
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}], 
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3.8	0\\
3.80100250626566	0\\
3.80200501253133	0\\
3.80300751879699	0\\
3.80401002506266	0\\
3.80501253132832	0\\
3.80601503759398	0\\
3.80701754385965	0\\
3.80802005012531	0\\
3.80902255639098	0\\
3.81002506265664	0\\
3.81102756892231	0\\
3.81203007518797	0\\
3.81303258145363	0\\
3.8140350877193	0\\
3.81503759398496	0\\
3.81604010025063	0\\
3.81704260651629	0\\
3.81804511278195	0\\
3.81904761904762	0\\
3.82005012531328	0\\
3.82105263157895	0\\
3.82205513784461	0\\
3.82305764411028	0\\
3.82406015037594	0\\
3.8250626566416	0\\
3.82606516290727	0\\
3.82706766917293	0\\
3.8280701754386	0\\
3.82907268170426	0\\
3.83007518796992	0\\
3.83107769423559	0\\
3.83208020050125	0\\
3.83308270676692	0\\
3.83408521303258	0\\
3.83508771929825	0\\
3.83609022556391	0\\
3.83709273182957	0\\
3.83809523809524	0\\
3.8390977443609	0\\
3.84010025062657	0\\
3.84110275689223	0\\
3.84210526315789	0\\
3.84310776942356	0\\
3.84411027568922	0\\
3.84511278195489	0\\
3.84611528822055	0\\
3.84711779448622	0\\
3.84812030075188	0\\
3.84912280701754	0\\
3.85012531328321	0\\
3.85112781954887	0\\
3.85213032581454	0\\
3.8531328320802	0\\
3.85413533834586	0\\
3.85513784461153	0\\
3.85614035087719	0\\
3.85714285714286	0\\
3.85814536340852	0\\
3.85914786967419	0\\
3.86015037593985	0\\
3.86115288220551	0\\
3.86215538847118	0\\
3.86315789473684	0\\
3.86416040100251	0\\
3.86516290726817	0\\
3.86616541353383	0\\
3.8671679197995	0\\
3.86817042606516	0\\
3.86917293233083	0\\
3.87017543859649	0\\
3.87117794486216	0\\
3.87218045112782	0\\
3.87318295739348	0\\
3.87418546365915	0\\
3.87518796992481	0\\
3.87619047619048	0\\
3.87719298245614	0\\
3.8781954887218	0\\
3.87919799498747	0\\
3.88020050125313	0\\
3.8812030075188	0\\
3.88220551378446	0\\
3.88320802005013	0\\
3.88421052631579	0\\
3.88521303258145	0\\
3.88621553884712	0\\
3.88721804511278	0\\
3.88822055137845	0\\
3.88922305764411	0\\
3.89022556390977	0\\
3.89122807017544	0\\
3.8922305764411	0\\
3.89323308270677	0\\
3.89423558897243	0\\
3.8952380952381	0\\
3.89624060150376	0\\
3.89724310776942	0\\
3.89824561403509	0\\
3.89924812030075	0\\
3.90025062656642	0\\
3.90125313283208	0\\
3.90225563909774	0\\
3.90325814536341	0\\
3.90426065162907	0\\
3.90526315789474	0\\
3.9062656641604	0\\
3.90726817042607	0\\
3.90827067669173	0\\
3.90927318295739	0\\
3.91027568922306	0\\
3.91127819548872	0\\
3.91228070175439	0\\
3.91328320802005	0\\
3.91428571428571	0\\
3.91528822055138	0\\
3.91629072681704	0\\
3.91729323308271	0\\
3.91829573934837	0\\
3.91929824561403	0\\
3.9203007518797	0\\
3.92130325814536	0\\
3.92230576441103	0\\
3.92330827067669	0\\
3.92431077694236	0\\
3.92531328320802	0\\
3.92631578947368	0\\
3.92731829573935	0\\
3.92832080200501	0\\
3.92932330827068	0\\
3.93032581453634	0\\
3.93132832080201	0\\
3.93233082706767	0\\
3.93333333333333	0\\
3.934335839599	0\\
3.93533834586466	0\\
3.93634085213033	0\\
3.93734335839599	0\\
3.93834586466165	0\\
3.93934837092732	0\\
3.94035087719298	0\\
3.94135338345865	0\\
3.94235588972431	0\\
3.94335839598997	0\\
3.94436090225564	0\\
3.9453634085213	0\\
3.94636591478697	0\\
3.94736842105263	0\\
3.9483709273183	0\\
3.94937343358396	0\\
3.95037593984962	2.24518394287048e-05\\
3.95137844611529	0.000188386494501375\\
3.95238095238095	0.000411374754346212\\
3.95338345864662	0.000699837487341257\\
3.95438596491228	0.00104539721623744\\
3.95538847117794	0.0012805716184083\\
3.95639097744361	0.00170239402292978\\
3.95739348370927	0.00196168887660534\\
3.95839598997494	0.00244168751536321\\
3.9593984962406	0.00272188676034285\\
3.96040100250627	0.00323841963639251\\
3.96140350877193	0.0035363072124756\\
3.96240601503759	0.0038265566455822\\
3.96340852130326	0.00437606254622913\\
3.96441102756892	0.00467998023518838\\
3.96541353383459	0.004975455766121\\
3.96641604010025	0.00552213125573617\\
3.96741854636591	0.00582725496727054\\
3.96842105263158	0.00612313250572823\\
3.96942355889724	0.00640976387110912\\
3.97042606516291	0.00692770201471376\\
3.97142857142857	0.0072191574703956\\
3.97243107769424	0.00750056273795046\\
3.9734335839599	0.00777191781737826\\
3.97443609022556	0.00803322270867921\\
3.97543859649123	0.00847900449369035\\
3.97644110275689	0.00873950536994114\\
3.97744360902256	0.00898915204301482\\
3.97844611528822	0.00922794451291138\\
3.97944862155388	0.00945588277963082\\
3.98045112781955	0.00967296684317306\\
3.98145363408521	0.00987919670353827\\
3.98245614035088	0.0101926229882699\\
3.98345864661654	0.0103908126981335\\
3.98446115288221	0.0105773441897699\\
3.98546365914787	0.010752217463179\\
3.98646616541353	0.0109154325183607\\
3.9874686716792	0.0110669893553153\\
3.98847117794486	0.0112068879740426\\
3.98947368421053	0.0113351283745426\\
3.99047619047619	0.0114517105568153\\
3.99147869674185	0.0115566345208608\\
3.99248120300752	0.011649900266679\\
3.99348370927318	0.0117315077942698\\
3.99448621553885	0.0118014571036335\\
3.99548872180451	0.0118597481947699\\
3.99649122807018	0.0119063810676789\\
3.99749373433584	0.0119413557223608\\
3.9984962406015	0.0119646721588153\\
3.99949874686717	0.0119763303770426\\
4.00050125313283	0.0119763303770426\\
4.0015037593985	0.0119646721588153\\
4.00250626566416	0.0119413557223608\\
4.00350877192983	0.0119063810676789\\
4.00451127819549	0.0118597481947699\\
4.00551378446115	0.0118014571036335\\
4.00651629072682	0.0117315077942698\\
4.00751879699248	0.011649900266679\\
4.00852130325815	0.0115566345208607\\
4.00952380952381	0.0114517105568153\\
4.01052631578947	0.0113351283745426\\
4.01152882205514	0.0112068879740426\\
4.0125313283208	0.0110669893553154\\
4.01353383458647	0.0109154325183607\\
4.01453634085213	0.010752217463179\\
4.01553884711779	0.0105773441897698\\
4.01654135338346	0.0103908126981335\\
4.01754385964912	0.01019262298827\\
4.01854636591479	0.00987919670353827\\
4.01954887218045	0.00967296684317315\\
4.02055137844612	0.00945588277963072\\
4.02155388471178	0.00922794451291138\\
4.02255639097744	0.00898915204301471\\
4.02355889724311	0.00873950536994114\\
4.02456140350877	0.00847900449369047\\
4.02556390977444	0.00803322270867921\\
4.0265664160401	0.00777191781737837\\
4.02756892230576	0.00750056273795034\\
4.02857142857143	0.0072191574703956\\
4.02957393483709	0.00692770201471363\\
4.03057644110276	0.00640976387110912\\
4.03157894736842	0.00612313250572836\\
4.03258145363409	0.00582725496727054\\
4.03358395989975	0.00552213125573617\\
4.03458646616541	0.00497545576612087\\
4.03558897243108	0.00467998023518838\\
4.03659147869674	0.00437606254622899\\
4.03759398496241	0.0038265566455822\\
4.03859649122807	0.00353630721247573\\
4.03959899749373	0.00323841963639251\\
4.0406015037594	0.00272188676034285\\
4.04160401002506	0.00244168751536309\\
4.04260651629073	0.00196168887660534\\
4.04360902255639	0.00170239402292967\\
4.04461152882206	0.0012805716184083\\
4.04561403508772	0.00104539721623755\\
4.04661654135338	0.000699837487341257\\
4.04761904761905	0.000411374754346212\\
4.04862155388471	0.000188386494501314\\
4.04962406015038	2.24518394287048e-05\\
4.05062656641604	0\\
4.0516290726817	0\\
4.05263157894737	0\\
4.05363408521303	0\\
4.0546365914787	0\\
4.05563909774436	0\\
4.05664160401003	0\\
4.05764411027569	0\\
4.05864661654135	0\\
4.05964912280702	0\\
4.06065162907268	0\\
4.06165413533835	0\\
4.06265664160401	0\\
4.06365914786967	0\\
4.06466165413534	0\\
4.065664160401	0\\
4.06666666666667	0\\
4.06766917293233	0\\
4.06867167919799	0\\
4.06967418546366	0\\
4.07067669172932	0\\
4.07167919799499	0\\
4.07268170426065	0\\
4.07368421052632	0\\
4.07468671679198	0\\
4.07568922305764	0\\
4.07669172932331	0\\
4.07769423558897	0\\
4.07869674185464	0\\
4.0796992481203	0\\
4.08070175438596	0\\
4.08170426065163	0\\
4.08270676691729	0\\
4.08370927318296	0\\
4.08471177944862	0\\
4.08571428571429	0\\
4.08671679197995	0\\
4.08771929824561	0\\
4.08872180451128	0\\
4.08972431077694	0\\
4.09072681704261	0\\
4.09172932330827	0\\
4.09273182957393	0\\
4.0937343358396	0\\
4.09473684210526	0\\
4.09573934837093	0\\
4.09674185463659	0\\
4.09774436090226	0\\
4.09874686716792	0\\
4.09974937343358	0\\
4.10075187969925	0\\
4.10175438596491	0\\
4.10275689223058	0\\
4.10375939849624	0\\
4.1047619047619	0\\
4.10576441102757	0\\
4.10676691729323	0\\
4.1077694235589	0\\
4.10877192982456	0\\
4.10977443609023	0\\
4.11077694235589	0\\
4.11177944862155	0\\
4.11278195488722	0\\
4.11378446115288	0\\
4.11478696741855	0\\
4.11578947368421	0\\
4.11679197994988	0\\
4.11779448621554	0\\
4.1187969924812	0\\
4.11979949874687	0\\
4.12080200501253	0\\
4.1218045112782	0\\
4.12280701754386	0\\
4.12380952380952	0\\
4.12481203007519	0\\
4.12581453634085	0\\
4.12681704260652	0\\
4.12781954887218	0\\
4.12882205513784	0\\
4.12982456140351	0\\
4.13082706766917	0\\
4.13182957393484	0\\
4.1328320802005	0\\
4.13383458646617	0\\
4.13483709273183	0\\
4.13583959899749	0\\
4.13684210526316	0\\
4.13784461152882	0\\
4.13884711779449	0\\
4.13984962406015	0\\
4.14085213032581	0\\
4.14185463659148	0\\
4.14285714285714	0\\
4.14385964912281	0\\
4.14486215538847	0\\
4.14586466165414	0\\
4.1468671679198	0\\
4.14786967418546	0\\
4.14887218045113	0\\
4.14987468671679	0\\
4.15087719298246	0\\
4.15187969924812	0\\
4.15288220551378	0\\
4.15388471177945	0\\
4.15488721804511	0\\
4.15588972431078	0\\
4.15689223057644	0\\
4.15789473684211	0\\
4.15889724310777	0\\
4.15989974937343	0\\
4.1609022556391	0\\
4.16190476190476	0\\
4.16290726817043	0\\
4.16390977443609	0\\
4.16491228070175	0\\
4.16591478696742	0\\
4.16691729323308	0\\
4.16791979949875	0\\
4.16892230576441	0\\
4.16992481203008	0\\
4.17092731829574	0\\
4.1719298245614	0\\
4.17293233082707	0\\
4.17393483709273	0\\
4.1749373433584	0\\
4.17593984962406	0\\
4.17694235588972	0\\
4.17794486215539	0\\
4.17894736842105	0\\
4.17994987468672	0\\
4.18095238095238	0\\
4.18195488721804	0\\
4.18295739348371	0\\
4.18395989974937	0\\
4.18496240601504	0\\
4.1859649122807	0\\
4.18696741854637	0\\
4.18796992481203	0\\
4.18897243107769	0\\
4.18997493734336	0\\
4.19097744360902	0\\
4.19197994987469	0\\
4.19298245614035	0\\
4.19398496240601	0\\
4.19498746867168	0\\
4.19598997493734	0\\
4.19699248120301	0\\
4.19799498746867	0\\
4.19899749373434	0\\
4.2	0\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
3.8	-0.00048997952360815\\
3.80100250626566	-0.000472869292936766\\
3.80200501253133	-0.00044179544538057\\
3.80300751879699	-0.000403359760271155\\
3.80401002506266	-0.000363100212663413\\
3.80501253132832	-0.000325387478998616\\
3.80601503759398	-0.000293386419941745\\
3.80701754385965	-0.000269081811148096\\
3.80802005012531	-0.000253363459958489\\
3.80902255639098	-0.000246162204817957\\
3.81002506265664	-0.000246625379076719\\
3.81102756892231	-0.000253318305987877\\
3.81203007518797	-0.000264437381923513\\
3.81303258145363	-0.000278020331063136\\
3.8140350877193	-0.000292140234790457\\
3.81503759398496	-0.00030507184246541\\
3.81604010025063	-0.000315421288316176\\
3.81704260651629	-0.000322213457846606\\
3.81804511278195	-0.000324934623138097\\
3.81904761904762	-0.000323531345284615\\
3.82005012531328	-0.000318369776843681\\
3.82105263157895	-0.000310162165797491\\
3.82205513784461	-0.000299869384478019\\
3.82305764411028	-0.000288589555525672\\
3.82406015037594	-0.000277443257997236\\
3.8250626566416	-0.000267465372122385\\
3.82606516290727	-0.000259512427460152\\
3.82706766917293	-0.000254192480920312\\
3.8280701754386	-0.000251822239865404\\
3.82907268170426	-0.000252413565179989\\
3.83007518796992	-0.000255688858919538\\
3.83107769423559	-0.000261122377302232\\
3.83208020050125	-0.000268002408501038\\
3.83308270676692	-0.000275507676275345\\
3.83408521303258	-0.000282790387228879\\
3.83508771929825	-0.000289058087512032\\
3.83609022556391	-0.000293646930785934\\
3.83709273182957	-0.000296080022218501\\
3.83809523809524	-0.000296106081003124\\
3.8390977443609	-0.000293715603706321\\
3.84010025062657	-0.000289133833381288\\
3.84110275689223	-0.000282791954786336\\
3.84210526315789	-0.000275279859852006\\
3.84310776942356	-0.000267285396683621\\
3.84411027568922	-0.000259526101612205\\
3.84511278195489	-0.000252679933941697\\
3.84611528822055	-0.000247321455203822\\
3.84711779448622	-0.000243869240031555\\
3.84812030075188	-0.000242549145397229\\
3.84912280701754	-0.000243376513059231\\
3.85012531328321	-0.000246158582928507\\
3.85112781954887	-0.000250516517836813\\
3.85213032581454	-0.000255924652058092\\
3.8531328320802	-0.000261763035275298\\
3.85413533834586	-0.000267378184332475\\
3.85513784461153	-0.000272146274989256\\
3.85614035087719	-0.000275532858932245\\
3.85714285714286	-0.000277143583302443\\
3.85814536340852	-0.000276761278784695\\
3.85914786967419	-0.000274366082022234\\
3.86015037593985	-0.000270136847345412\\
3.86115288220551	-0.000264433835668168\\
3.86215538847118	-0.000257764387731723\\
3.86315789473684	-0.000250734840178123\\
3.86416040100251	-0.00024399318805182\\
3.86516290726817	-0.000238167826479811\\
3.86616541353383	-0.00023380804555815\\
3.8671679197995	-0.00023133177790065\\
3.86817042606516	-0.000230985426020348\\
3.86917293233083	-0.00023281948907124\\
3.87017543859649	-0.000236682266293911\\
3.87117794486216	-0.000242232267964141\\
3.87218045112782	-0.000248968261658018\\
3.87318295739348	-0.000256274274758795\\
3.87418546365915	-0.000263475507029844\\
3.87518796992481	-0.000269900101968915\\
3.87619047619048	-0.000274941172547955\\
3.87719298245614	-0.000278113425775605\\
3.8781954887218	-0.000279099186840763\\
3.87919799498747	-0.000277779548094754\\
3.88020050125313	-0.000274247680102807\\
3.8812030075188	-0.000268802926409197\\
3.88220551378446	-0.000261926021199425\\
3.88320802005013	-0.000254237468263518\\
3.88421052631579	-0.000246442650201343\\
3.88521303258145	-0.000239268462491055\\
3.88621553884712	-0.000233397077779908\\
3.88721804511278	-0.000229402767201778\\
3.88822055137845	-0.000227697505634921\\
3.88922305764411	-0.000228490379786434\\
3.89022556390977	-0.00023176465931214\\
3.89122807017544	-0.000237274878858859\\
3.8922305764411	-0.00024456454130844\\
3.89323308270677	-0.000253003238442212\\
3.89423558897243	-0.000261840251377197\\
3.8952380952381	-0.00027027019054284\\
3.89624060150376	-0.00027750509626243\\
3.89724310776942	-0.000282846748852487\\
3.89824561403509	-0.000285752795385257\\
3.89924812030075	-0.000285890708175911\\
3.90025062656642	-0.000283174520481666\\
3.90125313283208	-0.000277780666133207\\
3.90225563909774	-0.000270140971325885\\
3.90325814536341	-0.00026091276818122\\
3.90426065162907	-0.00025092806218439\\
3.90526315789474	-0.000241125525157317\\
3.9062656641604	-0.000232470646269333\\
3.90726817042607	-0.000225870521177369\\
3.90827067669173	-0.000222090391664803\\
3.90927318295739	-0.000221679104163232\\
3.91027568922306	-0.000224910120754116\\
3.91127819548872	-0.000231743624059119\\
3.91228070175439	-0.00024181368682309\\
3.91328320802005	-0.000254442546480846\\
3.91428571428571	-0.000268681883346524\\
3.91528822055138	-0.000283378815580875\\
3.91629072681704	-0.000297262267398223\\
3.91729323308271	-0.000309043603332024\\
3.91829573934837	-0.000317524093667563\\
3.91929824561403	-0.000321700994540698\\
3.9203007518797	-0.00032086385939819\\
3.92130325814536	-0.000314673168275009\\
3.92230576441103	-0.000303214440674005\\
3.92330827067669	-0.000287022612992453\\
3.92431077694236	-0.000267073497566379\\
3.92531328320802	-0.000244741450300047\\
3.92631578947368	-0.000221724789216291\\
3.92731829573935	-0.000199942850495107\\
3.92832080200501	-0.000181410670082672\\
3.92932330827068	-0.000168098984052619\\
3.93032581453634	-0.000161788425152071\\
3.93132832080201	-0.000163927370254581\\
3.93233082706767	-0.000175502822050293\\
3.93333333333333	-0.000196932993564061\\
3.934335839599	-0.000227988957499488\\
3.93533834586466	-0.00026775091729407\\
3.93634085213033	-0.000314602480947183\\
3.93734335839599	-0.000366263924646047\\
3.93834586466165	-0.000419862986722578\\
3.93934837092732	-0.000472039400369541\\
3.94035087719298	-0.000519077311766478\\
3.94135338345865	-0.000557058072931813\\
3.94235588972431	-0.000582024748969333\\
3.94335839598997	-0.00059014910321047\\
3.94436090225564	-0.000577891845750431\\
3.9453634085213	-0.000542147534023428\\
3.94636591478697	-0.000480366642105376\\
3.94736842105263	-0.000390648878080896\\
3.9483709273183	-0.000271803709220105\\
3.94937343358396	-0.000123376118602847\\
3.95037593984962	5.43622774685749e-05\\
3.95137844611529	0.000260454613306604\\
3.95238095238095	0.000493328735980112\\
3.95338345864662	0.000750890367404533\\
3.95438596491228	0.0010306330410665\\
3.95538847117794	0.00132975779716622\\
3.95639097744361	0.00164529549964688\\
3.95739348370927	0.00197422497096487\\
3.95839598997494	0.00231358087814001\\
3.9593984962406	0.0026605463745608\\
3.96040100250627	0.00301252681583999\\
3.96140350877193	0.00336720232332391\\
3.96240601503759	0.00372255846086218\\
3.96340852130326	0.00407689571839085\\
3.96441102756892	0.00442881976974432\\
3.96541353383459	0.00477721551811411\\
3.96641604010025	0.00512120870720973\\
3.96741854636591	0.00546011932855728\\
3.96842105263158	0.00579341118781352\\
3.96942355889724	0.00612064181995214\\
3.97042606516291	0.00644141649879607\\
3.97142857142857	0.00675534942065309\\
3.97243107769424	0.00706203431618581\\
3.9734335839599	0.00736102582695375\\
3.97443609022556	0.00765183204253818\\
3.97543859649123	0.00793391769667583\\
3.97644110275689	0.00820671672477402\\
3.97744360902256	0.00846965223813743\\
3.97844611528822	0.00872216150666125\\
3.97944862155388	0.00896372328167662\\
3.98045112781955	0.00919388473946722\\
3.98145363408521	0.0094122854751632\\
3.98245614035088	0.00961867630530091\\
3.98345864661654	0.00981293111410908\\
3.98446115288221	0.00999505056468771\\
3.98546365914787	0.0101651571480238\\
3.98646616541353	0.0103234817146503\\
3.9874686716792	0.0104703422809486\\
3.98847117794486	0.0106061164832156\\
3.98947368421053	0.0107312095317327\\
3.99047619047619	0.0108460198654654\\
3.99147869674185	0.010950904905422\\
3.99248120300752	0.0110461493400645\\
3.99348370927318	0.0111319382480173\\
3.99448621553885	0.0112083370796021\\
3.99548872180451	0.0112752800962679\\
3.99649122807018	0.0113325683306123\\
3.99749373433584	0.0113798775109538\\
3.9984962406015	0.0114167757300481\\
3.99949874686717	0.0114427499676665\\
4.00050125313283	0.0114572399428465\\
4.0015037593985	0.0114596772143577\\
4.00250626566416	0.0114495270049527\\
4.00350877192983	0.0114263299286898\\
4.00451127819549	0.0113897406761019\\
4.00551378446115	0.0113395607751496\\
4.00651629072682	0.0112757628020193\\
4.00751879699248	0.0111985038585737\\
4.00852130325815	0.0111081267443546\\
4.00952380952381	0.0110051480005347\\
4.01052631578947	0.0108902328506419\\
4.01152882205514	0.010764157959017\\
4.0125313283208	0.0106277638174289\\
4.01353383458647	0.0104818993946175\\
4.01453634085213	0.0103273623848975\\
4.01553884711779	0.0101648389168545\\
4.01654135338346	0.00999484688634663\\
4.01754385964912	0.00981768712601295\\
4.01854636591479	0.00963340639759794\\
4.01954887218045	0.00944177569192472\\
4.02055137844612	0.00924228656073569\\
4.02155388471178	0.00903416721948083\\
4.02255639097744	0.00881641900196134\\
4.02355889724311	0.00858787248239181\\
4.02456140350877	0.00834726128448689\\
4.02556390977444	0.0080933103532412\\
4.0265664160401	0.00782483435655767\\
4.02756892230576	0.00754084098933805\\
4.02857142857143	0.00724063334019739\\
4.02957393483709	0.00692390520318299\\
4.03057644110276	0.00659082330656074\\
4.03157894736842	0.0062420908978258\\
4.03258145363409	0.00587898795412483\\
4.03358395989975	0.00550338444139809\\
4.03458646616541	0.00511772446231607\\
4.03558897243108	0.00472498073183629\\
4.03659147869674	0.00432858050491878\\
4.03759398496241	0.00393230575020571\\
4.03859649122807	0.00354017191123815\\
4.03959899749373	0.0031562909233707\\
4.0406015037594	0.00278472517245866\\
4.04160401002506	0.00242933972144152\\
4.04260651629073	0.00209366034720649\\
4.04360902255639	0.00178074470337322\\
4.04461152882206	0.00149307326404278\\
4.04561403508772	0.00123246564631963\\
4.04661654135338	0.00100002651861224\\
4.04761904761905	0.000796123662231224\\
4.04862155388471	0.000620398966782772\\
4.04962406015038	0.000471811316003692\\
4.05062656641604	0.000348708572886991\\
4.0516290726817	0.000248924308730445\\
4.05263157894737	0.000169893635121508\\
4.05363408521303	0.000108781567085467\\
4.0546365914787	6.2616822181999e-05\\
4.05563909774436	2.84238697532222e-05\\
4.05664160401003	3.3463839394475e-06\\
4.05764411027569	-1.52440071679946e-05\\
4.05864661654135	-2.96587017226599e-05\\
4.05964912280702	-4.18265106516523e-05\\
4.06065162907268	-5.3253605171599e-05\\
4.06165413533835	-6.5009585253288e-05\\
4.06265664160401	-7.77386652942981e-05\\
4.06365914786967	-9.16935387756465e-05\\
4.06466165413534	-0.000106788265019265\\
4.065664160401	-0.000122665587791173\\
4.06666666666667	-0.000138773495554481\\
4.06766917293233	-0.000154445590921072\\
4.06867167919799	-0.00016897995181998\\
4.06967418546366	-0.000181711614845158\\
4.07067669172932	-0.000192074546687988\\
4.07167919799499	-0.000199649929749178\\
4.07268170426065	-0.000204198697955086\\
4.07368421052632	-0.000205677436900125\\
4.07468671679198	-0.000204237926473674\\
4.07568922305764	-0.000200211676945163\\
4.07669172932331	-0.00019408172408721\\
4.07769423558897	-0.000186444652661579\\
4.07869674185464	-0.000177966275111892\\
4.0796992481203	-0.000169334587109521\\
4.08070175438596	-0.000161213556233956\\
4.08170426065163	-0.000154200994929397\\
4.08270676691729	-0.000148793259797253\\
4.08370927318296	-0.000145358854152528\\
4.08471177944862	-0.00014412224548871\\
4.08571428571429	-0.000145158403563021\\
4.08671679197995	-0.000148397776929083\\
4.08771929824561	-0.00015364070970487\\
4.08872180451128	-0.000160579701566212\\
4.08972431077694	-0.000168827466704642\\
4.09072681704261	-0.000177948473265534\\
4.09172932330827	-0.000187491551541599\\
4.09273182957393	-0.000197021241666782\\
4.0937343358396	-0.000206145792467799\\
4.09473684210526	-0.000214540095218772\\
4.09573934837093	-0.000221962304622479\\
4.09674185463659	-0.000228263425230434\\
4.09774436090226	-0.000233389684087283\\
4.09874686716792	-0.000237378030504843\\
4.09974937343358	-0.000240345566514695\\
4.10075187969925	-0.000242474087962203\\
4.10175438596491	-0.000243991185471715\\
4.10275689223058	-0.000245149504467118\\
4.10375939849624	-0.000246205790910985\\
4.1047619047619	-0.000247401259892711\\
4.10576441102757	-0.000248944630809959\\
4.10676691729323	-0.000250998895127471\\
4.1077694235589	-0.000253672544666036\\
4.10877192982456	-0.000257015616922215\\
4.10977443609023	-0.00026102053671607\\
4.11077694235589	-0.000265627377148574\\
4.11177944862155	-0.000270732851362999\\
4.11278195488722	-0.000276202099787429\\
4.11378446115288	-0.000281882170063051\\
4.11478696741855	-0.00028761600753686\\
4.11578947368421	-0.000293255785624742\\
4.11679197994988	-0.000298674503992378\\
4.11779448621554	-0.000303774959073351\\
4.1187969924812	-0.000308495431632265\\
4.11979949874687	-0.000312811721522638\\
4.12080200501253	-0.000316735469266646\\
4.1218045112782	-0.000320309014867289\\
4.12280701754386	-0.00032359733354389\\
4.12380952380952	-0.000326677834417523\\
4.12481203007519	-0.000329628992883599\\
4.12581453634085	-0.000332518895842105\\
4.12681704260652	-0.000335394801554075\\
4.12781954887218	-0.000338274748990745\\
4.12882205513784	-0.000341142097833304\\
4.12982456140351	-0.00034394364890207\\
4.13082706766917	-0.000346591700988379\\
4.13182957393484	-0.000348970064416279\\
4.1328320802005	-0.000350943698919132\\
4.13383458646617	-0.000352371300922739\\
4.13483709273183	-0.000353119861166168\\
4.13583959899749	-0.000353079974532722\\
4.13684210526316	-0.000352180533340074\\
4.13784461152882	-0.000350401391017084\\
4.13884711779449	-0.000347782655694135\\
4.13984962406015	-0.000344429464756553\\
4.14085213032581	-0.000340511394431563\\
4.14185463659148	-0.000336256056009638\\
4.14285714285714	-0.00033193689640146\\
4.14385964912281	-0.000327855721893992\\
4.14486215538847	-0.000324320961227676\\
4.14586466165414	-0.000321623135781776\\
4.1468671679198	-0.000320009369500929\\
4.14786967418546	-0.000319659011882698\\
4.14887218045113	-0.000320662533809077\\
4.14987468671679	-0.000323005768531363\\
4.15087719298246	-0.000326561301823165\\
4.15187969924812	-0.000331088373763527\\
4.15288220551378	-0.000336242062364472\\
4.15388471177945	-0.000341591813228046\\
4.15488721804511	-0.000346648608970732\\
4.15588972431078	-0.000350899296009128\\
4.15689223057644	-0.000353845868414704\\
4.15789473684211	-0.000355046913212599\\
4.15889724310777	-0.000354158008043717\\
4.15989974937343	-0.000350967679563664\\
4.1609022556391	-0.000345425613177594\\
4.16190476190476	-0.000337660166395939\\
4.16290726817043	-0.000327982872043844\\
4.16390977443609	-0.000316878493570873\\
4.16491228070175	-0.000304980260306512\\
4.16591478696742	-0.00029303109353216\\
4.16691729323308	-0.000281832847279687\\
4.16791979949875	-0.00027218673416019\\
4.16892230576441	-0.000264829087567136\\
4.16992481203008	-0.000260367334415352\\
4.17092731829574	-0.000259221438102964\\
4.1719298245614	-0.000261576061746054\\
4.17293233082707	-0.000267348266443363\\
4.17393483709273	-0.000276174699651176\\
4.1749373433584	-0.000287420979835343\\
4.17593984962406	-0.000300214413978957\\
4.17694235588972	-0.000313499393072093\\
4.17794486215539	-0.000326112920694927\\
4.17894736842105	-0.000336875880976993\\
4.17994987468672	-0.000344693990966388\\
4.18095238095238	-0.000348661050929743\\
4.18195488721804	-0.000348156231089875\\
4.18295739348371	-0.000342926815585372\\
4.18395989974937	-0.000333148129664829\\
4.18496240601504	-0.000319453327840554\\
4.1859649122807	-0.000302927296102177\\
4.18696741854637	-0.000285061050107545\\
4.18796992481203	-0.000267665578209709\\
4.18897243107769	-0.000252746928442908\\
4.18997493734336	-0.000242347286529973\\
4.19097744360902	-0.000238359632292694\\
4.19197994987469	-0.00024232608273928\\
4.19298245614035	-0.000255232027595235\\
4.19398496240601	-0.000277309455740832\\
4.19498746867168	-0.0003078633144027\\
4.19598997493734	-0.000345134242355753\\
4.19699248120301	-0.000386209539777301\\
4.19799498746867	-0.000426991814973692\\
4.19899749373434	-0.000462231488110729\\
4.2	-0.000485625411252982\\
};

\end{axis}

\begin{axis}[%
width=1in,
height=1.5in,
at={(1.3in,1.8in)},
scale only axis,
xmin=3.8,
xmax=4.2,
ymin=-0.006,
ymax=0.000163588903600685,
axis background/.style={fill=white},
title={$n=1$},
ticks=none,
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3.8	0\\
3.80100250626566	0\\
3.80200501253133	0\\
3.80300751879699	0\\
3.80401002506266	0\\
3.80501253132832	0\\
3.80601503759398	0\\
3.80701754385965	0\\
3.80802005012531	0\\
3.80902255639098	0\\
3.81002506265664	0\\
3.81102756892231	0\\
3.81203007518797	0\\
3.81303258145363	0\\
3.8140350877193	0\\
3.81503759398496	0\\
3.81604010025063	0\\
3.81704260651629	0\\
3.81804511278195	0\\
3.81904761904762	0\\
3.82005012531328	0\\
3.82105263157895	0\\
3.82205513784461	0\\
3.82305764411028	0\\
3.82406015037594	0\\
3.8250626566416	0\\
3.82606516290727	0\\
3.82706766917293	0\\
3.8280701754386	0\\
3.82907268170426	0\\
3.83007518796992	0\\
3.83107769423559	0\\
3.83208020050125	0\\
3.83308270676692	0\\
3.83408521303258	0\\
3.83508771929825	0\\
3.83609022556391	0\\
3.83709273182957	0\\
3.83809523809524	0\\
3.8390977443609	0\\
3.84010025062657	0\\
3.84110275689223	0\\
3.84210526315789	0\\
3.84310776942356	0\\
3.84411027568922	0\\
3.84511278195489	0\\
3.84611528822055	0\\
3.84711779448622	0\\
3.84812030075188	0\\
3.84912280701754	0\\
3.85012531328321	0\\
3.85112781954887	0\\
3.85213032581454	0\\
3.8531328320802	0\\
3.85413533834586	0\\
3.85513784461153	0\\
3.85614035087719	0\\
3.85714285714286	0\\
3.85814536340852	0\\
3.85914786967419	0\\
3.86015037593985	0\\
3.86115288220551	0\\
3.86215538847118	0\\
3.86315789473684	0\\
3.86416040100251	0\\
3.86516290726817	0\\
3.86616541353383	0\\
3.8671679197995	0\\
3.86817042606516	0\\
3.86917293233083	0\\
3.87017543859649	0\\
3.87117794486216	0\\
3.87218045112782	0\\
3.87318295739348	0\\
3.87418546365915	0\\
3.87518796992481	0\\
3.87619047619048	0\\
3.87719298245614	0\\
3.8781954887218	0\\
3.87919799498747	0\\
3.88020050125313	0\\
3.8812030075188	0\\
3.88220551378446	0\\
3.88320802005013	0\\
3.88421052631579	0\\
3.88521303258145	0\\
3.88621553884712	0\\
3.88721804511278	0\\
3.88822055137845	0\\
3.88922305764411	0\\
3.89022556390977	0\\
3.89122807017544	0\\
3.8922305764411	0\\
3.89323308270677	0\\
3.89423558897243	0\\
3.8952380952381	0\\
3.89624060150376	0\\
3.89724310776942	0\\
3.89824561403509	0\\
3.89924812030075	0\\
3.90025062656642	0\\
3.90125313283208	0\\
3.90225563909774	0\\
3.90325814536341	0\\
3.90426065162907	0\\
3.90526315789474	0\\
3.9062656641604	0\\
3.90726817042607	0\\
3.90827067669173	0\\
3.90927318295739	0\\
3.91027568922306	0\\
3.91127819548872	0\\
3.91228070175439	0\\
3.91328320802005	0\\
3.91428571428571	0\\
3.91528822055138	0\\
3.91629072681704	0\\
3.91729323308271	0\\
3.91829573934837	0\\
3.91929824561403	0\\
3.9203007518797	0\\
3.92130325814536	0\\
3.92230576441103	0\\
3.92330827067669	0\\
3.92431077694236	0\\
3.92531328320802	0\\
3.92631578947368	0\\
3.92731829573935	0\\
3.92832080200501	0\\
3.92932330827068	0\\
3.93032581453634	0\\
3.93132832080201	0\\
3.93233082706767	0\\
3.93333333333333	0\\
3.934335839599	0\\
3.93533834586466	0\\
3.93634085213033	0\\
3.93734335839599	0\\
3.93834586466165	0\\
3.93934837092732	0\\
3.94035087719298	0\\
3.94135338345865	0\\
3.94235588972431	0\\
3.94335839598997	0\\
3.94436090225564	0\\
3.9453634085213	0\\
3.94636591478697	0\\
3.94736842105263	0\\
3.9483709273183	0\\
3.94937343358396	0\\
3.95037593984962	-9.8085873367421e-06\\
3.95137844611529	-8.21672126918085e-05\\
3.95238095238095	-0.000179197251666428\\
3.95338345864662	-0.000304378730261131\\
3.95438596491228	-0.000453855525656527\\
3.95538847117794	-0.000555921922604979\\
3.95639097744361	-0.000737552804815409\\
3.95739348370927	-0.000849827849423301\\
3.95839598997494	-0.00105546521338735\\
3.9593984962406	-0.00117647163573973\\
3.96040100250627	-0.00139657537040587\\
3.96140350877193	-0.00152483826265338\\
3.96240601503759	-0.00164981236279199\\
3.96340852130326	-0.00188242626050009\\
3.96441102756892	-0.00201285290769693\\
3.96541353383459	-0.00213965659247163\\
3.96641604010025	-0.00236959695339577\\
3.96741854636591	-0.00250006434458786\\
3.96842105263158	-0.00262657817847115\\
3.96942355889724	-0.00274913845504558\\
3.97042606516291	-0.00296548838711518\\
3.97142857142857	-0.00308961565195814\\
3.97243107769424	-0.00320946266628928\\
3.9734335839599	-0.00332502943010854\\
3.97443609022556	-0.00343631594341602\\
3.97543859649123	-0.00362134185947683\\
3.97644110275689	-0.00373180713046016\\
3.97744360902256	-0.00383766968181919\\
3.97844611528822	-0.00393892951355391\\
3.97944862155388	-0.00403558662566432\\
3.98045112781955	-0.00412764101815039\\
3.98145363408521	-0.0042150926910122\\
3.98245614035088	-0.00434462168630281\\
3.98345864661654	-0.00442827267524235\\
3.98446115288221	-0.00450700301777369\\
3.98546365914787	-0.00458081271389682\\
3.98646616541353	-0.00464970176361171\\
3.9874686716792	-0.00471367016691842\\
3.98847117794486	-0.00477271792381693\\
3.98947368421053	-0.00482684503430722\\
3.99047619047619	-0.00487605149838931\\
3.99147869674185	-0.00492033731606318\\
3.99248120300752	-0.00495970248732885\\
3.99348370927318	-0.0049941470121863\\
3.99448621553885	-0.00502367089063555\\
3.99548872180451	-0.00504827412267659\\
3.99649122807018	-0.00506795670830943\\
3.99749373433584	-0.00508271864753405\\
3.9984962406015	-0.00509255994035047\\
3.99949874686717	-0.00509748058675868\\
4.00050125313283	-0.00509748058675868\\
4.0015037593985	-0.00509255994035047\\
4.00250626566416	-0.00508271864753405\\
4.00350877192983	-0.00506795670830942\\
4.00451127819549	-0.00504827412267659\\
4.00551378446115	-0.00502367089063556\\
4.00651629072682	-0.0049941470121863\\
4.00751879699248	-0.00495970248732885\\
4.00852130325815	-0.00492033731606317\\
4.00952380952381	-0.00487605149838931\\
4.01052631578947	-0.00482684503430724\\
4.01152882205514	-0.00477271792381693\\
4.0125313283208	-0.00471367016691845\\
4.01353383458647	-0.00464970176361171\\
4.01453634085213	-0.00458081271389682\\
4.01553884711779	-0.00450700301777366\\
4.01654135338346	-0.00442827267524235\\
4.01754385964912	-0.00434462168630285\\
4.01854636591479	-0.0042150926910122\\
4.01954887218045	-0.00412764101815043\\
4.02055137844612	-0.00403558662566428\\
4.02155388471178	-0.00393892951355391\\
4.02255639097744	-0.00383766968181914\\
4.02355889724311	-0.00373180713046016\\
4.02456140350877	-0.00362134185947688\\
4.02556390977444	-0.00343631594341602\\
4.0265664160401	-0.00332502943010859\\
4.02756892230576	-0.00320946266628922\\
4.02857142857143	-0.00308961565195814\\
4.02957393483709	-0.00296548838711512\\
4.03057644110276	-0.00274913845504558\\
4.03157894736842	-0.0026265781784712\\
4.03258145363409	-0.00250006434458786\\
4.03358395989975	-0.00236959695339577\\
4.03458646616541	-0.00213965659247157\\
4.03558897243108	-0.00201285290769693\\
4.03659147869674	-0.00188242626050004\\
4.03759398496241	-0.00164981236279199\\
4.03859649122807	-0.00152483826265344\\
4.03959899749373	-0.00139657537040587\\
4.0406015037594	-0.00117647163573973\\
4.04160401002506	-0.0010554652133873\\
4.04260651629073	-0.000849827849423301\\
4.04360902255639	-0.000737552804815358\\
4.04461152882206	-0.000555921922604979\\
4.04561403508772	-0.000453855525656573\\
4.04661654135338	-0.000304378730261131\\
4.04761904761905	-0.000179197251666428\\
4.04862155388471	-8.21672126917822e-05\\
4.04962406015038	-9.8085873367421e-06\\
4.05062656641604	0\\
4.0516290726817	0\\
4.05263157894737	0\\
4.05363408521303	0\\
4.0546365914787	0\\
4.05563909774436	0\\
4.05664160401003	0\\
4.05764411027569	0\\
4.05864661654135	0\\
4.05964912280702	0\\
4.06065162907268	0\\
4.06165413533835	0\\
4.06265664160401	0\\
4.06365914786967	0\\
4.06466165413534	0\\
4.065664160401	0\\
4.06666666666667	0\\
4.06766917293233	0\\
4.06867167919799	0\\
4.06967418546366	0\\
4.07067669172932	0\\
4.07167919799499	0\\
4.07268170426065	0\\
4.07368421052632	0\\
4.07468671679198	0\\
4.07568922305764	0\\
4.07669172932331	0\\
4.07769423558897	0\\
4.07869674185464	0\\
4.0796992481203	0\\
4.08070175438596	0\\
4.08170426065163	0\\
4.08270676691729	0\\
4.08370927318296	0\\
4.08471177944862	0\\
4.08571428571429	0\\
4.08671679197995	0\\
4.08771929824561	0\\
4.08872180451128	0\\
4.08972431077694	0\\
4.09072681704261	0\\
4.09172932330827	0\\
4.09273182957393	0\\
4.0937343358396	0\\
4.09473684210526	0\\
4.09573934837093	0\\
4.09674185463659	0\\
4.09774436090226	0\\
4.09874686716792	0\\
4.09974937343358	0\\
4.10075187969925	0\\
4.10175438596491	0\\
4.10275689223058	0\\
4.10375939849624	0\\
4.1047619047619	0\\
4.10576441102757	0\\
4.10676691729323	0\\
4.1077694235589	0\\
4.10877192982456	0\\
4.10977443609023	0\\
4.11077694235589	0\\
4.11177944862155	0\\
4.11278195488722	0\\
4.11378446115288	0\\
4.11478696741855	0\\
4.11578947368421	0\\
4.11679197994988	0\\
4.11779448621554	0\\
4.1187969924812	0\\
4.11979949874687	0\\
4.12080200501253	0\\
4.1218045112782	0\\
4.12280701754386	0\\
4.12380952380952	0\\
4.12481203007519	0\\
4.12581453634085	0\\
4.12681704260652	0\\
4.12781954887218	0\\
4.12882205513784	0\\
4.12982456140351	0\\
4.13082706766917	0\\
4.13182957393484	0\\
4.1328320802005	0\\
4.13383458646617	0\\
4.13483709273183	0\\
4.13583959899749	0\\
4.13684210526316	0\\
4.13784461152882	0\\
4.13884711779449	0\\
4.13984962406015	0\\
4.14085213032581	0\\
4.14185463659148	0\\
4.14285714285714	0\\
4.14385964912281	0\\
4.14486215538847	0\\
4.14586466165414	0\\
4.1468671679198	0\\
4.14786967418546	0\\
4.14887218045113	0\\
4.14987468671679	0\\
4.15087719298246	0\\
4.15187969924812	0\\
4.15288220551378	0\\
4.15388471177945	0\\
4.15488721804511	0\\
4.15588972431078	0\\
4.15689223057644	0\\
4.15789473684211	0\\
4.15889724310777	0\\
4.15989974937343	0\\
4.1609022556391	0\\
4.16190476190476	0\\
4.16290726817043	0\\
4.16390977443609	0\\
4.16491228070175	0\\
4.16591478696742	0\\
4.16691729323308	0\\
4.16791979949875	0\\
4.16892230576441	0\\
4.16992481203008	0\\
4.17092731829574	0\\
4.1719298245614	0\\
4.17293233082707	0\\
4.17393483709273	0\\
4.1749373433584	0\\
4.17593984962406	0\\
4.17694235588972	0\\
4.17794486215539	0\\
4.17894736842105	0\\
4.17994987468672	0\\
4.18095238095238	0\\
4.18195488721804	0\\
4.18295739348371	0\\
4.18395989974937	0\\
4.18496240601504	0\\
4.1859649122807	0\\
4.18696741854637	0\\
4.18796992481203	0\\
4.18897243107769	0\\
4.18997493734336	0\\
4.19097744360902	0\\
4.19197994987469	0\\
4.19298245614035	0\\
4.19398496240601	0\\
4.19498746867168	0\\
4.19598997493734	0\\
4.19699248120301	0\\
4.19799498746867	0\\
4.19899749373434	0\\
4.2	0\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
3.8	2.61542220056957e-05\\
3.80100250626566	3.2840055997518e-05\\
3.80200501253133	3.56351168665994e-05\\
3.80300751879699	3.56419843814649e-05\\
3.80401002506266	3.39070955629011e-05\\
3.80501253132832	3.13617295164876e-05\\
3.80601503759398	2.87752895879682e-05\\
3.80701754385965	2.67240064463776e-05\\
3.80802005012531	2.55767313330201e-05\\
3.80902255639098	2.54979583191461e-05\\
3.81002506265664	2.64667446665047e-05\\
3.81102756892231	2.83089141532809e-05\\
3.81203007518797	3.07389323421174e-05\\
3.81303258145363	3.34072082305245e-05\\
3.8140350877193	3.5948341890631e-05\\
3.81503759398496	3.8026004641123e-05\\
3.81604010025063	3.93706742839568e-05\\
3.81704260651629	3.98072898409898e-05\\
3.81804511278195	3.92709511794486e-05\\
3.81904761904762	3.78099667327078e-05\\
3.82005012531328	3.55767390166315e-05\\
3.82105263157895	3.28080680828182e-05\\
3.82205513784461	2.97973549849082e-05\\
3.82305764411028	2.68618280620535e-05\\
3.82406015037594	2.43082469878671e-05\\
3.8250626566416	2.24005443043521e-05\\
3.82606516290727	2.13325521083044e-05\\
3.82706766917293	2.12083708131113e-05\\
3.8280701754386	2.20321291209913e-05\\
3.82907268170426	2.37079387016723e-05\\
3.83007518796992	2.60498529724345e-05\\
3.83107769423559	2.88006883284008e-05\\
3.83208020050125	3.16577437345787e-05\\
3.83308270676692	3.43028329311748e-05\\
3.83408521303258	3.64336752819054e-05\\
3.83508771929825	3.77936053493699e-05\\
3.83609022556391	3.81967604709009e-05\\
3.83709273182957	3.75463669744554e-05\\
3.83809523809524	3.58444228807889e-05\\
3.8390977443609	3.31919027472001e-05\\
3.84010025062657	2.97795106776958e-05\\
3.84110275689223	2.58698967755774e-05\\
3.84210526315789	2.17730487228937e-05\\
3.84310776942356	1.78172013082055e-05\\
3.84411027568922	1.43180158978475e-05\\
3.84511278195489	1.15489330780009e-05\\
3.84611528822055	9.71548280072065e-06\\
3.84711779448622	8.93595987808381e-06\\
3.84812030075188	9.23027452968739e-06\\
3.84912280701754	1.05180238593987e-05\\
3.85012531328321	1.26259714138042e-05\\
3.85112781954887	1.53042475046755e-05\\
3.85213032581454	1.82497730539685e-05\\
3.8531328320802	2.11347385034749e-05\\
3.85413533834586	2.36374981543163e-05\\
3.85513784461153	2.54730121486312e-05\\
3.85614035087719	2.64200039649557e-05\\
3.85714285714286	2.6342297521303e-05\\
3.85814536340852	2.52023278102124e-05\\
3.85914786967419	2.30655342293534e-05\\
3.86015037593985	2.00951813518559e-05\\
3.86115288220551	1.65380317534864e-05\\
3.86215538847118	1.27021395219197e-05\\
3.86315789473684	8.92876419154928e-06\\
3.86416040100251	5.56095614135165e-06\\
3.86516290726817	2.91168517424206e-06\\
3.86616541353383	1.23444402757332e-06\\
3.8671679197995	6.99051409769322e-07\\
3.86817042606516	1.37492242350042e-06\\
3.86917293233083	3.22340814607259e-06\\
3.87017543859649	6.09998998225586e-06\\
3.87117794486216	9.76622126776052e-06\\
3.87218045112782	1.39104188442003e-05\\
3.87318295739348	1.8175301401098e-05\\
3.87418546365915	2.21901226162905e-05\\
3.87518796992481	2.56044151279149e-05\\
3.87619047619048	2.8120286622204e-05\\
3.87719298245614	2.95203094713436e-05\\
3.8781954887218	2.96884135297517e-05\\
3.87919799498747	2.86217969805043e-05\\
3.88020050125313	2.64326601859182e-05\\
3.8812030075188	2.33394731295173e-05\\
3.88220551378446	1.96484282107872e-05\\
3.88320802005013	1.5726623060625e-05\\
3.88421052631579	1.19692825084241e-05\\
3.88521303258145	8.76389543582218e-06\\
3.88621553884712	6.45445855593427e-06\\
3.88721804511278	5.3090544428632e-06\\
3.88822055137845	5.49373927294442e-06\\
3.88922305764411	7.05519589739479e-06\\
3.89022556390977	9.91386301750223e-06\\
3.89122807017544	1.38683445548689e-05\\
3.8922305764411	1.86109127971276e-05\\
3.89323308270677	2.37529306600645e-05\\
3.89423558897243	2.88581191992229e-05\\
3.8952380952381	3.34808661834245e-05\\
3.89624060150376	3.72062760614376e-05\\
3.89724310776942	3.96884472261949e-05\\
3.89824561403509	4.06835514277777e-05\\
3.89924812030075	4.00746788134627e-05\\
3.90025062656642	3.78860707887077e-05\\
3.90125313283208	3.42852385501434e-05\\
3.90225563909774	2.95724854163812e-05\\
3.90325814536341	2.4158430516714e-05\\
3.90426065162907	1.85311785949242e-05\\
3.90526315789474	1.3215706045697e-05\\
3.9062656641604	8.72875663900036e-06\\
3.90726817042607	5.53299778166363e-06\\
3.90827067669173	3.99433745763221e-06\\
3.90927318295739	4.34612646689149e-06\\
3.91027568922306	6.66348053176196e-06\\
3.91127819548872	1.08501888257382e-05\\
3.91228070175439	1.6639689440135e-05\\
3.91328320802005	2.36104666694865e-05\\
3.91428571428571	3.12150502777034e-05\\
3.91528822055138	3.88206682658378e-05\\
3.91629072681704	4.5758614104212e-05\\
3.91729323308271	5.13786182220254e-05\\
3.91829573934837	5.51040257220813e-05\\
3.91929824561403	5.64834192041437e-05\\
3.9203007518797	5.52345027321109e-05\\
3.92130325814536	5.12765687455052e-05\\
3.92230576441103	4.47486663583078e-05\\
3.92330827067669	3.60116162765924e-05\\
3.92431077694236	2.5633195737422e-05\\
3.92531328320802	1.43570560115584e-05\\
3.92631578947368	3.0571403225077e-06\\
3.92731829573935	-7.31955012750174e-06\\
3.92832080200501	-1.58181212487109e-05\\
3.92932330827068	-2.15445598024347e-05\\
3.93032581453634	-2.37335061494845e-05\\
3.93132832080201	-2.18104622896401e-05\\
3.93233082706767	-1.54442434066436e-05\\
3.93333333333333	-4.58614737660826e-06\\
3.934335839599	1.05067761451783e-05\\
3.93533834586466	2.92658978622906e-05\\
3.93634085213033	5.08229967269617e-05\\
3.93734335839599	7.40392695097994e-05\\
3.93834586466165	9.75494812753468e-05\\
3.93934837092732	0.000119818446813871\\
3.94035087719298	0.000139206322907128\\
3.94135338345865	0.000154038743188721\\
3.94235588972431	0.000162677663259223\\
3.94335839598997	0.000163588903600685\\
3.94436090225564	0.000155402760557883\\
3.9453634085213	0.000136964661476101\\
3.94636591478697	0.000107373614577462\\
3.94736842105263	6.6007083104931e-05\\
3.9483709273183	1.25318281341225e-05\\
3.94937343358396	-5.3098852040365e-05\\
3.95037593984962	-0.000130660266755048\\
3.95137844611529	-0.000219681993846645\\
3.95238095238095	-0.000319481717460297\\
3.95338345864662	-0.000429204630859968\\
3.95438596491228	-0.000547865720694216\\
3.95538847117794	-0.000674392366326875\\
3.95639097744361	-0.000807664967684876\\
3.95739348370927	-0.000946553721049265\\
3.95839598997494	-0.00108995015108791\\
3.9593984962406	-0.0012367925333925\\
3.96040100250627	-0.00138608486049148\\
3.96140350877193	-0.00153690947649219\\
3.96240601503759	-0.00168843389985921\\
3.96340852130326	-0.00183991264901292\\
3.96441102756892	-0.00199068507095323\\
3.96541353383459	-0.0021401702492511\\
3.96641604010025	-0.00228786004441059\\
3.96741854636591	-0.00243331121442367\\
3.96842105263158	-0.00257613739920345\\
3.96942355889724	-0.00271600155485087\\
3.97042606516291	-0.00285260921745733\\
3.97142857142857	-0.00298570278365131\\
3.97243107769424	-0.00311505683386031\\
3.9734335839599	-0.00324047440567581\\
3.97443609022556	-0.00336178405351426\\
3.97543859649123	-0.00347883750525575\\
3.97644110275689	-0.00359150773948195\\
3.97744360902256	-0.00369968734704578\\
3.97844611528822	-0.00380328709449559\\
3.97944862155388	-0.00390223466062528\\
3.98045112781955	-0.00399647355905877\\
3.98145363408521	-0.00408596228046125\\
3.98245614035088	-0.0041706736831856\\
3.98345864661654	-0.00425059463121662\\
3.98446115288221	-0.00432572582815971\\
3.98546365914787	-0.00439608173464811\\
3.98646616541353	-0.00446169039548115\\
3.9874686716792	-0.0045225929546356\\
3.98847117794486	-0.00457884261280529\\
3.98947368421053	-0.0046305027925726\\
3.99047619047619	-0.00467764432591744\\
3.99147869674185	-0.00472034156767152\\
3.99248120300752	-0.00475866746134366\\
3.99348370927318	-0.00479268772976912\\
3.99448621553885	-0.00482245451711491\\
3.99548872180451	-0.00484799995276159\\
3.99649122807018	-0.00486933022227544\\
3.99749373433584	-0.00488642079800018\\
3.9984962406015	-0.00489921348698742\\
3.99949874686717	-0.00490761588764425\\
4.00050125313283	-0.00491150370610194\\
4.0015037593985	-0.00491072617422694\\
4.00250626566416	-0.00490511454671207\\
4.00350877192983	-0.00489449335540917\\
4.00451127819549	-0.00487869379140422\\
4.00551378446115	-0.00485756829930001\\
4.00651629072682	-0.00483100523462808\\
4.00751879699248	-0.00479894228297437\\
4.00852130325815	-0.00476137729180675\\
4.00952380952381	-0.00471837523877273\\
4.01052631578947	-0.00467007025898368\\
4.01152882205514	-0.00461666197274112\\
4.0125313283208	-0.00455840577681849\\
4.01353383458647	-0.00449559725836981\\
4.01453634085213	-0.00442855142325175\\
4.01553884711779	-0.00435757795612821\\
4.01654135338346	-0.0042829542014694\\
4.01754385964912	-0.00420489792693117\\
4.01854636591479	-0.00412354216337292\\
4.01954887218045	-0.00403891447788932\\
4.02055137844612	-0.0039509229090949\\
4.02155388471178	-0.00385935047372748\\
4.02255639097744	-0.00376385965264497\\
4.02355889724311	-0.00366400761055865\\
4.02456140350877	-0.00355927213980051\\
4.02556390977444	-0.00344908749802835\\
4.0265664160401	-0.00333288849461663\\
4.02756892230576	-0.0032101604350469\\
4.02857142857143	-0.00308049191911269\\
4.02957393483709	-0.00294362706195086\\
4.03057644110276	-0.00279951350936057\\
4.03157894736842	-0.00264834267699547\\
4.03258145363409	-0.00249057896438168\\
4.03358395989975	-0.00232697526675275\\
4.03458646616541	-0.0021585728980182\\
4.03558897243108	-0.00198668499653631\\
4.03659147869674	-0.00181286354703565\\
4.03759398496241	-0.00163885124255299\\
4.03859649122807	-0.00146652045095368\\
4.03959899749373	-0.00129780246462416\\
4.0406015037594	-0.00113461093024175\\
4.04160401002506	-0.000978763822391119\\
4.04260651629073	-0.000831908502275901\\
4.04360902255639	-0.000695454273904994\\
4.04461152882206	-0.000570516420481404\\
4.04561403508772	-0.000457875001179558\\
4.04661654135338	-0.000357950761325861\\
4.04761904761905	-0.000270799422264432\\
4.04862155388471	-0.000196124447870652\\
4.04962406015038	-0.000133307215811441\\
4.05062656641604	-8.1452436029902e-05\\
4.0516290726817	-3.94457327895384e-05\\
4.05263157894737	-6.01960386737718e-06\\
4.05363408521303	2.01764620439748e-05\\
4.0546365914787	4.0506064670138e-05\\
4.05563909774436	5.628035863724e-05\\
4.05664160401003	6.87006507508352e-05\\
4.05764411027569	7.88121816188708e-05\\
4.05864661654135	8.74712678981833e-05\\
4.05964912280702	9.53269858256478e-05\\
4.06065162907268	0.000102817538645928\\
4.06165413533835	0.000110180447085514\\
4.06265664160401	0.000117474805288802\\
4.06365914786967	0.000124613116429599\\
4.06466165413534	0.000131399709487359\\
4.065664160401	0.000137572470295495\\
4.06666666666667	0.00014284460500917\\
4.06766917293233	0.000146943381828176\\
4.06867167919799	0.000149643238045535\\
4.06967418546366	0.000150791249805438\\
4.07067669172932	0.000150323685619398\\
4.07167919799499	0.000148273139617553\\
4.07268170426065	0.000144766503496126\\
4.07368421052632	0.00014001472799343\\
4.07468671679198	0.000134295894990247\\
4.07568922305764	0.000127933531909489\\
4.07669172932331	0.00012127232789392\\
4.07769423558897	0.000114653449378153\\
4.07869674185464	0.000108391510250274\\
4.0796992481203	0.000102754952384559\\
4.08070175438596	9.7951171232385e-05\\
4.08170426065163	9.4117221847339e-05\\
4.08270676691729	9.13164106659109e-05\\
4.08370927318296	8.95405647463036e-05\\
4.08471177944862	8.87173157874643e-05\\
4.08571428571429	8.87213760237822e-05\\
4.08671679197995	8.93885413972607e-05\\
4.08771929824561	9.05310465062467e-05\\
4.08872180451128	9.1952915433729e-05\\
4.08972431077694	9.34640905777239e-05\\
4.09072681704261	9.4892355921967e-05\\
4.09172932330827	9.60923722667578e-05\\
4.09273182957393	9.69514760278748e-05\\
4.0937343358396	9.73922257451996e-05\\
4.09473684210526	9.73719794039008e-05\\
4.09573934837093	9.68800245317481e-05\\
4.09674185463659	9.59329430449337e-05\\
4.09774436090226	9.45689644272023e-05\\
4.09874686716792	9.28420441726845e-05\\
4.09974937343358	9.08163087970033e-05\\
4.10075187969925	8.85613511833216e-05\\
4.10175438596491	8.61486632740891e-05\\
4.10275689223058	8.36492828501411e-05\\
4.10375939849624	8.11325332285195e-05\\
4.1047619047619	7.86655724258491e-05\\
4.10576441102757	7.63133599137317e-05\\
4.10676691729323	7.41386059091058e-05\\
4.1077694235589	7.22012936276975e-05\\
4.10877192982456	7.05574543561888e-05\\
4.10977443609023	6.92570163346218e-05\\
4.11077694235589	6.8340722983499e-05\\
4.11177944862155	6.78363016651372e-05\\
4.11278195488722	6.77542371360318e-05\\
4.11378446115288	6.80836414649232e-05\\
4.11478696741855	6.87887954628489e-05\\
4.11578947368421	6.98069524100041e-05\\
4.11679197994988	7.10479372375751e-05\\
4.11779448621554	7.23959456336023e-05\\
4.1187969924812	7.37137581590779e-05\\
4.11979949874687	7.48493519005335e-05\\
4.12080200501253	7.56446394312285e-05\\
4.1218045112782	7.59458180715563e-05\\
4.12280701754386	7.56145983229253e-05\\
4.12380952380952	7.45394233466973e-05\\
4.12481203007519	7.26457110730497e-05\\
4.12581453634085	6.99041595403551e-05\\
4.12681704260652	6.63362584433599e-05\\
4.12781954887218	6.20163404518944e-05\\
4.12882205513784	5.70697704968107e-05\\
4.12982456140351	5.16671878750928e-05\\
4.13082706766917	4.60150567251081e-05\\
4.13182957393484	4.03431138120147e-05\\
4.1328320802005	3.48895968776798e-05\\
4.13383458646617	2.98853629542157e-05\\
4.13483709273183	2.55381404886333e-05\\
4.13583959899749	2.20181863474588e-05\\
4.13684210526316	1.94465329430024e-05\\
4.13784461152882	1.78868165506633e-05\\
4.13884711779449	1.7341390418435e-05\\
4.13984962406015	1.77520697224179e-05\\
4.14085213032581	1.90054610948879e-05\\
4.14185463659148	2.09424329147631e-05\\
4.14285714285714	2.33709203631497e-05\\
4.14385964912281	2.6080965506518e-05\\
4.14486215538847	2.88606957224602e-05\\
4.14586466165414	3.15118634081941e-05\\
4.1468671679198	3.38636152679531e-05\\
4.14786967418546	3.57833280090851e-05\\
4.14887218045113	3.71836247283376e-05\\
4.14987468671679	3.80250477932309e-05\\
4.15087719298246	3.83142763397025e-05\\
4.15187969924812	3.80982009090874e-05\\
4.15288220551378	3.74545636876431e-05\\
4.15388471177945	3.64802017458109e-05\\
4.15488721804511	3.52781597992822e-05\\
4.15588972431078	3.39450445435286e-05\\
4.15689223057644	3.25599622685906e-05\\
4.15789473684211	3.11762159184018e-05\\
4.15889724310777	2.98166508964798e-05\\
4.15989974937343	2.8473156803116e-05\\
4.1609022556391	2.71103909653027e-05\\
4.16190476190476	2.56733318959306e-05\\
4.16290726817043	2.40978422998163e-05\\
4.16390977443609	2.23230659967942e-05\\
4.16491228070175	2.03042393597848e-05\\
4.16591478696742	1.80243940164882e-05\\
4.16691729323308	1.55034792475756e-05\\
4.16791979949875	1.28036405495701e-05\\
4.16892230576441	1.00297406346645e-05\\
4.16992481203008	7.32467157221997e-06\\
4.17092731829574	4.85954040097517e-06\\
4.1719298245614	2.8193651411393e-06\\
4.17293233082707	1.38543920423806e-06\\
4.17393483709273	7.15956009891052e-07\\
4.1749373433584	9.26784433005104e-07\\
4.17593984962406	2.07441262386515e-06\\
4.17694235588972	4.14301074683539e-06\\
4.17794486215539	7.03729793546142e-06\\
4.17894736842105	1.0582449874808e-05\\
4.17994987468672	1.45316839861336e-05\\
4.18095238095238	1.8581458536555e-05\\
4.18195488721804	2.23934818212939e-05\\
4.18295739348371	2.56220166841557e-05\\
4.18395989974937	2.79443538097466e-05\\
4.18496240601504	2.90918785458471e-05\\
4.1859649122807	2.88789225508615e-05\\
4.18696741854637	2.72266077087697e-05\\
4.18796992481203	2.41791680304545e-05\\
4.18897243107769	1.99107639328338e-05\\
4.18997493734336	1.47215461958303e-05\\
4.19097744360902	9.0226256189086e-06\\
4.19197994987469	3.31058268523303e-06\\
4.19298245614035	-1.86687826461718e-06\\
4.19398496240601	-5.95165492482286e-06\\
4.19498746867168	-8.41919194057517e-06\\
4.19598997493734	-8.82205575729157e-06\\
4.19699248120301	-6.82943060537974e-06\\
4.19799498746867	-2.25903878178027e-06\\
4.19899749373434	4.90147561963943e-06\\
4.2	1.44858394764076e-05\\
};

\end{axis}

\begin{axis}[%
width=1in,
height=1.5in,
at={(2.6in,1.8in)},
scale only axis,
xmin=3.8,
xmax=4.2,
ymin=-0.015,
ymax=0.000171782573180903,
axis background/.style={fill=white},
title={$n=2$},
ticks=none,
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3.8	0\\
3.80100250626566	0\\
3.80200501253133	0\\
3.80300751879699	0\\
3.80401002506266	0\\
3.80501253132832	0\\
3.80601503759398	0\\
3.80701754385965	0\\
3.80802005012531	0\\
3.80902255639098	0\\
3.81002506265664	0\\
3.81102756892231	0\\
3.81203007518797	0\\
3.81303258145363	0\\
3.8140350877193	0\\
3.81503759398496	0\\
3.81604010025063	0\\
3.81704260651629	0\\
3.81804511278195	0\\
3.81904761904762	0\\
3.82005012531328	0\\
3.82105263157895	0\\
3.82205513784461	0\\
3.82305764411028	0\\
3.82406015037594	0\\
3.8250626566416	0\\
3.82606516290727	0\\
3.82706766917293	0\\
3.8280701754386	0\\
3.82907268170426	0\\
3.83007518796992	0\\
3.83107769423559	0\\
3.83208020050125	0\\
3.83308270676692	0\\
3.83408521303258	0\\
3.83508771929825	0\\
3.83609022556391	0\\
3.83709273182957	0\\
3.83809523809524	0\\
3.8390977443609	0\\
3.84010025062657	0\\
3.84110275689223	0\\
3.84210526315789	0\\
3.84310776942356	0\\
3.84411027568922	0\\
3.84511278195489	0\\
3.84611528822055	0\\
3.84711779448622	0\\
3.84812030075188	0\\
3.84912280701754	0\\
3.85012531328321	0\\
3.85112781954887	0\\
3.85213032581454	0\\
3.8531328320802	0\\
3.85413533834586	0\\
3.85513784461153	0\\
3.85614035087719	0\\
3.85714285714286	0\\
3.85814536340852	0\\
3.85914786967419	0\\
3.86015037593985	0\\
3.86115288220551	0\\
3.86215538847118	0\\
3.86315789473684	0\\
3.86416040100251	0\\
3.86516290726817	0\\
3.86616541353383	0\\
3.8671679197995	0\\
3.86817042606516	0\\
3.86917293233083	0\\
3.87017543859649	0\\
3.87117794486216	0\\
3.87218045112782	0\\
3.87318295739348	0\\
3.87418546365915	0\\
3.87518796992481	0\\
3.87619047619048	0\\
3.87719298245614	0\\
3.8781954887218	0\\
3.87919799498747	0\\
3.88020050125313	0\\
3.8812030075188	0\\
3.88220551378446	0\\
3.88320802005013	0\\
3.88421052631579	0\\
3.88521303258145	0\\
3.88621553884712	0\\
3.88721804511278	0\\
3.88822055137845	0\\
3.88922305764411	0\\
3.89022556390977	0\\
3.89122807017544	0\\
3.8922305764411	0\\
3.89323308270677	0\\
3.89423558897243	0\\
3.8952380952381	0\\
3.89624060150376	0\\
3.89724310776942	0\\
3.89824561403509	0\\
3.89924812030075	0\\
3.90025062656642	0\\
3.90125313283208	0\\
3.90225563909774	0\\
3.90325814536341	0\\
3.90426065162907	0\\
3.90526315789474	0\\
3.9062656641604	0\\
3.90726817042607	0\\
3.90827067669173	0\\
3.90927318295739	0\\
3.91027568922306	0\\
3.91127819548872	0\\
3.91228070175439	0\\
3.91328320802005	0\\
3.91428571428571	0\\
3.91528822055138	0\\
3.91629072681704	0\\
3.91729323308271	0\\
3.91829573934837	0\\
3.91929824561403	0\\
3.9203007518797	0\\
3.92130325814536	0\\
3.92230576441103	0\\
3.92330827067669	0\\
3.92431077694236	0\\
3.92531328320802	0\\
3.92631578947368	0\\
3.92731829573935	0\\
3.92832080200501	0\\
3.92932330827068	0\\
3.93032581453634	0\\
3.93132832080201	0\\
3.93233082706767	0\\
3.93333333333333	0\\
3.934335839599	0\\
3.93533834586466	0\\
3.93634085213033	0\\
3.93734335839599	0\\
3.93834586466165	0\\
3.93934837092732	0\\
3.94035087719298	0\\
3.94135338345865	0\\
3.94235588972431	0\\
3.94335839598997	0\\
3.94436090225564	0\\
3.9453634085213	0\\
3.94636591478697	0\\
3.94736842105263	0\\
3.9483709273183	0\\
3.94937343358396	0\\
3.95037593984962	-2.56538838959823e-05\\
3.95137844611529	-0.000213857259104797\\
3.95238095238095	-0.000464605771479968\\
3.95338345864662	-0.000785461368759373\\
3.95438596491228	-0.00116483654737461\\
3.95538847117794	-0.00142653018692774\\
3.95639097744361	-0.00188104286363266\\
3.95739348370927	-0.00216689642918748\\
3.95839598997494	-0.0026734262006658\\
3.9593984962406	-0.00297903465761064\\
3.96040100250627	-0.00351209291233653\\
3.96140350877193	-0.00383308456784893\\
3.96240601503759	-0.00414584566809179\\
3.96340852130326	-0.00469741781284112\\
3.96441102756892	-0.00502050929862868\\
3.96541353383459	-0.00533462602092215\\
3.96641604010025	-0.00586865854450012\\
3.96741854636591	-0.00618821577460145\\
3.96842105263158	-0.0064980894522756\\
3.96942355889724	-0.00679827957752244\\
3.97042606516291	-0.00728941443960538\\
3.97142857142857	-0.00758968405889527\\
3.97243107769424	-0.00787959955338205\\
3.9734335839599	-0.00815916092306561\\
3.97443609022556	-0.00842836816794619\\
3.97543859649123	-0.00883957605700992\\
3.97644110275689	-0.00910318807729712\\
3.97744360902256	-0.00935581626340569\\
3.97844611528822	-0.00959746061533562\\
3.97944862155388	-0.00982812113308691\\
3.98045112781955	-0.0100477978166595\\
3.98145363408521	-0.0102564906660535\\
3.98245614035088	-0.0105402929796737\\
3.98345864661654	-0.0107369863011117\\
3.98446115288221	-0.0109221094271709\\
3.98546365914787	-0.0110956623578514\\
3.98646616541353	-0.0112576450931531\\
3.9874686716792	-0.0114080576330762\\
3.98847117794486	-0.0115468999776206\\
3.98947368421053	-0.0116741721267863\\
3.99047619047619	-0.0117898740805733\\
3.99147869674185	-0.0118940058389816\\
3.99248120300752	-0.0119865674020112\\
3.99348370927318	-0.0120675587696621\\
3.99448621553885	-0.0121369799419343\\
3.99548872180451	-0.0121948309188278\\
3.99649122807018	-0.0122411117003426\\
3.99749373433584	-0.0122758222864787\\
3.9984962406015	-0.0122989626772361\\
3.99949874686717	-0.0123105328726148\\
4.00050125313283	-0.0123105328726148\\
4.0015037593985	-0.0122989626772361\\
4.00250626566416	-0.0122758222864787\\
4.00350877192983	-0.0122411117003426\\
4.00451127819549	-0.0121948309188278\\
4.00551378446115	-0.0121369799419343\\
4.00651629072682	-0.0120675587696621\\
4.00751879699248	-0.0119865674020112\\
4.00852130325815	-0.0118940058389816\\
4.00952380952381	-0.0117898740805733\\
4.01052631578947	-0.0116741721267864\\
4.01152882205514	-0.0115468999776206\\
4.0125313283208	-0.0114080576330763\\
4.01353383458647	-0.0112576450931531\\
4.01453634085213	-0.0110956623578514\\
4.01553884711779	-0.0109221094271708\\
4.01654135338346	-0.0107369863011117\\
4.01754385964912	-0.0105402929796738\\
4.01854636591479	-0.0102564906660535\\
4.01954887218045	-0.0100477978166596\\
4.02055137844612	-0.00982812113308681\\
4.02155388471178	-0.00959746061533562\\
4.02255639097744	-0.00935581626340558\\
4.02355889724311	-0.00910318807729712\\
4.02456140350877	-0.00883957605701004\\
4.02556390977444	-0.00842836816794619\\
4.0265664160401	-0.00815916092306573\\
4.02756892230576	-0.00787959955338192\\
4.02857142857143	-0.00758968405889527\\
4.02957393483709	-0.00728941443960525\\
4.03057644110276	-0.00679827957752244\\
4.03157894736842	-0.00649808945227574\\
4.03258145363409	-0.00618821577460145\\
4.03358395989975	-0.00586865854450012\\
4.03458646616541	-0.00533462602092201\\
4.03558897243108	-0.00502050929862868\\
4.03659147869674	-0.00469741781284098\\
4.03759398496241	-0.00414584566809179\\
4.03859649122807	-0.00383308456784907\\
4.03959899749373	-0.00351209291233653\\
4.0406015037594	-0.00297903465761064\\
4.04160401002506	-0.00267342620066566\\
4.04260651629073	-0.00216689642918748\\
4.04360902255639	-0.00188104286363253\\
4.04461152882206	-0.00142653018692774\\
4.04561403508772	-0.00116483654737472\\
4.04661654135338	-0.000785461368759373\\
4.04761904761905	-0.000464605771479968\\
4.04862155388471	-0.000213857259104728\\
4.04962406015038	-2.56538838959823e-05\\
4.05062656641604	0\\
4.0516290726817	0\\
4.05263157894737	0\\
4.05363408521303	0\\
4.0546365914787	0\\
4.05563909774436	0\\
4.05664160401003	0\\
4.05764411027569	0\\
4.05864661654135	0\\
4.05964912280702	0\\
4.06065162907268	0\\
4.06165413533835	0\\
4.06265664160401	0\\
4.06365914786967	0\\
4.06466165413534	0\\
4.065664160401	0\\
4.06666666666667	0\\
4.06766917293233	0\\
4.06867167919799	0\\
4.06967418546366	0\\
4.07067669172932	0\\
4.07167919799499	0\\
4.07268170426065	0\\
4.07368421052632	0\\
4.07468671679198	0\\
4.07568922305764	0\\
4.07669172932331	0\\
4.07769423558897	0\\
4.07869674185464	0\\
4.0796992481203	0\\
4.08070175438596	0\\
4.08170426065163	0\\
4.08270676691729	0\\
4.08370927318296	0\\
4.08471177944862	0\\
4.08571428571429	0\\
4.08671679197995	0\\
4.08771929824561	0\\
4.08872180451128	0\\
4.08972431077694	0\\
4.09072681704261	0\\
4.09172932330827	0\\
4.09273182957393	0\\
4.0937343358396	0\\
4.09473684210526	0\\
4.09573934837093	0\\
4.09674185463659	0\\
4.09774436090226	0\\
4.09874686716792	0\\
4.09974937343358	0\\
4.10075187969925	0\\
4.10175438596491	0\\
4.10275689223058	0\\
4.10375939849624	0\\
4.1047619047619	0\\
4.10576441102757	0\\
4.10676691729323	0\\
4.1077694235589	0\\
4.10877192982456	0\\
4.10977443609023	0\\
4.11077694235589	0\\
4.11177944862155	0\\
4.11278195488722	0\\
4.11378446115288	0\\
4.11478696741855	0\\
4.11578947368421	0\\
4.11679197994988	0\\
4.11779448621554	0\\
4.1187969924812	0\\
4.11979949874687	0\\
4.12080200501253	0\\
4.1218045112782	0\\
4.12280701754386	0\\
4.12380952380952	0\\
4.12481203007519	0\\
4.12581453634085	0\\
4.12681704260652	0\\
4.12781954887218	0\\
4.12882205513784	0\\
4.12982456140351	0\\
4.13082706766917	0\\
4.13182957393484	0\\
4.1328320802005	0\\
4.13383458646617	0\\
4.13483709273183	0\\
4.13583959899749	0\\
4.13684210526316	0\\
4.13784461152882	0\\
4.13884711779449	0\\
4.13984962406015	0\\
4.14085213032581	0\\
4.14185463659148	0\\
4.14285714285714	0\\
4.14385964912281	0\\
4.14486215538847	0\\
4.14586466165414	0\\
4.1468671679198	0\\
4.14786967418546	0\\
4.14887218045113	0\\
4.14987468671679	0\\
4.15087719298246	0\\
4.15187969924812	0\\
4.15288220551378	0\\
4.15388471177945	0\\
4.15488721804511	0\\
4.15588972431078	0\\
4.15689223057644	0\\
4.15789473684211	0\\
4.15889724310777	0\\
4.15989974937343	0\\
4.1609022556391	0\\
4.16190476190476	0\\
4.16290726817043	0\\
4.16390977443609	0\\
4.16491228070175	0\\
4.16591478696742	0\\
4.16691729323308	0\\
4.16791979949875	0\\
4.16892230576441	0\\
4.16992481203008	0\\
4.17092731829574	0\\
4.1719298245614	0\\
4.17293233082707	0\\
4.17393483709273	0\\
4.1749373433584	0\\
4.17593984962406	0\\
4.17694235588972	0\\
4.17794486215539	0\\
4.17894736842105	0\\
4.17994987468672	0\\
4.18095238095238	0\\
4.18195488721804	0\\
4.18295739348371	0\\
4.18395989974937	0\\
4.18496240601504	0\\
4.1859649122807	0\\
4.18696741854637	0\\
4.18796992481203	0\\
4.18897243107769	0\\
4.18997493734336	0\\
4.19097744360902	0\\
4.19197994987469	0\\
4.19298245614035	0\\
4.19398496240601	0\\
4.19498746867168	0\\
4.19598997493734	0\\
4.19699248120301	0\\
4.19799498746867	0\\
4.19899749373434	0\\
4.2	0\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
3.8	0.000109988831933317\\
3.80100250626566	9.19862675807796e-05\\
3.80200501253133	7.12023213535776e-05\\
3.80300751879699	4.93958472194283e-05\\
3.80401002506266	2.83427507396873e-05\\
3.80501253132832	9.62304438541646e-06\\
3.80601503759398	-5.53606388955627e-06\\
3.80701754385965	-1.63570494867561e-05\\
3.80802005012531	-2.254972845471e-05\\
3.80902255639098	-2.4294836697314e-05\\
3.81002506265664	-2.21822427051924e-05\\
3.81102756892231	-1.71150997062106e-05\\
3.81203007518797	-1.01927417053576e-05\\
3.81303258145363	-2.58550019728005e-06\\
3.8140350877193	4.58607837185044e-06\\
3.81503759398496	1.03567649439984e-05\\
3.81604010025063	1.39984473080388e-05\\
3.81704260651629	1.50725754030841e-05\\
3.81804511278195	1.34507231578123e-05\\
3.81904761904762	9.30379502924102e-06\\
3.82005012531328	3.06318284498554e-06\\
3.82105263157895	-4.6405321560437e-06\\
3.82205513784461	-1.30540926153138e-05\\
3.82305764411028	-2.13851498766623e-05\\
3.82406015037594	-2.88846425777751e-05\\
3.8250626566416	-3.49202933072066e-05\\
3.82606516290727	-3.90347927209635e-05\\
3.82706766917293	-4.09839872751489e-05\\
3.8280701754386	-4.07524589947746e-05\\
3.82907268170426	-3.85460883605975e-05\\
3.83007518796992	-3.47633271833849e-05\\
3.83107769423559	-2.9948794151941e-05\\
3.83208020050125	-2.4734287302528e-05\\
3.83308270676692	-1.97732712930562e-05\\
3.83408521303258	-1.56752781178174e-05\\
3.83508771929825	-1.29464453525823e-05\\
3.83609022556391	-1.19416456606303e-05\\
3.83709273182957	-1.28324215489388e-05\\
3.83809523809524	-1.55933548616069e-05\\
3.8390977443609	-2.00077223011595e-05\\
3.84010025062657	-2.56914802009428e-05\\
3.84110275689223	-3.21329459688996e-05\\
3.84210526315789	-3.87441465626269e-05\\
3.84310776942356	-4.49188045325834e-05\\
3.84411027568922	-5.00914104271953e-05\\
3.84511278195489	-5.37918236396209e-05\\
3.84611528822055	-5.56903428043595e-05\\
3.84711779448622	-5.56291377878496e-05\\
3.84812030075188	-5.363724528434e-05\\
3.84912280701754	-4.9927875901069e-05\\
3.85012531328321	-4.48784202920844e-05\\
3.85112781954887	-3.89951270428644e-05\\
3.85213032581454	-3.28658141520642e-05\\
3.8531328320802	-2.71050468268709e-05\\
3.85413533834586	-2.22968743107597e-05\\
3.85513784461153	-1.89404124607561e-05\\
3.85614035087719	-1.74032735302207e-05\\
3.85714285714286	-1.78871094431701e-05\\
3.85814536340852	-2.04084187297279e-05\\
3.85914786967419	-2.47963723874652e-05\\
3.86015037593985	-3.07078663446965e-05\\
3.86115288220551	-3.7658446725212e-05\\
3.86215538847118	-4.50663179677906e-05\\
3.86315789473684	-5.23054604656489e-05\\
3.86416040100251	-5.87630582970317e-05\\
3.86516290726817	-6.3896041427033e-05\\
3.86616541353383	-6.728161494832e-05\\
3.8671679197995	-6.86571739818063e-05\\
3.86817042606516	-6.79459399951537e-05\\
3.86917293233083	-6.5265919677438e-05\\
3.87017543859649	-6.09212695583213e-05\\
3.87117794486216	-5.53767177583438e-05\\
3.87218045112782	-4.92172105324078e-05\\
3.87318295739348	-4.30962820193067e-05\\
3.87418546365915	-3.76776733087541e-05\\
3.87518796992481	-3.35753603258463e-05\\
3.87619047619048	-3.12973320369855e-05\\
3.87719298245614	-3.11981731716077e-05\\
3.8781954887218	-3.34447718357923e-05\\
3.87919799498747	-3.7998353696775e-05\\
3.88020050125313	-4.46146360549124e-05\\
3.8812030075188	-5.28623177697578e-05\\
3.88220551378446	-6.21585105095845e-05\\
3.88320802005013	-7.18182125443123e-05\\
3.88421052631579	-8.11136593264916e-05\\
3.88521303258145	-8.93384668302859e-05\\
3.88621553884712	-9.58709962851691e-05\\
3.88721804511278	-0.000100231358473742\\
3.88822055137845	-0.00010212694769563\\
3.88922305764411	-0.000101482314302583\\
3.89022556390977	-9.845047657811e-05\\
3.89122807017544	-9.34043316015251e-05\\
3.8922305764411	-8.69085210160584e-05\\
3.89323308270677	-7.96737989523848e-05\\
3.89423558897243	-7.24974924546883e-05\\
3.8952380952381	-6.61949073731016e-05\\
3.89624060150376	-6.15274047276173e-05\\
3.89724310776942	-5.91332753757156e-05\\
3.89824561403509	-5.94674339984326e-05\\
3.89924812030075	-6.27553383644137e-05\\
3.90025062656642	-6.89654599902952e-05\\
3.90125313283208	-7.78031699471723e-05\\
3.90225563909774	-8.87271733107718e-05\\
3.90325814536341	-0.000100987765558598\\
3.90426065162907	-0.000113684344301301\\
3.90526315789474	-0.000125837940537684\\
3.9062656641604	-0.000136473173673062\\
3.90726817042607	-0.000144703099235858\\
3.90827067669173	-0.00014980999041288\\
3.90927318295739	-0.000151315217634632\\
3.91027568922306	-0.000149032064746879\\
3.91127819548872	-0.000143096502551543\\
3.91228070175439	-0.000133972546988038\\
3.91328320802005	-0.000122430742059489\\
3.91428571428571	-0.00010950038363511\\
3.91528822055138	-9.6398181994976e-05\\
3.91629072681704	-8.44379886568337e-05\\
3.91729323308271	-7.49278368222444e-05\\
3.91829573934837	-6.90617363252446e-05\\
3.91929824561403	-6.7814326169763e-05\\
3.9203007518797	-7.18465622578378e-05\\
3.92130325814536	-8.1430089662524e-05\\
3.92230576441103	-9.63968472312008e-05\\
3.92330827067669	-0.000116118849292644\\
3.92431077694236	-0.000139521093845012\\
3.92531328320802	-0.000165128297077681\\
3.92631578947368	-0.000191143807772956\\
3.92731829573935	-0.000215556777025856\\
3.92832080200501	-0.000236271609495193\\
3.92932330827068	-0.000251252046911886\\
3.93032581453634	-0.000258671051563436\\
3.93132832080201	-0.000257057051275855\\
3.93233082706767	-0.000245427122200791\\
3.93333333333333	-0.000223398322701695\\
3.934335839599	-0.000191269609362492\\
3.93533834586466	-0.000150068483790404\\
3.93634085213033	-0.000101558622285824\\
3.93734335839599	-4.82070903674808e-05\\
3.93834586466165	6.88781386762968e-06\\
3.93934837092732	6.01046683944861e-05\\
3.94035087719298	0.000107437412908964\\
3.94135338345865	0.000144656835868937\\
3.94235588972431	0.000167486352556732\\
3.94335839598997	0.000171782573180903\\
3.94436090225564	0.000153710955139982\\
3.9453634085213	0.000109907217284369\\
3.94636591478697	3.76161313038289e-05\\
3.94736842105263	-6.51992734505541e-05\\
3.9483709273183	-0.000199783249189648\\
3.94937343358396	-0.000366550699970301\\
3.95037593984962	-0.000565089269559182\\
3.95137844611529	-0.000794198841449068\\
3.95238095238095	-0.00105196509609023\\
3.95338345864662	-0.0013358619840839\\
3.95438596491228	-0.00164287655131795\\
3.95538847117794	-0.00196964856707635\\
3.95639097744361	-0.00231261690342404\\
3.95739348370927	-0.00266816460647195\\
3.95839598997494	-0.00303275506906271\\
3.9593984962406	-0.00340305261271866\\
3.96040100250627	-0.0037760220423068\\
3.96140350877193	-0.00414900325844414\\
3.96240601503759	-0.00451975869600019\\
3.96340852130326	-0.00488649309212725\\
3.96441102756892	-0.00524784676528189\\
3.96541353383459	-0.00560286510685105\\
3.96641604010025	-0.0059509482622927\\
3.96741854636591	-0.00629178594086879\\
3.96842105263158	-0.00662528289599163\\
3.96942355889724	-0.00695148083998827\\
3.97042606516291	-0.00727048240036638\\
3.97142857142857	-0.00758238221560997\\
3.97243107769424	-0.00788720945435848\\
3.9734335839599	-0.00818488498714983\\
3.97443609022556	-0.00847519522218925\\
3.97543859649123	-0.00875778332094636\\
3.97644110275689	-0.00903215722304931\\
3.97744360902256	-0.00929771271692108\\
3.97844611528822	-0.00955376876848061\\
3.97944862155388	-0.00979961152773941\\
3.98045112781955	-0.0100345429185267\\
3.98145363408521	-0.010257929507134\\
3.98245614035088	-0.0104692474482884\\
3.98345864661654	-0.010668119707995\\
3.98446115288221	-0.0108543424295453\\
3.98546365914787	-0.0110278981914819\\
3.98646616541353	-0.0111889549409075\\
3.9874686716792	-0.0113378504990631\\
3.98847117794486	-0.0114750636505453\\
3.98947368421053	-0.0116011738650706\\
3.99047619047619	-0.0117168125887186\\
3.99147869674185	-0.011822609717488\\
3.99248120300752	-0.0119191392812757\\
3.99348370927318	-0.0120068684899803\\
3.99448621553885	-0.0120861141139249\\
3.99548872180451	-0.012157009697439\\
3.99649122807018	-0.0122194863668072\\
3.99749373433584	-0.01227326904013\\
3.9984962406015	-0.0123178887409428\\
3.99949874686717	-0.0123527105354344\\
4.00050125313283	-0.0123769754373432\\
4.0015037593985	-0.0123898535390102\\
4.00250626566416	-0.0123905047111957\\
4.00350877192983	-0.0123781425377783\\
4.00451127819549	-0.0123520967690561\\
4.00551378446115	-0.0123118695246513\\
4.00651629072682	-0.0122571807674642\\
4.00751879699248	-0.0121879991936056\\
4.00852130325815	-0.0121045556059816\\
4.00952380952381	-0.0120073370055507\\
4.01052631578947	-0.0118970609698175\\
4.01152882205514	-0.0117746313044075\\
4.0125313283208	-0.0116410773538034\\
4.01353383458647	-0.0114974806428616\\
4.01453634085213	-0.0113448935979184\\
4.01553884711779	-0.0111842558830836\\
4.01654135338346	-0.0110163143193175\\
4.01754385964912	-0.0108415523893312\\
4.01854636591479	-0.0106601349545988\\
4.01954887218045	-0.0104718730341295\\
4.02055137844612	-0.0102762123582046\\
4.02155388471178	-0.0100722479798806\\
4.02255639097744	-0.00985876559035284\\
4.02355889724311	-0.00963430844522272\\
4.02456140350877	-0.0093972670807992\\
4.02556390977444	-0.00914598739819453\\
4.0265664160401	-0.00887889132762092\\
4.02756892230576	-0.00859460325188676\\
4.02857142857143	-0.00829207474222882\\
4.02957393483709	-0.00797069999108214\\
4.03057644110276	-0.00763041463537119\\
4.03157894736842	-0.00727177143922379\\
4.03258145363409	-0.00689598750449283\\
4.03358395989975	-0.00650495923047667\\
4.03458646616541	-0.00610124305615824\\
4.03558897243108	-0.00568800197677193\\
4.03659147869674	-0.00526891980888658\\
4.03759398496241	-0.00484808705968147\\
4.03859649122807	-0.00442986391815368\\
4.03959899749373	-0.00401872722427406\\
4.0406015037594	-0.00361910920338029\\
4.04160401002506	-0.00323523622074066\\
4.04260651629073	-0.00287097578886047\\
4.04360902255639	-0.00252969955311555\\
4.04461152882206	-0.00221416902616782\\
4.04561403508772	-0.00192644950314145\\
4.04661654135338	-0.00166785595612882\\
4.04761904761905	-0.00143893288403371\\
4.04862155388471	-0.00123946819785525\\
4.04962406015038	-0.00106853937021416\\
4.05062656641604	-0.000924588383413987\\
4.0516290726817	-0.000805520571744079\\
4.05263157894737	-0.000708821350887068\\
4.05363408521303	-0.000631684115958644\\
4.0546365914787	-0.000571142298631\\
4.05563909774436	-0.000524198703703895\\
4.05664160401003	-0.000487945770058505\\
4.05764411027569	-0.000459671269568777\\
4.05864661654135	-0.000436945099778637\\
4.05964912280702	-0.000417684157209268\\
4.06065162907268	-0.000400193705318979\\
4.06165413533835	-0.000383185080357768\\
4.06265664160401	-0.000365770920692773\\
4.06365914786967	-0.000347440282524624\\
4.06466165413534	-0.000328016954701029\\
4.065664160401	-0.000307604963883501\\
4.06666666666667	-0.000286525645671979\\
4.06766917293233	-0.000265250745442738\\
4.06867167919799	-0.000244335822316868\\
4.06967418546366	-0.000224357795675409\\
4.07067669172932	-0.000205859844264654\\
4.07167919799499	-0.000189306100574846\\
4.07268170426065	-0.000175047739582312\\
4.07368421052632	-0.000163301202554027\\
4.07468671679198	-0.000154138480235244\\
4.07568922305764	-0.000147488653942496\\
4.07669172932331	-0.000143149295485632\\
4.07769423558897	-0.000140805882464101\\
4.07869674185464	-0.00014005710619306\\
4.0796992481203	-0.00014044383452769\\
4.08070175438596	-0.000141479529147108\\
4.08170426065163	-0.000142680085317792\\
4.08270676691729	-0.000143591334200949\\
4.08370927318296	-0.000143812792204753\\
4.08471177944862	-0.00014301662671425\\
4.08571428571429	-0.000140961202502459\\
4.08671679197995	-0.000137498951800172\\
4.08771929824561	-0.000132578652255954\\
4.08872180451128	-0.000126242485874663\\
4.08972431077694	-0.000118618479830649\\
4.09072681704261	-0.000109909094071068\\
4.09172932330827	-0.000100376823136328\\
4.09273182957393	-9.03277267078365e-05\\
4.0937343358396	-8.00938035422127e-05\\
4.09473684210526	-7.001508619484e-05\\
4.09573934837093	-6.04222686133249e-05\\
4.09674185463659	-5.16205934894984e-05\\
4.09774436090226	-4.38756276473493e-05\\
4.09874686716792	-3.74014461916418e-05\\
4.09974937343358	-3.23516322866381e-05\\
4.10075187969925	-2.88133805071046e-05\\
4.10175438596491	-2.68048681631988e-05\\
4.10275689223058	-2.62759312589101e-05\\
4.10375939849624	-2.71119508616688e-05\\
4.1047619047619	-2.91407239028949e-05\\
4.10576441102757	-3.21419635867837e-05\\
4.10676691729323	-3.58589540104832e-05\\
4.1077694235589	-4.00117779381625e-05\\
4.10877192982456	-4.43114533089258e-05\\
4.10977443609023	-4.84742603448988e-05\\
4.11077694235589	-5.22355234770779e-05\\
4.11177944862155	-5.53621352872635e-05\\
4.11278195488722	-5.76631751768049e-05\\
4.11378446115288	-5.89980821639484e-05\\
4.11478696741855	-5.92819841903154e-05\\
4.11578947368421	-5.84879572419844e-05\\
4.11679197994988	-5.6646175146444e-05\\
4.11779448621554	-5.38401016441096e-05\\
4.1187969924812	-5.02000558044726e-05\\
4.11979949874687	-4.58946359397336e-05\\
4.12080200501253	-4.11206034449975e-05\\
4.1218045112782	-3.6091897037753e-05\\
4.12280701754386	-3.10284642980289e-05\\
4.12380952380952	-2.6145560574298e-05\\
4.12481203007519	-2.16440795340605e-05\\
4.12581453634085	-1.77023539102358e-05\\
4.12681704260652	-1.44697122525606e-05\\
4.12781954887218	-1.20619133657083e-05\\
4.12882205513784	-1.05584213784166e-05\\
4.12982456140351	-1.00013472224704e-05\\
4.13082706766917	-1.03957805449397e-05\\
4.13182957393484	-1.17111796538021e-05\\
4.1328320802005	-1.38834807962185e-05\\
4.13383458646617	-1.68176308376178e-05\\
4.13483709273183	-2.03903322510605e-05\\
4.13583959899749	-2.44529038487154e-05\\
4.13684210526316	-2.883428828613e-05\\
4.13784461152882	-3.334435894676e-05\\
4.13884711779449	-3.77777748800784e-05\\
4.13984962406015	-4.19186854264e-05\\
4.14085213032581	-4.55465825425221e-05\\
4.14185463659148	-4.84435312217476e-05\\
4.14285714285714	-5.04028768060145e-05\\
4.14385964912281	-5.12393405716518e-05\\
4.14486215538847	-5.0800187853047e-05\\
4.14586466165414	-4.89769091782345e-05\\
4.1468671679198	-4.57166224588657e-05\\
4.14786967418546	-4.10322136196155e-05\\
4.14887218045113	-3.50101138488348e-05\\
4.14987468671679	-2.7814589514041e-05\\
4.15087719298246	-1.96875140333581e-05\\
4.15187969924812	-1.09428078896681e-05\\
4.15288220551378	-1.95506972931784e-06\\
4.15388471177945	6.85763868835546e-06\\
4.15488721804511	1.50563775421251e-05\\
4.15588972431078	2.22082615568365e-05\\
4.15689223057644	2.79161874410373e-05\\
4.15789473684211	3.18493424105897e-05\\
4.15889724310777	3.37721411348186e-05\\
4.15989974937343	3.35690688507315e-05\\
4.1609022556391	3.12629446340258e-05\\
4.16190476190476	2.70243820788888e-05\\
4.16290726817043	2.11707172122121e-05\\
4.16390977443609	1.41533766094339e-05\\
4.16491228070175	6.53353223901269e-06\\
4.16591478696742	-1.05312644597304e-06\\
4.16691729323308	-7.94065451292768e-06\\
4.16791979949875	-1.34833339503178e-05\\
4.16892230576441	-1.71087421798106e-05\\
4.16992481203008	-1.83691839694825e-05\\
4.17092731829574	-1.69869836083438e-05\\
4.1719298245614	-1.28892179070411e-05\\
4.17293233082707	-6.22794805100781e-06\\
4.17393483709273	2.61712242834787e-06\\
4.1749373433584	1.30554116466047e-05\\
4.17593984962406	2.43219841487851e-05\\
4.17694235588972	3.55324838002059e-05\\
4.17794486215539	4.57533764096554e-05\\
4.17894736842105	5.40827490623821e-05\\
4.17994987468672	5.97355012330414e-05\\
4.18095238095238	6.21257395233425e-05\\
4.18195488721804	6.0938680727931e-05\\
4.18295739348371	5.61844733524145e-05\\
4.18395989974937	4.8227120309985e-05\\
4.18496240601504	3.77831295994727e-05\\
4.1859649122807	2.58865841597803e-05\\
4.18696741854637	1.38198991254117e-05\\
4.18796992481203	3.01246359594304e-06\\
4.18897243107769	-5.08756106889091e-06\\
4.18997493734336	-9.16003200235071e-06\\
4.19097744360902	-8.16731519757266e-06\\
4.19197994987469	-1.50355072216146e-06\\
4.19298245614035	1.08754386974037e-05\\
4.19398496240601	2.83559204437505e-05\\
4.19498746867168	4.96170890620785e-05\\
4.19598997493734	7.26402313180812e-05\\
4.19699248120301	9.47842340942398e-05\\
4.19799498746867	0.000112931213958024\\
4.19899749373434	0.000123701058804846\\
4.2	0.000123728247429168\\
};

\end{axis}

\begin{axis}[%
width=1in,
height=1.5in,
at={(3.9in,1.8in)},
scale only axis,
xmin=3.8,
xmax=4.2,
ymin=-0.00116109703636811,
ymax=0.0107018878022793,
axis background/.style={fill=white},
title={$n=3$},
ticks=none,
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3.8	0\\
3.80100250626566	0\\
3.80200501253133	0\\
3.80300751879699	0\\
3.80401002506266	0\\
3.80501253132832	0\\
3.80601503759398	0\\
3.80701754385965	0\\
3.80802005012531	0\\
3.80902255639098	0\\
3.81002506265664	0\\
3.81102756892231	0\\
3.81203007518797	0\\
3.81303258145363	0\\
3.8140350877193	0\\
3.81503759398496	0\\
3.81604010025063	0\\
3.81704260651629	0\\
3.81804511278195	0\\
3.81904761904762	0\\
3.82005012531328	0\\
3.82105263157895	0\\
3.82205513784461	0\\
3.82305764411028	0\\
3.82406015037594	0\\
3.8250626566416	0\\
3.82606516290727	0\\
3.82706766917293	0\\
3.8280701754386	0\\
3.82907268170426	0\\
3.83007518796992	0\\
3.83107769423559	0\\
3.83208020050125	0\\
3.83308270676692	0\\
3.83408521303258	0\\
3.83508771929825	0\\
3.83609022556391	0\\
3.83709273182957	0\\
3.83809523809524	0\\
3.8390977443609	0\\
3.84010025062657	0\\
3.84110275689223	0\\
3.84210526315789	0\\
3.84310776942356	0\\
3.84411027568922	0\\
3.84511278195489	0\\
3.84611528822055	0\\
3.84711779448622	0\\
3.84812030075188	0\\
3.84912280701754	0\\
3.85012531328321	0\\
3.85112781954887	0\\
3.85213032581454	0\\
3.8531328320802	0\\
3.85413533834586	0\\
3.85513784461153	0\\
3.85614035087719	0\\
3.85714285714286	0\\
3.85814536340852	0\\
3.85914786967419	0\\
3.86015037593985	0\\
3.86115288220551	0\\
3.86215538847118	0\\
3.86315789473684	0\\
3.86416040100251	0\\
3.86516290726817	0\\
3.86616541353383	0\\
3.8671679197995	0\\
3.86817042606516	0\\
3.86917293233083	0\\
3.87017543859649	0\\
3.87117794486216	0\\
3.87218045112782	0\\
3.87318295739348	0\\
3.87418546365915	0\\
3.87518796992481	0\\
3.87619047619048	0\\
3.87719298245614	0\\
3.8781954887218	0\\
3.87919799498747	0\\
3.88020050125313	0\\
3.8812030075188	0\\
3.88220551378446	0\\
3.88320802005013	0\\
3.88421052631579	0\\
3.88521303258145	0\\
3.88621553884712	0\\
3.88721804511278	0\\
3.88822055137845	0\\
3.88922305764411	0\\
3.89022556390977	0\\
3.89122807017544	0\\
3.8922305764411	0\\
3.89323308270677	0\\
3.89423558897243	0\\
3.8952380952381	0\\
3.89624060150376	0\\
3.89724310776942	0\\
3.89824561403509	0\\
3.89924812030075	0\\
3.90025062656642	0\\
3.90125313283208	0\\
3.90225563909774	0\\
3.90325814536341	0\\
3.90426065162907	0\\
3.90526315789474	0\\
3.9062656641604	0\\
3.90726817042607	0\\
3.90827067669173	0\\
3.90927318295739	0\\
3.91027568922306	0\\
3.91127819548872	0\\
3.91228070175439	0\\
3.91328320802005	0\\
3.91428571428571	0\\
3.91528822055138	0\\
3.91629072681704	0\\
3.91729323308271	0\\
3.91829573934837	0\\
3.91929824561403	0\\
3.9203007518797	0\\
3.92130325814536	0\\
3.92230576441103	0\\
3.92330827067669	0\\
3.92431077694236	0\\
3.92531328320802	0\\
3.92631578947368	0\\
3.92731829573935	0\\
3.92832080200501	0\\
3.92932330827068	0\\
3.93032581453634	0\\
3.93132832080201	0\\
3.93233082706767	0\\
3.93333333333333	0\\
3.934335839599	0\\
3.93533834586466	0\\
3.93634085213033	0\\
3.93734335839599	0\\
3.93834586466165	0\\
3.93934837092732	0\\
3.94035087719298	0\\
3.94135338345865	0\\
3.94235588972431	0\\
3.94335839598997	0\\
3.94436090225564	0\\
3.9453634085213	0\\
3.94636591478697	0\\
3.94736842105263	0\\
3.9483709273183	0\\
3.94937343358396	0\\
3.95037593984962	2.56116931179239e-05\\
3.95137844611529	0.000211768044091883\\
3.95238095238095	0.000457099339558784\\
3.95338345864662	0.000766659238780771\\
3.95438596491228	0.00112650398268875\\
3.95538847117794	0.00137914901733931\\
3.95639097744361	0.00179964049909114\\
3.95739348370927	0.00207231172681436\\
3.95839598997494	0.00252774455249582\\
3.9593984962406	0.0028152268649413\\
3.96040100250627	0.00327968348659492\\
3.96140350877193	0.00357686735472459\\
3.96240601503759	0.00386643112367146\\
3.96340852130326	0.00432786102185927\\
3.96441102756892	0.00462164975373428\\
3.96541353383459	0.00490727768750166\\
3.96641604010025	0.00533596192194487\\
3.96741854636591	0.00562072094189878\\
3.96842105263158	0.0058968509006421\\
3.96942355889724	0.00616435179817469\\
3.97042606516291	0.00654040751272827\\
3.97142857142857	0.00680200874524145\\
3.97243107769424	0.00705458924559902\\
3.9734335839599	0.00729814901380085\\
3.97443609022556	0.00753268804984716\\
3.97543859649123	0.00783359683766346\\
3.97644110275689	0.00805757286430267\\
3.97744360902256	0.00827221655649858\\
3.97844611528822	0.00847752791425118\\
3.97944862155388	0.00867350693756049\\
3.98045112781955	0.0088601536264264\\
3.98145363408521	0.00903746798084912\\
3.98245614035088	0.00923903915500263\\
3.98345864661654	0.00940157789358893\\
3.98446115288221	0.00955455552990546\\
3.98546365914787	0.0096979720639522\\
3.98646616541353	0.0098318274957291\\
3.9874686716792	0.00995612182523628\\
3.98847117794486	0.0100708550524737\\
3.98947368421053	0.0101760271774413\\
3.99047619047619	0.0102716382001391\\
3.99147869674185	0.0103576881205672\\
3.99248120300752	0.0104341769387254\\
3.99348370927318	0.0105011046546139\\
3.99448621553885	0.0105584712682326\\
3.99548872180451	0.0106062767795815\\
3.99649122807018	0.0106445211886606\\
3.99749373433584	0.01067320449547\\
3.9984962406015	0.0106923267000095\\
3.99949874686717	0.0107018878022793\\
4.00050125313283	0.0107018878022793\\
4.0015037593985	0.0106923267000095\\
4.00250626566416	0.01067320449547\\
4.00350877192983	0.0106445211886606\\
4.00451127819549	0.0106062767795815\\
4.00551378446115	0.0105584712682326\\
4.00651629072682	0.0105011046546139\\
4.00751879699248	0.0104341769387254\\
4.00852130325815	0.0103576881205671\\
4.00952380952381	0.0102716382001391\\
4.01052631578947	0.0101760271774413\\
4.01152882205514	0.0100708550524737\\
4.0125313283208	0.00995612182523633\\
4.01353383458647	0.0098318274957291\\
4.01453634085213	0.0096979720639522\\
4.01553884711779	0.00955455552990539\\
4.01654135338346	0.00940157789358893\\
4.01754385964912	0.0092390391550027\\
4.01854636591479	0.00903746798084912\\
4.01954887218045	0.00886015362642649\\
4.02055137844612	0.0086735069375604\\
4.02155388471178	0.00847752791425118\\
4.02255639097744	0.00827221655649849\\
4.02355889724311	0.00805757286430267\\
4.02456140350877	0.00783359683766357\\
4.02556390977444	0.00753268804984716\\
4.0265664160401	0.00729814901380095\\
4.02756892230576	0.00705458924559891\\
4.02857142857143	0.00680200874524145\\
4.02957393483709	0.00654040751272815\\
4.03057644110276	0.00616435179817469\\
4.03157894736842	0.00589685090064222\\
4.03258145363409	0.00562072094189878\\
4.03358395989975	0.00533596192194487\\
4.03458646616541	0.00490727768750153\\
4.03558897243108	0.00462164975373428\\
4.03659147869674	0.00432786102185914\\
4.03759398496241	0.00386643112367146\\
4.03859649122807	0.00357686735472472\\
4.03959899749373	0.00327968348659492\\
4.0406015037594	0.0028152268649413\\
4.04160401002506	0.00252774455249569\\
4.04260651629073	0.00207231172681436\\
4.04360902255639	0.00179964049909102\\
4.04461152882206	0.00137914901733931\\
4.04561403508772	0.00112650398268886\\
4.04661654135338	0.000766659238780771\\
4.04761904761905	0.000457099339558784\\
4.04862155388471	0.000211768044091815\\
4.04962406015038	2.56116931179239e-05\\
4.05062656641604	0\\
4.0516290726817	0\\
4.05263157894737	0\\
4.05363408521303	0\\
4.0546365914787	0\\
4.05563909774436	0\\
4.05664160401003	0\\
4.05764411027569	0\\
4.05864661654135	0\\
4.05964912280702	0\\
4.06065162907268	0\\
4.06165413533835	0\\
4.06265664160401	0\\
4.06365914786967	0\\
4.06466165413534	0\\
4.065664160401	0\\
4.06666666666667	0\\
4.06766917293233	0\\
4.06867167919799	0\\
4.06967418546366	0\\
4.07067669172932	0\\
4.07167919799499	0\\
4.07268170426065	0\\
4.07368421052632	0\\
4.07468671679198	0\\
4.07568922305764	0\\
4.07669172932331	0\\
4.07769423558897	0\\
4.07869674185464	0\\
4.0796992481203	0\\
4.08070175438596	0\\
4.08170426065163	0\\
4.08270676691729	0\\
4.08370927318296	0\\
4.08471177944862	0\\
4.08571428571429	0\\
4.08671679197995	0\\
4.08771929824561	0\\
4.08872180451128	0\\
4.08972431077694	0\\
4.09072681704261	0\\
4.09172932330827	0\\
4.09273182957393	0\\
4.0937343358396	0\\
4.09473684210526	0\\
4.09573934837093	0\\
4.09674185463659	0\\
4.09774436090226	0\\
4.09874686716792	0\\
4.09974937343358	0\\
4.10075187969925	0\\
4.10175438596491	0\\
4.10275689223058	0\\
4.10375939849624	0\\
4.1047619047619	0\\
4.10576441102757	0\\
4.10676691729323	0\\
4.1077694235589	0\\
4.10877192982456	0\\
4.10977443609023	0\\
4.11077694235589	0\\
4.11177944862155	0\\
4.11278195488722	0\\
4.11378446115288	0\\
4.11478696741855	0\\
4.11578947368421	0\\
4.11679197994988	0\\
4.11779448621554	0\\
4.1187969924812	0\\
4.11979949874687	0\\
4.12080200501253	0\\
4.1218045112782	0\\
4.12280701754386	0\\
4.12380952380952	0\\
4.12481203007519	0\\
4.12581453634085	0\\
4.12681704260652	0\\
4.12781954887218	0\\
4.12882205513784	0\\
4.12982456140351	0\\
4.13082706766917	0\\
4.13182957393484	0\\
4.1328320802005	0\\
4.13383458646617	0\\
4.13483709273183	0\\
4.13583959899749	0\\
4.13684210526316	0\\
4.13784461152882	0\\
4.13884711779449	0\\
4.13984962406015	0\\
4.14085213032581	0\\
4.14185463659148	0\\
4.14285714285714	0\\
4.14385964912281	0\\
4.14486215538847	0\\
4.14586466165414	0\\
4.1468671679198	0\\
4.14786967418546	0\\
4.14887218045113	0\\
4.14987468671679	0\\
4.15087719298246	0\\
4.15187969924812	0\\
4.15288220551378	0\\
4.15388471177945	0\\
4.15488721804511	0\\
4.15588972431078	0\\
4.15689223057644	0\\
4.15789473684211	0\\
4.15889724310777	0\\
4.15989974937343	0\\
4.1609022556391	0\\
4.16190476190476	0\\
4.16290726817043	0\\
4.16390977443609	0\\
4.16491228070175	0\\
4.16591478696742	0\\
4.16691729323308	0\\
4.16791979949875	0\\
4.16892230576441	0\\
4.16992481203008	0\\
4.17092731829574	0\\
4.1719298245614	0\\
4.17293233082707	0\\
4.17393483709273	0\\
4.1749373433584	0\\
4.17593984962406	0\\
4.17694235588972	0\\
4.17794486215539	0\\
4.17894736842105	0\\
4.17994987468672	0\\
4.18095238095238	0\\
4.18195488721804	0\\
4.18295739348371	0\\
4.18395989974937	0\\
4.18496240601504	0\\
4.1859649122807	0\\
4.18696741854637	0\\
4.18796992481203	0\\
4.18897243107769	0\\
4.18997493734336	0\\
4.19097744360902	0\\
4.19197994987469	0\\
4.19298245614035	0\\
4.19398496240601	0\\
4.19498746867168	0\\
4.19598997493734	0\\
4.19699248120301	0\\
4.19799498746867	0\\
4.19899749373434	0\\
4.2	0\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
3.8	-0.00110257473013295\\
3.80100250626566	-0.00101351567545507\\
3.80200501253133	-0.000907293709281796\\
3.80300751879699	-0.000795834335009746\\
3.80401002506266	-0.000689119401223867\\
3.80501253132832	-0.000594867249164007\\
3.80601503759398	-0.000518390294671342\\
3.80701754385965	-0.000462620824311401\\
3.80802005012531	-0.000428286045794749\\
3.80902255639098	-0.000414205651755525\\
3.81002506265664	-0.000417679681714108\\
3.81102756892231	-0.000434931479238817\\
3.81203007518797	-0.000461570054603868\\
3.81303258145363	-0.000493038038482014\\
3.8140350877193	-0.000525015373825693\\
3.81503759398496	-0.000553754551831038\\
3.81604010025063	-0.000576330078330769\\
3.81704260651629	-0.000590792428912679\\
3.81804511278195	-0.000596224463579237\\
3.81904761904762	-0.000592705588431242\\
3.82005012531328	-0.00058119538519995\\
3.82105263157895	-0.000563353572360072\\
3.82205513784461	-0.000541316713431885\\
3.82305764411028	-0.000517453873616672\\
3.82406015037594	-0.000494123404883102\\
3.8250626566416	-0.00047345130673185\\
3.82606516290727	-0.000457148384450303\\
3.82706766917293	-0.000446379033008864\\
3.8280701754386	-0.000441689314479974\\
3.82907268170426	-0.000442996515718965\\
3.83007518796992	-0.00044963702468644\\
3.83107769423559	-0.000460464573639079\\
3.83208020050125	-0.000473987029525511\\
3.83308270676692	-0.000488527241538978\\
3.83408521303258	-0.000502392149753458\\
3.83508771929825	-0.000514034465343087\\
3.83609022556391	-0.000522192681466513\\
3.83709273182957	-0.00052599778468472\\
3.83809523809524	-0.000525038539179628\\
3.8390977443609	-0.000519381274165433\\
3.84010025062657	-0.000509544347824926\\
3.84110275689223	-0.000496431515309418\\
3.84210526315789	-0.00048123194934776\\
3.84310776942356	-0.000465297362835204\\
3.84411027568922	-0.000450008356669347\\
3.84511278195489	-0.000436642651867118\\
3.84611528822055	-0.000426257253726321\\
3.84711779448622	-0.000419594928689028\\
3.84812030075188	-0.000417022832214647\\
3.84912280701754	-0.000418507960230942\\
3.85012531328321	-0.000423630606900817\\
3.85112781954887	-0.00043163351694688\\
3.85213032581454	-0.000441501232773968\\
3.8531328320802	-0.000452061531024133\\
3.85413533834586	-0.000462099037345356\\
3.85513784461153	-0.000470470243212497\\
3.85614035087719	-0.000476209278961331\\
3.85714285714286	-0.000478614887544947\\
3.85814536340852	-0.000477310974172065\\
3.85914786967419	-0.000472275686127519\\
3.86015037593985	-0.000463836959269858\\
3.86115288220551	-0.000452635576685044\\
3.86215538847118	-0.000439559738711125\\
3.86315789473684	-0.000425657679309608\\
3.86416040100251	-0.000412036761042192\\
3.86516290726817	-0.000399758580216572\\
3.86616541353383	-0.000389739829664833\\
3.8671679197995	-0.000382667994071612\\
3.86817042606516	-0.000378939466239299\\
3.86917293233083	-0.000378625518246679\\
3.87017543859649	-0.000381468942746368\\
3.87117794486216	-0.000386911338870451\\
3.87218045112782	-0.000394148213110884\\
3.87318295739348	-0.000402206550161906\\
3.87418546365915	-0.000410037505122099\\
3.87518796992481	-0.000416615551300953\\
3.87619047619048	-0.000421034898481155\\
3.87719298245614	-0.000422594313722804\\
3.8781954887218	-0.000420862594453177\\
3.87919799498747	-0.000415718754412552\\
3.88020050125313	-0.000407363318969829\\
3.8812030075188	-0.000396299774017704\\
3.88220551378446	-0.000383287932746101\\
3.88320802005013	-0.000369273533120606\\
3.88421052631579	-0.000355300528904898\\
3.88521303258145	-0.00034241409849913\\
3.88621553884712	-0.000331563232017171\\
3.88721804511278	-0.000323511796196226\\
3.88822055137845	-0.000318766218077642\\
3.88922305764411	-0.000317526441528011\\
3.89022556390977	-0.000319664729098635\\
3.89122807017544	-0.000324734390790023\\
3.8922305764411	-0.000332007841662273\\
3.89323308270677	-0.000340540758448712\\
3.89423558897243	-0.000349256753101342\\
3.8952380952381	-0.000357045115276582\\
3.89624060150376	-0.000362862960117406\\
3.89724310776942	-0.000365832659444438\\
3.89824561403509	-0.000365325774927454\\
3.89924812030075	-0.000361025823108404\\
3.90025062656642	-0.000352963989925979\\
3.90125313283208	-0.000341524224123215\\
3.90225563909774	-0.000327416777169361\\
3.90325814536341	-0.000311621996756776\\
3.90426065162907	-0.000295308787570955\\
3.90526315789474	-0.000279734404151448\\
3.9062656641604	-0.000266133943582474\\
3.90726817042607	-0.000255608913975064\\
3.90827067669173	-0.00024902448004895\\
3.90927318295739	-0.000246924406892267\\
3.91027568922306	-0.000249471381576531\\
3.91127819548872	-0.000256418397262596\\
3.91228070175439	-0.000267114397202947\\
3.91328320802005	-0.00028054459841375\\
3.91428571428571	-0.000295403072077431\\
3.91528822055138	-0.000310192480222215\\
3.91629072681704	-0.000323343572349969\\
3.91729323308271	-0.000333345316589786\\
3.91829573934837	-0.000338875516773948\\
3.91929824561403	-0.000338921531893052\\
3.9203007518797	-0.000332881287154883\\
3.92130325814536	-0.000320636102049947\\
3.92230576441103	-0.000302588856588749\\
3.92330827067669	-0.00027966351780154\\
3.92431077694236	-0.000253264862488565\\
3.92531328320802	-0.000225200144711992\\
3.92631578947368	-0.000197567248146842\\
3.92731829573935	-0.000172616326673117\\
3.92832080200501	-0.000152593891811271\\
3.92932330827068	-0.000139579614155134\\
3.93032581453634	-0.00013532668000523\\
3.93132832080201	-0.000141116352422948\\
3.93233082706767	-0.000157636453686698\\
3.93333333333333	-0.000184891893241892\\
3.934335839599	-0.000222153237618627\\
3.93533834586466	-0.00026794681784193\\
3.93634085213033	-0.000320087179264704\\
3.93734335839599	-0.000375749990069275\\
3.93834586466165	-0.000431581022870576\\
3.93934837092732	-0.000483834673894644\\
3.94035087719298	-0.000528533819805589\\
3.94135338345865	-0.000561641727415429\\
3.94235588972431	-0.000579236275505093\\
3.94335839598997	-0.000577676923943098\\
3.94436090225564	-0.000553755632341445\\
3.9453634085213	-0.000504824209093734\\
3.94636591478697	-0.00042889225150805\\
3.94736842105263	-0.000324691787590234\\
3.9483709273183	-0.000191706808279626\\
3.94937343358396	-3.01679445017234e-05\\
3.95037593984962	0.000158985534330416\\
3.95137844611529	0.000374172556411966\\
3.95238095238095	0.000613260748168258\\
3.95338345864662	0.000873674501264515\\
3.95438596491228	0.00115251400377305\\
3.95538847117794	0.00144667854908528\\
3.95639097744361	0.00175298774089513\\
3.95739348370927	0.00206829485310018\\
3.95839598997494	0.00238958751040128\\
3.9593984962406	0.00271407194963119\\
3.96040100250627	0.0030392383210542\\
3.96140350877193	0.00336290571338568\\
3.96240601503759	0.00368324676408897\\
3.96340852130326	0.00399879278704354\\
3.96441102756892	0.00430842126614526\\
3.96541353383459	0.00461132829375588\\
3.96641604010025	0.00490698905959756\\
3.96741854636591	0.00519510981430246\\
3.96842105263158	0.00547557484914401\\
3.96942355889724	0.00574839196500118\\
3.97042606516291	0.00601363967108581\\
3.97142857142857	0.00627141898308079\\
3.97243107769424	0.00652181220880585\\
3.9734335839599	0.0067648505456882\\
3.97443609022556	0.00700049169626622\\
3.97543859649123	0.0072286080631459\\
3.97644110275689	0.00744898544000144\\
3.97744360902256	0.0076613314964766\\
3.97844611528822	0.00786529278775529\\
3.97944862155388	0.00806047852896982\\
3.98045112781955	0.00824648898414967\\
3.98145363408521	0.00842294605063737\\
3.98245614035088	0.00858952349098472\\
3.98345864661654	0.00874597428848214\\
3.98446115288221	0.0088921527861306\\
3.98546365914787	0.00902802961010781\\
3.98646616541353	0.00915369786593728\\
3.9874686716792	0.00926936970646064\\
3.98847117794486	0.00937536307267215\\
3.98947368421053	0.00947207915931203\\
3.99047619047619	0.00955997190709532\\
3.99147869674185	0.00963951151823724\\
3.99248120300752	0.00971114457633956\\
3.99348370927318	0.00977525377401251\\
3.99448621553885	0.00983212046811192\\
3.99548872180451	0.00988189326180066\\
3.99649122807018	0.009924565539491\\
3.99749373433584	0.0099599643585513\\
3.9984962406015	0.00998775235402904\\
3.99949874686717	0.010007443382943\\
4.00050125313283	0.010018431584153\\
4.0015037593985	0.0100200324337975\\
4.00250626566416	0.0100115333191525\\
4.00350877192983	0.00999225022253948\\
4.00451127819549	0.0099615863843215\\
4.00551378446115	0.00991908837142118\\
4.00651629072682	0.00986449486854413\\
4.00751879699248	0.00979777376333248\\
4.00852130325815	0.00971914371662947\\
4.00952380952381	0.00962907736844071\\
4.01052631578947	0.00952828457397432\\
4.01152882205514	0.00941767551159206\\
4.0125313283208	0.00929830505434293\\
4.01353383458647	0.00917130133428957\\
4.01453634085213	0.00903778283447467\\
4.01553884711779	0.00889876950189801\\
4.01654135338346	0.00875509418480053\\
4.01754385964912	0.00860732107973231\\
4.01854636591479	0.00845567777864872\\
4.01954887218045	0.00830000691849609\\
4.02055137844612	0.00813974237727077\\
4.02155388471178	0.00797391348982172\\
4.02255639097744	0.00780117896547211\\
4.02355889724311	0.00761989019688556\\
4.02456140350877	0.00742818159345602\\
4.02556390977444	0.00722408359972434\\
4.0265664160401	0.00700565231473455\\
4.02756892230576	0.00677110824357798\\
4.02857142857143	0.00651897579607017\\
4.02957393483709	0.00624821477609551\\
4.03057644110276	0.00595833531699967\\
4.03157894736842	0.00564948851027683\\
4.03258145363409	0.00532252630159403\\
4.03358395989975	0.00497902600589122\\
4.03458646616541	0.00462127690484327\\
4.03558897243108	0.00425222869375622\\
4.03659147869674	0.0038754038851492\\
4.03759398496241	0.0034947784941907\\
4.03859649122807	0.00311463727695365\\
4.03959899749373	0.00273941133596164\\
4.0406015037594	0.00237350694758532\\
4.04160401002506	0.00202113493749591\\
4.04260651629073	0.00168614980897272\\
4.04360902255639	0.00137190713137643\\
4.04461152882206	0.00108114647918533\\
4.04561403508772	0.000815905567086945\\
4.04661654135338	0.00057746927257619\\
4.04761904761905	0.000366355111351433\\
4.04862155388471	0.000182334577324416\\
4.04962406015038	2.44877201943389e-05\\
4.05062656641604	-0.000108713461788116\\
4.0516290726817	-0.000219298680892001\\
4.05263157894737	-0.000309676953327433\\
4.05363408521303	-0.000382505550446927\\
4.0546365914787	-0.000440557786912756\\
4.05563909774436	-0.000486596718912404\\
4.05664160401003	-0.00052326101126476\\
4.05764411027569	-0.000552968088452978\\
4.05864661654135	-0.000577838307496727\\
4.05964912280702	-0.000599642385975661\\
4.06065162907268	-0.000619772793534172\\
4.06165413533835	-0.000639238370300549\\
4.06265664160401	-0.000658680157837101\\
4.06365914786967	-0.000678405385722863\\
4.06466165413534	-0.000698435795662975\\
4.065664160401	-0.000718566027482067\\
4.06666666666667	-0.000738427636767689\\
4.06766917293233	-0.000757554440804884\\
4.06867167919799	-0.000775445259323192\\
4.06967418546366	-0.00079162067878225\\
4.07067669172932	-0.000805671165805969\\
4.07167919799499	-0.000817294627562486\\
4.07268170426065	-0.000826322308026382\\
4.07368421052632	-0.000832732669714091\\
4.07468671679198	-0.000836653600889692\\
4.07568922305764	-0.000838353879804461\\
4.07669172932331	-0.000838225303078064\\
4.07769423558897	-0.000836757238197671\\
4.07869674185464	-0.000834505592408495\\
4.0796992481203	-0.000832058310522111\\
4.08070175438596	-0.000829999534767493\\
4.08170426065163	-0.000828874494570554\\
4.08270676691729	-0.000829157056298174\\
4.08370927318296	-0.000831221663808808\\
4.08471177944862	-0.000835321148815533\\
4.08571428571429	-0.000841571591904289\\
4.08671679197995	-0.000849945075354205\\
4.08771929824561	-0.000860270792315538\\
4.08872180451128	-0.000872244569499519\\
4.08972431077694	-0.000885446431410927\\
4.09072681704261	-0.000899365396606935\\
4.09172932330827	-0.000913430268613642\\
4.09273182957393	-0.000927044788744022\\
4.0937343358396	-0.000939625181520309\\
4.09473684210526	-0.000950637873831553\\
4.09573934837093	-0.000959635033641859\\
4.09674185463659	-0.000966285576439318\\
4.09774436090226	-0.000970399444107172\\
4.09874686716792	-0.00097194327802356\\
4.09974937343358	-0.000971046080277454\\
4.10075187969925	-0.000967994064735288\\
4.10175438596491	-0.00096321461050664\\
4.10275689223058	-0.000957249999011468\\
4.10375939849624	-0.000950722387559297\\
4.1047619047619	-0.00094429218658648\\
4.10576441102757	-0.000938612603088011\\
4.10676691729323	-0.000934283532566146\\
4.1077694235589	-0.000931808179389018\\
4.10877192982456	-0.000931555729414862\\
4.10977443609023	-0.000933733076982272\\
4.11077694235589	-0.000938368030663097\\
4.11177944862155	-0.000945305620928705\\
4.11278195488722	-0.00095421816185646\\
4.11378446115288	-0.000964628649981422\\
4.11478696741855	-0.000975946000950296\\
4.11578947368421	-0.000987509619385698\\
4.11679197994988	-0.000998639958280778\\
4.11779448621554	-0.00100869113058419\\
4.1187969924812	-0.00101710134935625\\
4.11979949874687	-0.00102343703214369\\
4.12080200501253	-0.00102742681974541\\
4.1218045112782	-0.00102898250825673\\
4.12280701754386	-0.00102820492469213\\
4.12380952380952	-0.00102537401180809\\
4.12481203007519	-0.00102092372667626\\
4.12581453634085	-0.00101540368627862\\
4.12681704260652	-0.00100943069421477\\
4.12781954887218	-0.00100363424436798\\
4.12882205513784	-0.00099860072577193\\
4.12982456140351	-0.000994821279757708\\
4.13082706766917	-0.00099264805094615\\
4.13182957393484	-0.000992262930961574\\
4.1328320802005	-0.000993661860355148\\
4.13383458646617	-0.000996656409707076\\
4.13483709273183	-0.00100089281621254\\
4.13583959899749	-0.0010058870408629\\
4.13684210526316	-0.00101107287862997\\
4.13784461152882	-0.00101585884351808\\
4.13884711779449	-0.00101968859111342\\
4.13984962406015	-0.00102209913554252\\
4.14085213032581	-0.00102277113032977\\
4.14185463659148	-0.00102156603334131\\
4.14285714285714	-0.00101854603593295\\
4.14385964912281	-0.00101397412852224\\
4.14486215538847	-0.00100829347878935\\
4.14586466165414	-0.00100208726016753\\
4.1468671679198	-0.000996022011299631\\
4.14786967418546	-0.000990779349438584\\
4.14887218045113	-0.000986982230113814\\
4.14987468671679	-0.000985122795789005\\
4.15087719298246	-0.000985499082544789\\
4.15187969924812	-0.000988167403251313\\
4.15288220551378	-0.000992916105163961\\
4.15388471177945	-0.000999264678257074\\
4.15488721804511	-0.0010064899955176\\
4.15588972431078	-0.00101367897552697\\
4.15689223057644	-0.0010198043851071\\
4.15789473684211	-0.00102381807868461\\
4.15889724310777	-0.00102475393331159\\
4.15989974937343	-0.00102183129389132\\
4.1609022556391	-0.00101454905996894\\
4.16190476190476	-0.0010027607320501\\
4.16290726817043	-0.000986721828281084\\
4.16390977443609	-0.000967103038729413\\
4.16491228070175	-0.000944965182031218\\
4.16591478696742	-0.000921695272223231\\
4.16691729323308	-0.00089890653658424\\
4.16791979949875	-0.000878308751817924\\
4.16892230576441	-0.000861558472145381\\
4.16992481203008	-0.000850101303973048\\
4.17092731829574	-0.000845020068524816\\
4.1719298245614	-0.000846903277548857\\
4.17293233082707	-0.000855747700927445\\
4.17393483709273	-0.00087090689846531\\
4.1749373433584	-0.000891094495471641\\
4.17593984962406	-0.000914446880920038\\
4.17694235588972	-0.000938645170425534\\
4.17794486215539	-0.000961091053608546\\
4.17894736842105	-0.000979125939002502\\
4.17994987468672	-0.000990278045155157\\
4.18095238095238	-0.000992518180447563\\
4.18195488721804	-0.000984502280859767\\
4.18295739348371	-0.000965777636203669\\
4.18395989974937	-0.000936930334186797\\
4.18496240601504	-0.000899653872744042\\
4.1859649122807	-0.000856723089331808\\
4.18696741854637	-0.000811863353984319\\
4.18796992481203	-0.000769512067687241\\
4.18897243107769	-0.000734477484876298\\
4.18997493734336	-0.00071150823585955\\
4.19097744360902	-0.000704795098718277\\
4.19197994987469	-0.000717433970428984\\
4.19298245614035	-0.000750885031572337\\
4.19398496240601	-0.0008044672514021\\
4.19498746867168	-0.000874929185789949\\
4.19598997493734	-0.000956136142687049\\
4.19699248120301	-0.00103891004099968\\
4.19799498746867	-0.00111105165895765\\
4.19899749373434	-0.00115756564432093\\
4.2	-0.00116109703636811\\
};

\end{axis}

\begin{axis}[%
width=1in,
height=1.5in,
at={(5.2in,1.8in)},
scale only axis,
xmin=3.8,
xmax=4.2,
ymin=-0.000908919363561128,
ymax=0.004,
axis background/.style={fill=white},
title={$n=4$},
ticks=none,
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3.8	0\\
3.80100250626566	0\\
3.80200501253133	0\\
3.80300751879699	0\\
3.80401002506266	0\\
3.80501253132832	0\\
3.80601503759398	0\\
3.80701754385965	0\\
3.80802005012531	0\\
3.80902255639098	0\\
3.81002506265664	0\\
3.81102756892231	0\\
3.81203007518797	0\\
3.81303258145363	0\\
3.8140350877193	0\\
3.81503759398496	0\\
3.81604010025063	0\\
3.81704260651629	0\\
3.81804511278195	0\\
3.81904761904762	0\\
3.82005012531328	0\\
3.82105263157895	0\\
3.82205513784461	0\\
3.82305764411028	0\\
3.82406015037594	0\\
3.8250626566416	0\\
3.82606516290727	0\\
3.82706766917293	0\\
3.8280701754386	0\\
3.82907268170426	0\\
3.83007518796992	0\\
3.83107769423559	0\\
3.83208020050125	0\\
3.83308270676692	0\\
3.83408521303258	0\\
3.83508771929825	0\\
3.83609022556391	0\\
3.83709273182957	0\\
3.83809523809524	0\\
3.8390977443609	0\\
3.84010025062657	0\\
3.84110275689223	0\\
3.84210526315789	0\\
3.84310776942356	0\\
3.84411027568922	0\\
3.84511278195489	0\\
3.84611528822055	0\\
3.84711779448622	0\\
3.84812030075188	0\\
3.84912280701754	0\\
3.85012531328321	0\\
3.85112781954887	0\\
3.85213032581454	0\\
3.8531328320802	0\\
3.85413533834586	0\\
3.85513784461153	0\\
3.85614035087719	0\\
3.85714285714286	0\\
3.85814536340852	0\\
3.85914786967419	0\\
3.86015037593985	0\\
3.86115288220551	0\\
3.86215538847118	0\\
3.86315789473684	0\\
3.86416040100251	0\\
3.86516290726817	0\\
3.86616541353383	0\\
3.8671679197995	0\\
3.86817042606516	0\\
3.86917293233083	0\\
3.87017543859649	0\\
3.87117794486216	0\\
3.87218045112782	0\\
3.87318295739348	0\\
3.87418546365915	0\\
3.87518796992481	0\\
3.87619047619048	0\\
3.87719298245614	0\\
3.8781954887218	0\\
3.87919799498747	0\\
3.88020050125313	0\\
3.8812030075188	0\\
3.88220551378446	0\\
3.88320802005013	0\\
3.88421052631579	0\\
3.88521303258145	0\\
3.88621553884712	0\\
3.88721804511278	0\\
3.88822055137845	0\\
3.88922305764411	0\\
3.89022556390977	0\\
3.89122807017544	0\\
3.8922305764411	0\\
3.89323308270677	0\\
3.89423558897243	0\\
3.8952380952381	0\\
3.89624060150376	0\\
3.89724310776942	0\\
3.89824561403509	0\\
3.89924812030075	0\\
3.90025062656642	0\\
3.90125313283208	0\\
3.90225563909774	0\\
3.90325814536341	0\\
3.90426065162907	0\\
3.90526315789474	0\\
3.9062656641604	0\\
3.90726817042607	0\\
3.90827067669173	0\\
3.90927318295739	0\\
3.91027568922306	0\\
3.91127819548872	0\\
3.91228070175439	0\\
3.91328320802005	0\\
3.91428571428571	0\\
3.91528822055138	0\\
3.91629072681704	0\\
3.91729323308271	0\\
3.91829573934837	0\\
3.91929824561403	0\\
3.9203007518797	0\\
3.92130325814536	0\\
3.92230576441103	0\\
3.92330827067669	0\\
3.92431077694236	0\\
3.92531328320802	0\\
3.92631578947368	0\\
3.92731829573935	0\\
3.92832080200501	0\\
3.92932330827068	0\\
3.93032581453634	0\\
3.93132832080201	0\\
3.93233082706767	0\\
3.93333333333333	0\\
3.934335839599	0\\
3.93533834586466	0\\
3.93634085213033	0\\
3.93734335839599	0\\
3.93834586466165	0\\
3.93934837092732	0\\
3.94035087719298	0\\
3.94135338345865	0\\
3.94235588972431	0\\
3.94335839598997	0\\
3.94436090225564	0\\
3.9453634085213	0\\
3.94636591478697	0\\
3.94736842105263	0\\
3.9483709273183	0\\
3.94937343358396	0\\
3.95037593984962	9.76025691111939e-06\\
3.95137844611529	7.97786620325208e-05\\
3.95238095238095	0.000170628623435551\\
3.95338345864662	0.000282956912232858\\
3.95438596491228	0.000410279471397033\\
3.95538847117794	0.000502061746729681\\
3.95639097744361	0.000645253728317298\\
3.95739348370927	0.000742587503508826\\
3.95839598997494	0.00089075082210812\\
3.9593984962406	0.000991276601081115\\
3.96040100250627	0.00113459733381111\\
3.96140350877193	0.00123605401080211\\
3.96240601503759	0.00133490923453693\\
3.96340852130326	0.00146720588867743\\
3.96441102756892	0.00156476703249975\\
3.96541353383459	0.00165961814454922\\
3.96641604010025	0.00177302096391154\\
3.96741854636591	0.00186462472240674\\
3.96842105263158	0.00195345260943242\\
3.96942355889724	0.00203950462498855\\
3.97042606516291	0.00212938165348723\\
3.97142857142857	0.00221052173992115\\
3.97243107769424	0.00228886389234012\\
3.9734335839599	0.00236440811074408\\
3.97443609022556	0.00243715439513312\\
3.97543859649123	0.00250176483227319\\
3.97644110275689	0.00256838574754245\\
3.97744360902256	0.00263223079134216\\
3.97844611528822	0.00269329996367232\\
3.97944862155388	0.00275159326453293\\
3.98045112781955	0.00280711069392396\\
3.98145363408521	0.00285985225184546\\
3.98245614035088	0.00290015093329243\\
3.98345864661654	0.00294622147343075\\
3.98446115288221	0.00298958198179622\\
3.98546365914787	0.00303023245838886\\
3.98646616541353	0.00306817290320863\\
3.9874686716792	0.00310340331625558\\
3.98847117794486	0.00313592369752968\\
3.98947368421053	0.00316573404703095\\
3.99047619047619	0.00319283436475937\\
3.99147869674185	0.00321722465071495\\
3.99248120300752	0.00323890490489769\\
3.99348370927318	0.00325787512730757\\
3.99448621553885	0.00327413531794463\\
3.99548872180451	0.00328768547680884\\
3.99649122807018	0.00329852560390021\\
3.99749373433584	0.00330665569921873\\
3.9984962406015	0.00331207576276442\\
3.99949874686717	0.00331478579453726\\
4.00050125313283	0.00331478579453726\\
4.0015037593985	0.00331207576276442\\
4.00250626566416	0.00330665569921873\\
4.00350877192983	0.0032985256039002\\
4.00451127819549	0.00328768547680884\\
4.00551378446115	0.00327413531794464\\
4.00651629072682	0.00325787512730757\\
4.00751879699248	0.00323890490489769\\
4.00852130325815	0.00321722465071494\\
4.00952380952381	0.00319283436475937\\
4.01052631578947	0.00316573404703096\\
4.01152882205514	0.00313592369752968\\
4.0125313283208	0.00310340331625559\\
4.01353383458647	0.00306817290320863\\
4.01453634085213	0.00303023245838886\\
4.01553884711779	0.0029895819817962\\
4.01654135338346	0.00294622147343075\\
4.01754385964912	0.00290015093329245\\
4.01854636591479	0.00285985225184546\\
4.01954887218045	0.00280711069392398\\
4.02055137844612	0.0027515932645329\\
4.02155388471178	0.00269329996367232\\
4.02255639097744	0.00263223079134214\\
4.02355889724311	0.00256838574754245\\
4.02456140350877	0.00250176483227322\\
4.02556390977444	0.00243715439513312\\
4.0265664160401	0.00236440811074412\\
4.02756892230576	0.00228886389234008\\
4.02857142857143	0.00221052173992115\\
4.02957393483709	0.00212938165348719\\
4.03057644110276	0.00203950462498855\\
4.03157894736842	0.00195345260943246\\
4.03258145363409	0.00186462472240674\\
4.03358395989975	0.00177302096391154\\
4.03458646616541	0.00165961814454918\\
4.03558897243108	0.00156476703249975\\
4.03659147869674	0.00146720588867738\\
4.03759398496241	0.00133490923453693\\
4.03859649122807	0.00123605401080215\\
4.03959899749373	0.00113459733381111\\
4.0406015037594	0.000991276601081115\\
4.04160401002506	0.000890750822108074\\
4.04260651629073	0.000742587503508826\\
4.04360902255639	0.000645253728317255\\
4.04461152882206	0.000502061746729681\\
4.04561403508772	0.000410279471397075\\
4.04661654135338	0.000282956912232858\\
4.04761904761905	0.000170628623435551\\
4.04862155388471	7.97786620324953e-05\\
4.04962406015038	9.76025691111939e-06\\
4.05062656641604	0\\
4.0516290726817	0\\
4.05263157894737	0\\
4.05363408521303	0\\
4.0546365914787	0\\
4.05563909774436	0\\
4.05664160401003	0\\
4.05764411027569	0\\
4.05864661654135	0\\
4.05964912280702	0\\
4.06065162907268	0\\
4.06165413533835	0\\
4.06265664160401	0\\
4.06365914786967	0\\
4.06466165413534	0\\
4.065664160401	0\\
4.06666666666667	0\\
4.06766917293233	0\\
4.06867167919799	0\\
4.06967418546366	0\\
4.07067669172932	0\\
4.07167919799499	0\\
4.07268170426065	0\\
4.07368421052632	0\\
4.07468671679198	0\\
4.07568922305764	0\\
4.07669172932331	0\\
4.07769423558897	0\\
4.07869674185464	0\\
4.0796992481203	0\\
4.08070175438596	0\\
4.08170426065163	0\\
4.08270676691729	0\\
4.08370927318296	0\\
4.08471177944862	0\\
4.08571428571429	0\\
4.08671679197995	0\\
4.08771929824561	0\\
4.08872180451128	0\\
4.08972431077694	0\\
4.09072681704261	0\\
4.09172932330827	0\\
4.09273182957393	0\\
4.0937343358396	0\\
4.09473684210526	0\\
4.09573934837093	0\\
4.09674185463659	0\\
4.09774436090226	0\\
4.09874686716792	0\\
4.09974937343358	0\\
4.10075187969925	0\\
4.10175438596491	0\\
4.10275689223058	0\\
4.10375939849624	0\\
4.1047619047619	0\\
4.10576441102757	0\\
4.10676691729323	0\\
4.1077694235589	0\\
4.10877192982456	0\\
4.10977443609023	0\\
4.11077694235589	0\\
4.11177944862155	0\\
4.11278195488722	0\\
4.11378446115288	0\\
4.11478696741855	0\\
4.11578947368421	0\\
4.11679197994988	0\\
4.11779448621554	0\\
4.1187969924812	0\\
4.11979949874687	0\\
4.12080200501253	0\\
4.1218045112782	0\\
4.12280701754386	0\\
4.12380952380952	0\\
4.12481203007519	0\\
4.12581453634085	0\\
4.12681704260652	0\\
4.12781954887218	0\\
4.12882205513784	0\\
4.12982456140351	0\\
4.13082706766917	0\\
4.13182957393484	0\\
4.1328320802005	0\\
4.13383458646617	0\\
4.13483709273183	0\\
4.13583959899749	0\\
4.13684210526316	0\\
4.13784461152882	0\\
4.13884711779449	0\\
4.13984962406015	0\\
4.14085213032581	0\\
4.14185463659148	0\\
4.14285714285714	0\\
4.14385964912281	0\\
4.14486215538847	0\\
4.14586466165414	0\\
4.1468671679198	0\\
4.14786967418546	0\\
4.14887218045113	0\\
4.14987468671679	0\\
4.15087719298246	0\\
4.15187969924812	0\\
4.15288220551378	0\\
4.15388471177945	0\\
4.15488721804511	0\\
4.15588972431078	0\\
4.15689223057644	0\\
4.15789473684211	0\\
4.15889724310777	0\\
4.15989974937343	0\\
4.1609022556391	0\\
4.16190476190476	0\\
4.16290726817043	0\\
4.16390977443609	0\\
4.16491228070175	0\\
4.16591478696742	0\\
4.16691729323308	0\\
4.16791979949875	0\\
4.16892230576441	0\\
4.16992481203008	0\\
4.17092731829574	0\\
4.1719298245614	0\\
4.17293233082707	0\\
4.17393483709273	0\\
4.1749373433584	0\\
4.17593984962406	0\\
4.17694235588972	0\\
4.17794486215539	0\\
4.17894736842105	0\\
4.17994987468672	0\\
4.18095238095238	0\\
4.18195488721804	0\\
4.18295739348371	0\\
4.18395989974937	0\\
4.18496240601504	0\\
4.1859649122807	0\\
4.18696741854637	0\\
4.18796992481203	0\\
4.18897243107769	0\\
4.18997493734336	0\\
4.19097744360902	0\\
4.19197994987469	0\\
4.19298245614035	0\\
4.19398496240601	0\\
4.19498746867168	0\\
4.19598997493734	0\\
4.19699248120301	0\\
4.19799498746867	0\\
4.19899749373434	0\\
4.2	0\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
3.8	-0.000335345330818872\\
3.80100250626566	-0.000272724699150288\\
3.80200501253133	-0.000216928941517918\\
3.80300751879699	-0.000169002223867145\\
3.80401002506266	-0.000129559473586582\\
3.80501253132832	-9.87854806257259e-05\\
3.80601503759398	-7.64582910842137e-05\\
3.80701754385965	-6.19937470913461e-05\\
3.80802005012531	-5.45071027139149e-05\\
3.80902255639098	-5.28869951872231e-05\\
3.81002506265664	-5.58766824839094e-05\\
3.81102756892231	-6.21573720224766e-05\\
3.81203007518797	-7.04286527834958e-05\\
3.81303258145363	-7.9481486996184e-05\\
3.8140350877193	-8.82598908326917e-05\\
3.81503759398496	-9.59082986368764e-05\\
3.81604010025063	-0.000101802614059982\\
3.81704260651629	-0.000105564046651502\\
3.81804511278195	-0.000107055949540951\\
3.81904761904762	-0.00010636494497697\\
3.82005012531328	-0.000103768582772976\\
3.82105263157895	-9.96925611084608e-05\\
3.82205513784461	-9.46610992895576e-05\\
3.82305764411028	-8.9244352523802e-05\\
3.82406015037594	-8.40067821402283e-05\\
3.8250626566416	-7.94601434771836e-05\\
3.82606516290727	-7.60242503789698e-05\\
3.82706766917293	-7.39979609191808e-05\\
3.8280701754386	-7.35419600961216e-05\\
3.82907268170426	-7.46739594256804e-05\\
3.83007518796992	-7.72759640203158e-05\\
3.83107769423559	-8.11123483895166e-05\\
3.83208020050125	-8.58567006404088e-05\\
3.83308270676692	-9.11247978474144e-05\\
3.83408521303258	-9.65107046199112e-05\\
3.83508771929825	-0.000101622865418799\\
3.83609022556391	-0.000106117192019781\\
3.83709273182957	-0.000109724513749698\\
3.83809523809524	-0.000112270324412404\\
3.8390977443609	-0.000113685475565258\\
3.84010025062657	-0.000114007269399549\\
3.84110275689223	-0.000113371228438964\\
3.84210526315789	-0.00011199459579266\\
3.84310776942356	-0.000110153286156747\\
3.84411027568922	-0.00010815451172707\\
3.84511278195489	-0.000106307610582507\\
3.84611528822055	-0.000104895687090613\\
3.84711779448622	-0.000104150532367069\\
3.84812030075188	-0.000104232944310525\\
3.84912280701754	-0.000105220044767424\\
3.85012531328321	-0.000107100543483225\\
3.85112781954887	-0.000109778182042026\\
3.85213032581454	-0.000113082868286062\\
3.8531328320802	-0.00011678834467778\\
3.85413533834586	-0.000120634679086791\\
3.85513784461153	-0.000124353469651026\\
3.85614035087719	-0.000127693448712747\\
3.85714285714286	-0.000130444169761065\\
3.85814536340852	-0.000132455663420414\\
3.85914786967419	-0.00013365233396689\\
3.86015037593985	-0.000134039901182935\\
3.86115288220551	-0.000133704825669563\\
3.86215538847118	-0.000132806332850708\\
3.86315789473684	-0.000131561812260134\\
3.86416040100251	-0.000130226956479339\\
3.86516290726817	-0.000129072467196749\\
3.86616541353383	-0.000128359454283677\\
3.8671679197995	-0.000128315762042206\\
3.86817042606516	-0.000129115366056901\\
3.86917293233083	-0.000130862702952399\\
3.87017543859649	-0.000133583349017351\\
3.87117794486216	-0.000137221891710504\\
3.87218045112782	-0.000141647191091141\\
3.87318295739348	-0.000146664563360541\\
3.87418546365915	-0.000152033794718262\\
3.87518796992481	-0.000157491365880373\\
3.87619047619048	-0.00016277488281233\\
3.87719298245614	-0.000167647502008453\\
3.8781954887218	-0.000171920128044846\\
3.87919799498747	-0.000175469348999973\\
3.88020050125313	-0.000178249446113112\\
3.8812030075188	-0.000180297336023051\\
3.88220551378446	-0.000181729931912435\\
3.88320802005013	-0.000182734089075651\\
3.88421052631579	-0.000183549971124371\\
3.88521303258145	-0.000184449275801284\\
3.88621553884712	-0.000185710240186599\\
3.88721804511278	-0.000187591660139284\\
3.88822055137845	-0.000190308278392292\\
3.88922305764411	-0.00019400980690426\\
3.89022556390977	-0.000198765557044705\\
3.89122807017544	-0.00020455617898103\\
3.8922305764411	-0.000211273398308491\\
3.89323308270677	-0.000218727935422659\\
3.89423558897243	-0.000226665061781523\\
3.8952380952381	-0.00023478655082758\\
3.89624060150376	-0.000242777181641821\\
3.89724310776942	-0.000250333504649796\\
3.89824561403509	-0.000257192322949424\\
3.89924812030075	-0.000263156306128162\\
3.90025062656642	-0.000268114343348204\\
3.90125313283208	-0.000272054647153007\\
3.90225563909774	-0.000275069208331346\\
3.90325814536341	-0.000277348928312506\\
3.90426065162907	-0.00027916955933527\\
3.90526315789474	-0.000280869396597343\\
3.9062656641604	-0.000282820421082799\\
3.90726817042607	-0.000285395220737208\\
3.90827067669173	-0.000288932464321895\\
3.90927318295739	-0.000293703924033749\\
3.91027568922306	-0.000299886015248318\\
3.91127819548872	-0.000307538540352654\\
3.91228070175439	-0.000316592805515529\\
3.91328320802005	-0.000326850561418659\\
3.91428571428571	-0.000337994355850197\\
3.91528822055138	-0.000349608945253809\\
3.91629072681704	-0.000361212469327777\\
3.91729323308271	-0.000372295224908057\\
3.91829573934837	-0.000382363155529611\\
3.91929824561403	-0.000390982663672773\\
3.9203007518797	-0.000397823100510048\\
3.92130325814536	-0.000402693319999437\\
3.92230576441103	-0.000405569005240637\\
3.92330827067669	-0.000406608066999421\\
3.92431077694236	-0.000406152237255798\\
3.92531328320802	-0.000404713975612679\\
3.92631578947368	-0.000402948899916277\\
3.92731829573935	-0.000401615062032578\\
3.92832080200501	-0.000401521430354823\\
3.92932330827068	-0.000403468831287575\\
3.93032581453634	-0.000408187272072413\\
3.93132832080201	-0.000416273962292505\\
3.93233082706767	-0.0004281364369861\\
3.93333333333333	-0.000443944949444878\\
3.934335839599	-0.000463597759574662\\
3.93533834586466	-0.000486702130555966\\
3.93634085213033	-0.000512572819482202\\
3.93734335839599	-0.000540248680034349\\
3.93834586466165	-0.000568526771226047\\
3.93934837092732	-0.000596012174394132\\
3.94035087719298	-0.000621180647202808\\
3.94135338345865	-0.000642450365963402\\
3.94235588972431	-0.000658258388925189\\
3.94335839598997	-0.000667137156968962\\
3.94436090225564	-0.000667786355496825\\
3.9453634085213	-0.000659135789552533\\
3.94636591478697	-0.000640395547154723\\
3.94736842105263	-0.000611090596030806\\
3.9483709273183	-0.000571078011459363\\
3.94937343358396	-0.000520546190399651\\
3.95037593984962	-0.000459996585673133\\
3.95137844611529	-0.000390209609717146\\
3.95238095238095	-0.000312197332566052\\
3.95338345864662	-0.000227146367298502\\
3.95438596491228	-0.000136354848841545\\
3.95538847117794	-4.11676392652639e-05\\
3.95639097744361	5.70861732757841e-05\\
3.95739348370927	0.000157149760062087\\
3.95839598997494	0.000257885890353407\\
3.9593984962406	0.000358312775999381\\
3.96040100250627	0.000457626989730305\\
3.96140350877193	0.000555212997908054\\
3.96240601503759	0.000650639806834007\\
3.96340852130326	0.000743646095418732\\
3.96441102756892	0.000834115935224026\\
3.96541353383459	0.000922047733915997\\
3.96641604010025	0.001007519348758\\
3.96741854636591	0.00109065238991011\\
3.96842105263158	0.0011715785745755\\
3.96942355889724	0.00125041062553522\\
3.97042606516291	0.00132721966950732\\
3.97142857142857	0.00140202043177647\\
3.97243107769424	0.00147476480063731\\
3.9734335839599	0.00154534360788127\\
3.97443609022556	0.00161359579711299\\
3.97543859649123	0.00167932358076623\\
3.97644110275689	0.00174231175961471\\
3.97744360902256	0.00180234912255285\\
3.97844611528822	0.00185924977194601\\
3.97944862155388	0.00191287232830148\\
3.98045112781955	0.00196313524049538\\
3.98145363408521	0.00201002683506427\\
3.98245614035088	0.00205360924139239\\
3.98345864661654	0.00209401588423505\\
3.98446115288221	0.0021314427939681\\
3.98546365914787	0.00216613450294543\\
3.98646616541353	0.00219836573328796\\
3.9874686716792	0.00222842040540686\\
3.98847117794486	0.00225656968605107\\
3.98947368421053	0.00228305083977351\\
3.99047619047619	0.00230804855046076\\
3.99147869674185	0.00233168015320666\\
3.99248120300752	0.00235398588421647\\
3.99348370927318	0.00237492484785779\\
3.99448621553885	0.00239437695028695\\
3.99548872180451	0.00241215059474701\\
3.99649122807018	0.00242799550975883\\
3.99749373433584	0.0024416197190362\\
3.9984962406015	0.00245270938575036\\
3.99949874686717	0.00246095009052365\\
4.00050125313283	0.0024660480402135\\
4.0015037593985	0.00246774975220471\\
4.00250626566416	0.00246585890731093\\
4.00350877192983	0.00246024929719737\\
4.00451127819549	0.00245087308788391\\
4.00551378446115	0.00243776395454677\\
4.00651629072682	0.00242103498863826\\
4.00751879699248	0.00240087161149311\\
4.00852130325815	0.00237752002722829\\
4.00952380952381	0.00235127199443456\\
4.01052631578947	0.00232244687886251\\
4.01152882205514	0.00229137206183283\\
4.0125313283208	0.0022583628210014\\
4.01353383458647	0.00222370277609463\\
4.01453634085213	0.00218762591118008\\
4.01553884711779	0.00215030105874144\\
4.01654135338346	0.00211181957259199\\
4.01754385964912	0.00207218673992862\\
4.01854636591479	0.00203131729994028\\
4.01954887218045	0.00198903525760676\\
4.02055137844612	0.00194507801420772\\
4.02155388471178	0.0018991046851846\\
4.02255639097744	0.00185070834308078\\
4.02355889724311	0.00179943180764281\\
4.02456140350877	0.00174478650442705\\
4.02556390977444	0.00168627382424099\\
4.0265664160401	0.00162340833539324\\
4.02756892230576	0.0015557421269489\\
4.02857142857143	0.00148288949356697\\
4.02957393483709	0.0014045511127075\\
4.03057644110276	0.00132053681691369\\
4.03157894736842	0.00123078603335031\\
4.03258145363409	0.00113538495709578\\
4.03358395989975	0.00103457955173456\\
4.03458646616541	0.00092878353807671\\
4.03558897243108	0.000818580645359953\\
4.03659147869674	0.000704720562541558\\
4.03759398496241	0.000588108240298619\\
4.03859649122807	0.000469786453071026\\
4.03959899749373	0.00035091182645785\\
4.0406015037594	0.000232724855779588\\
4.04160401002506	0.000116514770136357\\
4.04260651629073	3.58041345919778e-06\\
4.04360902255639	-0.000104811401096614\\
4.04461152882206	-0.000207468375584838\\
4.04561403508772	-0.000303314204085579\\
4.04661654135338	-0.000391427126035262\\
4.04761904761905	-0.000471073671574386\\
4.04862155388471	-0.000541735852311732\\
4.04962406015038	-0.00060313029428104\\
4.05062656641604	-0.000655218150587732\\
4.0516290726817	-0.000698205054225667\\
4.05263157894737	-0.000732530855452069\\
4.05363408521303	-0.000758849406543584\\
4.0546365914787	-0.000777999179863274\\
4.05563909774436	-0.000790966001554991\\
4.05664160401003	-0.000798839622011111\\
4.05764411027569	-0.000802766197364322\\
4.05864661654135	-0.000803899000115417\\
4.05964912280702	-0.000803349794455335\\
4.06065162907268	-0.000802143293333118\\
4.06165413533835	-0.000801176958736832\\
4.06265664160401	-0.000801188121486888\\
4.06365914786967	-0.000802729997824106\\
4.06466165413534	-0.000806157690233061\\
4.065664160401	-0.000811624708140542\\
4.06666666666667	-0.00081908996322745\\
4.06766917293233	-0.00082833461881915\\
4.06867167919799	-0.000838987637529842\\
4.06967418546366	-0.000850558407800719\\
4.07067669172932	-0.000862474465344428\\
4.07167919799499	-0.000874122080620305\\
4.07268170426065	-0.000884887371546644\\
4.07368421052632	-0.000894195626575333\\
4.07468671679198	-0.000901546683310163\\
4.07568922305764	-0.000906544490131604\\
4.07669172932331	-0.000908919363561128\\
4.07769423558897	-0.00090854191714059\\
4.07869674185464	-0.000905428148925811\\
4.0796992481203	-0.000899735702479382\\
4.08070175438596	-0.000891751828401958\\
4.08170426065163	-0.000881874039616867\\
4.08270676691729	-0.00087058484708035\\
4.08370927318296	-0.00085842226177839\\
4.08471177944862	-0.000845947938636595\\
4.08571428571429	-0.000833714910320144\\
4.08671679197995	-0.000822236813295256\\
4.08771929824561	-0.000811960351677554\\
4.08872180451128	-0.000803242489629578\\
4.08972431077694	-0.000796333529273235\\
4.09072681704261	-0.000791366841330415\\
4.09172932330827	-0.000788355595679484\\
4.09273182957393	-0.000787196415305892\\
4.0937343358396	-0.000787679475527182\\
4.09473684210526	-0.000789504214298217\\
4.09573934837093	-0.000792299528497049\\
4.09674185463659	-0.00079564712014254\\
4.09774436090226	-0.000799106534687317\\
4.09874686716792	-0.000802240404092718\\
4.09974937343358	-0.000804638467639997\\
4.10075187969925	-0.000805939085185482\\
4.10175438596491	-0.000805847167920352\\
4.10275689223058	-0.000804147714058261\\
4.10375939849624	-0.000800714432219471\\
4.1047619047619	-0.000795513243503731\\
4.10576441102757	-0.000788600754540377\\
4.10676691729323	-0.000780118069966781\\
4.1077694235589	-0.000770280548347077\\
4.10877192982456	-0.000759364288671866\\
4.10977443609023	-0.000747690257694248\\
4.11077694235589	-0.000735607028404973\\
4.11177944862155	-0.000723473098351281\\
4.11278195488722	-0.000711639698777253\\
4.11378446115288	-0.000700434900657176\\
4.11478696741855	-0.000690149683096569\\
4.11578947368421	-0.000681026466273246\\
4.11679197994988	-0.000673250438453105\\
4.11779448621554	-0.00066694383730983\\
4.1187969924812	-0.000662163190792889\\
4.11979949874687	-0.00065889939064674\\
4.12080200501253	-0.000657080367907867\\
4.1218045112782	-0.000656576066574338\\
4.12280701754386	-0.000657205368259535\\
4.12380952380952	-0.000658744603303901\\
4.12481203007519	-0.000660937286642698\\
4.12581453634085	-0.00066350473248009\\
4.12681704260652	-0.000666157222864593\\
4.12781954887218	-0.000668605424536372\\
4.12882205513784	-0.000670571760339377\\
4.12982456140351	-0.000671801442693729\\
4.13082706766917	-0.000672072866448012\\
4.13182957393484	-0.00067120703911236\\
4.1328320802005	-0.000669075702986279\\
4.13383458646617	-0.000665607783259812\\
4.13483709273183	-0.000660793787447622\\
4.13583959899749	-0.000654687793582902\\
4.13684210526316	-0.000647406705741968\\
4.13784461152882	-0.00063912653198859\\
4.13884711779449	-0.000630075554908783\\
4.13984962406015	-0.000620524417743302\\
4.14085213032581	-0.000610773334359356\\
4.14185463659148	-0.00060113683890899\\
4.14285714285714	-0.000591926706667829\\
4.14385964912281	-0.000583433883457244\\
4.14486215538847	-0.000575910437322334\\
4.14586466165414	-0.000569552672433206\\
4.1468671679198	-0.00056448660267523\\
4.14786967418546	-0.000560756955809274\\
4.14887218045113	-0.000558320758587573\\
4.14987468671679	-0.000557046336057248\\
4.15087719298246	-0.000556718249942999\\
4.15187969924812	-0.000557048315662496\\
4.15288220551378	-0.00055769239784707\\
4.15388471177945	-0.000558272220281613\\
4.15488721804511	-0.000558400973575293\\
4.15588972431078	-0.000557711101296748\\
4.15689223057644	-0.000555882331387082\\
4.15789473684211	-0.000552667829624566\\
4.15889724310777	-0.000547916314159408\\
4.15989974937343	-0.00054158810310321\\
4.1609022556391	-0.000533763376741947\\
4.16190476190476	-0.000524641413766522\\
4.16290726817043	-0.000514530183673402\\
4.16390977443609	-0.00050382640750811\\
4.16491228070175	-0.000492986986220269\\
4.16591478696742	-0.000482493480451229\\
4.16691729323308	-0.000472812042683536\\
4.16791979949875	-0.00046435178711993\\
4.16892230576441	-0.000457424974279381\\
4.16992481203008	-0.000452212536451051\\
4.17092731829574	-0.000448738342676358\\
4.1719298245614	-0.00044685518326325\\
4.17293233082707	-0.000446244751784759\\
4.17393483709273	-0.000446432948422326\\
4.1749373433584	-0.000446820676573755\\
4.17593984962406	-0.000446729029272262\\
4.17694235588972	-0.000445456453342787\\
4.17794486215539	-0.000442344237263857\\
4.17894736842105	-0.000436845595802881\\
4.17994987468672	-0.000428592817628643\\
4.18095238095238	-0.000417456484885491\\
4.18195488721804	-0.000403590729026098\\
4.18295739348371	-0.000387458891096159\\
4.18395989974937	-0.000369834812052697\\
4.18496240601504	-0.000351776261265473\\
4.1859649122807	-0.000334568657984215\\
4.18696741854637	-0.000319639160299219\\
4.18796992481203	-0.000308443273520067\\
4.18897243107769	-0.000302328232306984\\
4.18997493734336	-0.000302379397242076\\
4.19097744360902	-0.000309257636809834\\
4.19197994987469	-0.000323037010485522\\
4.19298245614035	-0.000343052917591004\\
4.19398496240601	-0.00036777114619945\\
4.19498746867168	-0.000394687895287228\\
4.19598997493734	-0.000420269835885364\\
4.19699248120301	-0.000439941644648284\\
4.19799498746867	-0.000448126244160981\\
4.19899749373434	-0.000438340311152065\\
4.2	-0.000403344590534673\\
};

\end{axis}

\begin{axis}[%
width=1in,
height=1.5in,
at={(0in,-0.3in)},
scale only axis,
xmin=3.8,
xmax=4.2,
ymin=-0.01,
ymax=0.00192180295258889,
title={$n=5$},
ticks=none,
title style={font=\bfseries},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3.8	0\\
3.80100250626566	0\\
3.80200501253133	0\\
3.80300751879699	0\\
3.80401002506266	0\\
3.80501253132832	0\\
3.80601503759398	0\\
3.80701754385965	0\\
3.80802005012531	0\\
3.80902255639098	0\\
3.81002506265664	0\\
3.81102756892231	0\\
3.81203007518797	0\\
3.81303258145363	0\\
3.8140350877193	0\\
3.81503759398496	0\\
3.81604010025063	0\\
3.81704260651629	0\\
3.81804511278195	0\\
3.81904761904762	0\\
3.82005012531328	0\\
3.82105263157895	0\\
3.82205513784461	0\\
3.82305764411028	0\\
3.82406015037594	0\\
3.8250626566416	0\\
3.82606516290727	0\\
3.82706766917293	0\\
3.8280701754386	0\\
3.82907268170426	0\\
3.83007518796992	0\\
3.83107769423559	0\\
3.83208020050125	0\\
3.83308270676692	0\\
3.83408521303258	0\\
3.83508771929825	0\\
3.83609022556391	0\\
3.83709273182957	0\\
3.83809523809524	0\\
3.8390977443609	0\\
3.84010025062657	0\\
3.84110275689223	0\\
3.84210526315789	0\\
3.84310776942356	0\\
3.84411027568922	0\\
3.84511278195489	0\\
3.84611528822055	0\\
3.84711779448622	0\\
3.84812030075188	0\\
3.84912280701754	0\\
3.85012531328321	0\\
3.85112781954887	0\\
3.85213032581454	0\\
3.8531328320802	0\\
3.85413533834586	0\\
3.85513784461153	0\\
3.85614035087719	0\\
3.85714285714286	0\\
3.85814536340852	0\\
3.85914786967419	0\\
3.86015037593985	0\\
3.86115288220551	0\\
3.86215538847118	0\\
3.86315789473684	0\\
3.86416040100251	0\\
3.86516290726817	0\\
3.86616541353383	0\\
3.8671679197995	0\\
3.86817042606516	0\\
3.86917293233083	0\\
3.87017543859649	0\\
3.87117794486216	0\\
3.87218045112782	0\\
3.87318295739348	0\\
3.87418546365915	0\\
3.87518796992481	0\\
3.87619047619048	0\\
3.87719298245614	0\\
3.8781954887218	0\\
3.87919799498747	0\\
3.88020050125313	0\\
3.8812030075188	0\\
3.88220551378446	0\\
3.88320802005013	0\\
3.88421052631579	0\\
3.88521303258145	0\\
3.88621553884712	0\\
3.88721804511278	0\\
3.88822055137845	0\\
3.88922305764411	0\\
3.89022556390977	0\\
3.89122807017544	0\\
3.8922305764411	0\\
3.89323308270677	0\\
3.89423558897243	0\\
3.8952380952381	0\\
3.89624060150376	0\\
3.89724310776942	0\\
3.89824561403509	0\\
3.89924812030075	0\\
3.90025062656642	0\\
3.90125313283208	0\\
3.90225563909774	0\\
3.90325814536341	0\\
3.90426065162907	0\\
3.90526315789474	0\\
3.9062656641604	0\\
3.90726817042607	0\\
3.90827067669173	0\\
3.90927318295739	0\\
3.91027568922306	0\\
3.91127819548872	0\\
3.91228070175439	0\\
3.91328320802005	0\\
3.91428571428571	0\\
3.91528822055138	0\\
3.91629072681704	0\\
3.91729323308271	0\\
3.91829573934837	0\\
3.91929824561403	0\\
3.9203007518797	0\\
3.92130325814536	0\\
3.92230576441103	0\\
3.92330827067669	0\\
3.92431077694236	0\\
3.92531328320802	0\\
3.92631578947368	0\\
3.92731829573935	0\\
3.92832080200501	0\\
3.92932330827068	0\\
3.93032581453634	0\\
3.93132832080201	0\\
3.93233082706767	0\\
3.93333333333333	0\\
3.934335839599	0\\
3.93533834586466	0\\
3.93634085213033	0\\
3.93734335839599	0\\
3.93834586466165	0\\
3.93934837092732	0\\
3.94035087719298	0\\
3.94135338345865	0\\
3.94235588972431	0\\
3.94335839598997	0\\
3.94436090225564	0\\
3.9453634085213	0\\
3.94636591478697	0\\
3.94736842105263	0\\
3.9483709273183	0\\
3.94937343358396	0\\
3.95037593984962	-3.14911997530611e-05\\
3.95137844611529	-0.000253595150523428\\
3.95238095238095	-0.000535911596644254\\
3.95338345864662	-0.000875506319051492\\
3.95438596491228	-0.00124712388687452\\
3.95538847117794	-0.00152514910005397\\
3.95639097744361	-0.00192018673070906\\
3.95739348370927	-0.00220805227359923\\
3.95839598997494	-0.00258830961567394\\
3.9593984962406	-0.00287719212943944\\
3.96040100250627	-0.00321282515517602\\
3.96140350877193	-0.0034945529113598\\
3.96240601503759	-0.00376905687892349\\
3.96340852130326	-0.00403633705786709\\
3.96441102756892	-0.00429639344819058\\
3.96541353383459	-0.00454922604989398\\
3.96641604010025	-0.00473739378517972\\
3.96741854636591	-0.004969908979186\\
3.96842105263158	-0.00519537825822249\\
3.96942355889724	-0.00541380162228909\\
3.97042606516291	-0.00552005357693901\\
3.97142857142857	-0.00571419545470215\\
3.97243107769424	-0.00590164278495621\\
3.9734335839599	-0.00608239556770113\\
3.97443609022556	-0.00625645380293705\\
3.97543859649123	-0.00629892341604064\\
3.97644110275689	-0.00644720352973635\\
3.97744360902256	-0.00658930530536141\\
3.97844611528822	-0.00672522874291581\\
3.97944862155388	-0.00685497384239955\\
3.98045112781955	-0.00697854060381259\\
3.98145363408521	-0.00709592902715502\\
3.98245614035088	-0.00710900907076957\\
3.98345864661654	-0.00720267902732109\\
3.98446115288221	-0.00729083898642841\\
3.98546365914787	-0.00737348894809152\\
3.98646616541353	-0.00745062891231038\\
3.9874686716792	-0.00752225887908508\\
3.98847117794486	-0.00758837884841557\\
3.98947368421053	-0.00764898882030185\\
3.99047619047619	-0.00770408879474392\\
3.99147869674185	-0.00775367877174179\\
3.99248120300752	-0.00779775875129544\\
3.99348370927318	-0.00783632873340488\\
3.99448621553885	-0.00786938871807012\\
3.99548872180451	-0.00789693870529116\\
3.99649122807018	-0.00791897869506799\\
3.99749373433584	-0.00793550868740061\\
3.9984962406015	-0.00794652868228902\\
3.99949874686717	-0.00795203867973323\\
4.00050125313283	-0.00795203867973323\\
4.0015037593985	-0.00794652868228902\\
4.00250626566416	-0.00793550868740061\\
4.00350877192983	-0.00791897869506798\\
4.00451127819549	-0.00789693870529116\\
4.00551378446115	-0.00786938871807013\\
4.00651629072682	-0.00783632873340488\\
4.00751879699248	-0.00779775875129544\\
4.00852130325815	-0.00775367877174177\\
4.00952380952381	-0.00770408879474392\\
4.01052631578947	-0.00764898882030187\\
4.01152882205514	-0.00758837884841557\\
4.0125313283208	-0.00752225887908511\\
4.01353383458647	-0.00745062891231038\\
4.01453634085213	-0.00737348894809152\\
4.01553884711779	-0.00729083898642837\\
4.01654135338346	-0.00720267902732109\\
4.01754385964912	-0.00710900907076961\\
4.01854636591479	-0.00709592902715502\\
4.01954887218045	-0.00697854060381264\\
4.02055137844612	-0.0068549738423995\\
4.02155388471178	-0.00672522874291581\\
4.02255639097744	-0.00658930530536134\\
4.02355889724311	-0.00644720352973635\\
4.02456140350877	-0.00629892341604071\\
4.02556390977444	-0.00625645380293705\\
4.0265664160401	-0.00608239556770121\\
4.02756892230576	-0.00590164278495613\\
4.02857142857143	-0.00571419545470215\\
4.02957393483709	-0.00552005357693892\\
4.03057644110276	-0.00541380162228909\\
4.03157894736842	-0.00519537825822259\\
4.03258145363409	-0.004969908979186\\
4.03358395989975	-0.00473739378517972\\
4.03458646616541	-0.00454922604989387\\
4.03558897243108	-0.00429639344819058\\
4.03659147869674	-0.00403633705786697\\
4.03759398496241	-0.00376905687892349\\
4.03859649122807	-0.00349455291135993\\
4.03959899749373	-0.00321282515517602\\
4.0406015037594	-0.00287719212943944\\
4.04160401002506	-0.00258830961567381\\
4.04260651629073	-0.00220805227359923\\
4.04360902255639	-0.00192018673070893\\
4.04461152882206	-0.00152514910005397\\
4.04561403508772	-0.00124712388687464\\
4.04661654135338	-0.000875506319051492\\
4.04761904761905	-0.000535911596644254\\
4.04862155388471	-0.000253595150523347\\
4.04962406015038	-3.14911997530611e-05\\
4.05062656641604	0\\
4.0516290726817	0\\
4.05263157894737	0\\
4.05363408521303	0\\
4.0546365914787	0\\
4.05563909774436	0\\
4.05664160401003	0\\
4.05764411027569	0\\
4.05864661654135	0\\
4.05964912280702	0\\
4.06065162907268	0\\
4.06165413533835	0\\
4.06265664160401	0\\
4.06365914786967	0\\
4.06466165413534	0\\
4.065664160401	0\\
4.06666666666667	0\\
4.06766917293233	0\\
4.06867167919799	0\\
4.06967418546366	0\\
4.07067669172932	0\\
4.07167919799499	0\\
4.07268170426065	0\\
4.07368421052632	0\\
4.07468671679198	0\\
4.07568922305764	0\\
4.07669172932331	0\\
4.07769423558897	0\\
4.07869674185464	0\\
4.0796992481203	0\\
4.08070175438596	0\\
4.08170426065163	0\\
4.08270676691729	0\\
4.08370927318296	0\\
4.08471177944862	0\\
4.08571428571429	0\\
4.08671679197995	0\\
4.08771929824561	0\\
4.08872180451128	0\\
4.08972431077694	0\\
4.09072681704261	0\\
4.09172932330827	0\\
4.09273182957393	0\\
4.0937343358396	0\\
4.09473684210526	0\\
4.09573934837093	0\\
4.09674185463659	0\\
4.09774436090226	0\\
4.09874686716792	0\\
4.09974937343358	0\\
4.10075187969925	0\\
4.10175438596491	0\\
4.10275689223058	0\\
4.10375939849624	0\\
4.1047619047619	0\\
4.10576441102757	0\\
4.10676691729323	0\\
4.1077694235589	0\\
4.10877192982456	0\\
4.10977443609023	0\\
4.11077694235589	0\\
4.11177944862155	0\\
4.11278195488722	0\\
4.11378446115288	0\\
4.11478696741855	0\\
4.11578947368421	0\\
4.11679197994988	0\\
4.11779448621554	0\\
4.1187969924812	0\\
4.11979949874687	0\\
4.12080200501253	0\\
4.1218045112782	0\\
4.12280701754386	0\\
4.12380952380952	0\\
4.12481203007519	0\\
4.12581453634085	0\\
4.12681704260652	0\\
4.12781954887218	0\\
4.12882205513784	0\\
4.12982456140351	0\\
4.13082706766917	0\\
4.13182957393484	0\\
4.1328320802005	0\\
4.13383458646617	0\\
4.13483709273183	0\\
4.13583959899749	0\\
4.13684210526316	0\\
4.13784461152882	0\\
4.13884711779449	0\\
4.13984962406015	0\\
4.14085213032581	0\\
4.14185463659148	0\\
4.14285714285714	0\\
4.14385964912281	0\\
4.14486215538847	0\\
4.14586466165414	0\\
4.1468671679198	0\\
4.14786967418546	0\\
4.14887218045113	0\\
4.14987468671679	0\\
4.15087719298246	0\\
4.15187969924812	0\\
4.15288220551378	0\\
4.15388471177945	0\\
4.15488721804511	0\\
4.15588972431078	0\\
4.15689223057644	0\\
4.15789473684211	0\\
4.15889724310777	0\\
4.15989974937343	0\\
4.1609022556391	0\\
4.16190476190476	0\\
4.16290726817043	0\\
4.16390977443609	0\\
4.16491228070175	0\\
4.16591478696742	0\\
4.16691729323308	0\\
4.16791979949875	0\\
4.16892230576441	0\\
4.16992481203008	0\\
4.17092731829574	0\\
4.1719298245614	0\\
4.17293233082707	0\\
4.17393483709273	0\\
4.1749373433584	0\\
4.17593984962406	0\\
4.17694235588972	0\\
4.17794486215539	0\\
4.17894736842105	0\\
4.17994987468672	0\\
4.18095238095238	0\\
4.18195488721804	0\\
4.18295739348371	0\\
4.18395989974937	0\\
4.18496240601504	0\\
4.1859649122807	0\\
4.18696741854637	0\\
4.18796992481203	0\\
4.18897243107769	0\\
4.18997493734336	0\\
4.19097744360902	0\\
4.19197994987469	0\\
4.19298245614035	0\\
4.19398496240601	0\\
4.19498746867168	0\\
4.19598997493734	0\\
4.19699248120301	0\\
4.19799498746867	0\\
4.19899749373434	0\\
4.2	0\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
3.8	0.00152470850970034\\
3.80100250626566	0.00145667781321904\\
3.80200501253133	0.00136097969062184\\
3.80300751879699	0.0012534746263645\\
3.80401002506266	0.0011471274464463\\
3.80501253132832	0.00105186634808755\\
3.80601503759398	0.000974596012689737\\
3.80701754385965	0.000919352651453782\\
3.80802005012531	0.000887582284883683\\
3.80902255639098	0.000878518195247023\\
3.81002506265664	0.000889629568542118\\
3.81102756892231	0.000917111055910578\\
3.81203007518797	0.000956382452388653\\
3.81303258145363	0.00100256893690406\\
3.8140350877193	0.00105093525824201\\
3.81503759398496	0.00109725169419883\\
3.81604010025063	0.00113807525906354\\
3.81704260651629	0.00117093610529491\\
3.81804511278195	0.00119442591542657\\
3.81904761904762	0.00120819183803636\\
3.82005012531328	0.00121284572281479\\
3.82105263157895	0.00120980363396877\\
3.82205513784461	0.00120107452500732\\
3.82305764411028	0.00118901930192355\\
3.82406015037594	0.00117610216866742\\
3.8250626566416	0.00116465515157369\\
3.82606516290727	0.00115667417839432\\
3.82706766917293	0.00115366129708203\\
3.8280701754386	0.00115652290515841\\
3.82907268170426	0.00116552862970829\\
3.83007518796992	0.00118033018552957\\
3.83107769423559	0.00120003457116503\\
3.83208020050125	0.00122332172328448\\
3.83308270676692	0.00124859355046232\\
3.83408521303258	0.00127413932332186\\
3.83508771929825	0.00129830181428517\\
3.83609022556391	0.00131962934602013\\
3.83709273182957	0.00133700090110416\\
3.83809523809524	0.00134971444676655\\
3.8390977443609	0.00135753234187466\\
3.84010025062657	0.00136068177348233\\
3.84110275689223	0.00135981225348779\\
3.84210526315789	0.00135591594104334\\
3.84310776942356	0.00135021963397196\\
3.84411027568922	0.00134405945006453\\
3.84511278195489	0.00133875033970016\\
3.84611528822055	0.00133546257402793\\
3.84711779448622	0.00133511627595224\\
3.84812030075188	0.00133830303494947\\
3.84912280701754	0.00134524088059228\\
3.85012531328321	0.00135576565127576\\
3.85112781954887	0.00136935838535705\\
3.85213032581454	0.00138520508959996\\
3.8531328320802	0.00140228239185634\\
3.85413533834586	0.00141946040366275\\
3.85513784461153	0.00143561278106847\\
3.85614035087719	0.00144972357658283\\
3.85714285714286	0.00146098103375009\\
3.85814536340852	0.00146884991558849\\
3.85914786967419	0.00147311612924528\\
3.86015037593985	0.00147390010006708\\
3.86115288220551	0.00147163830524168\\
3.86215538847118	0.00146703532793013\\
3.86315789473684	0.00146099147087062\\
3.86416040100251	0.0014545131366365\\
3.86516290726817	0.00144861465279293\\
3.86616541353383	0.00144422087253541\\
3.8671679197995	0.00144207966886826\\
3.86817042606516	0.00144269239523554\\
3.86917293233083	0.00144626861434991\\
3.87017543859649	0.0014527090701839\\
3.87117794486216	0.00146161821386162\\
3.87218045112782	0.00147234483838829\\
3.87318295739348	0.00148404678108362\\
3.87418546365915	0.00149577345050196\\
3.87518796992481	0.00150655832301926\\
3.87619047619048	0.00151551267471517\\
3.87719298245614	0.00152191174120914\\
3.8781954887218	0.00152526523314459\\
3.87919799498747	0.0015253656068211\\
3.88020050125313	0.00152230956104777\\
3.8812030075188	0.00151649071249303\\
3.88220551378446	0.00150856406662332\\
3.88320802005013	0.00149938550816313\\
3.88421052631579	0.00148993184826001\\
3.88521303258145	0.00148120877647591\\
3.88621553884712	0.00147415521094099\\
3.88721804511278	0.00146955291576215\\
3.88822055137845	0.00146794982605332\\
3.88922305764411	0.00146960432441809\\
3.89022556390977	0.00147445585339439\\
3.89122807017544	0.00148212489033929\\
3.8922305764411	0.00149194266314115\\
3.89323308270677	0.00150300828189488\\
3.89423558897243	0.00151426844380307\\
3.8952380952381	0.00152461276118075\\
3.89624060150376	0.00153297625550711\\
3.89724310776942	0.00153843979213737\\
3.89824561403509	0.0015403192747401\\
3.89924812030075	0.00153823527932041\\
3.90025062656642	0.00153215641722244\\
3.90125313283208	0.00152241194158787\\
3.90225563909774	0.00150967176483315\\
3.90325814536341	0.0014948949097895\\
3.90426065162907	0.00147925022897537\\
3.90526315789474	0.0014640157514306\\
3.9062656641604	0.00145046503345693\\
3.90726817042607	0.00143975021865312\\
3.90827067669173	0.00143279203079099\\
3.90927318295739	0.00143018657485082\\
3.91027568922306	0.0014321376239705\\
3.91127819548872	0.00143842111173296\\
3.91228070175439	0.00144838598319479\\
3.91328320802005	0.00146099258952217\\
3.91428571428571	0.00147488668058268\\
3.91528822055138	0.00148850401353761\\
3.91629072681704	0.00150019790424025\\
3.91729323308271	0.00150837992699462\\
3.91829573934837	0.0015116625975006\\
3.91929824561403	0.0015089923749112\\
3.9203007518797	0.00149976174392253\\
3.92130325814536	0.00148389046514647\\
3.92230576441103	0.00146186821806116\\
3.92330827067669	0.0014347536472815\\
3.92431077694236	0.00140412804926867\\
3.92531328320802	0.00137200535693267\\
3.92631578947368	0.00134070343182425\\
3.92731829573935	0.00131268470023216\\
3.92832080200501	0.00129037663761213\\
3.92932330827068	0.00127598432518473\\
3.93032581453634	0.00127130814031291\\
3.93132832080201	0.0012775795326807\\
3.93233082706767	0.00129532678744194\\
3.93333333333333	0.00132428076130184\\
3.934335839599	0.00136332793915465\\
3.93533834586466	0.00141051499157501\\
3.93634085213033	0.00146310554890952\\
3.93734335839599	0.00151768639734972\\
3.93834586466165	0.00157031699805479\\
3.93934837092732	0.00161671336557679\\
3.94035087719298	0.00165245511441164\\
3.94135338345865	0.00167320304071128\\
3.94235588972431	0.00167491403865351\\
3.94335839598997	0.00165404048136796\\
3.94436090225564	0.00160770238319588\\
3.9453634085213	0.00153382260148542\\
3.94636591478697	0.00143121787879266\\
3.94736842105263	0.00129964147831656\\
3.9483709273183	0.00113977631125114\\
3.94937343358396	0.000953180572164431\\
3.95037593984962	0.000742190774716183\\
3.95137844611529	0.00050978952692707\\
3.95238095238095	0.000259447252233116\\
3.95338345864662	-5.05175387706338e-06\\
3.95438596491228	-0.000279788092696032\\
3.95538847117794	-0.000560880299796925\\
3.95639097744361	-0.00084464255323952\\
3.95739348370927	-0.00112771899037591\\
3.95839598997494	-0.00140718854859441\\
3.9593984962406	-0.0016806365048681\\
3.96040100250627	-0.00194619125979735\\
3.96140350877193	-0.00220252722489412\\
3.96240601503759	-0.00244883677199477\\
3.96340852130326	-0.00268477596012576\\
3.96441102756892	-0.00291039006953023\\
3.96541353383459	-0.00312602578412797\\
3.96641604010025	-0.00333223715129773\\
3.96741854636591	-0.00352969222900205\\
3.96842105263158	-0.00371908665712137\\
3.96942355889724	-0.00390106934317671\\
3.97042606516291	-0.0040761841337959\\
3.97142857142857	-0.00424482986548794\\
3.97243107769424	-0.00440723966736035\\
3.9734335839599	-0.00456347893420951\\
3.97443609022556	-0.00471346009732652\\
3.97543859649123	-0.00485697126941066\\
3.97644110275689	-0.00499371508285378\\
3.97744360902256	-0.00512335360581307\\
3.97844611528822	-0.00524555511132905\\
3.97944862155388	-0.00536003867162235\\
3.98045112781955	-0.00546661301346159\\
3.98145363408521	-0.0055652067471003\\
3.98245614035088	-0.00565588790709643\\
3.98345864661654	-0.00573887165052359\\
3.98446115288221	-0.00581451587977649\\
3.98546365914787	-0.00588330543189696\\
3.98646616541353	-0.00594582625160099\\
3.9874686716792	-0.00600273159988794\\
3.98847117794486	-0.00605470281591358\\
3.98947368421053	-0.00610240743133258\\
3.99047619047619	-0.00614645753045916\\
3.99147869674185	-0.00618737116409616\\
3.99248120300752	-0.00622553937641795\\
3.99348370927318	-0.00626120101632507\\
3.99448621553885	-0.00629442700532381\\
3.99548872180451	-0.00632511515399321\\
3.99649122807018	-0.00635299599026473\\
3.99749373433584	-0.00637764941653911\\
3.9984962406015	-0.00639853137937124\\
3.99949874686717	-0.00641500914349867\\
4.00050125313283	-0.00642640323757893\\
4.0015037593985	-0.0064320337058086\\
4.00250626566416	-0.00643126797846208\\
4.00350877192983	-0.00642356748288328\\
4.00451127819549	-0.00640853006831079\\
4.00551378446115	-0.00638592542220379\\
4.00651629072682	-0.00635572091600039\\
4.00751879699248	-0.00631809573149663\\
4.00852130325815	-0.00627344167487898\\
4.00952380952381	-0.0062223497653898\\
4.01052631578947	-0.00616558246281941\\
4.01152882205514	-0.00610403223758677\\
4.0125313283208	-0.00603866804702282\\
4.01353383458647	-0.00597047211400624\\
4.01453634085213	-0.00590037015850023\\
4.01553884711779	-0.00582915885768426\\
4.01654135338346	-0.00575743475820193\\
4.01754385964912	-0.0056855290931179\\
4.01854636591479	-0.00561345293518372\\
4.01954887218045	-0.00554085682892502\\
4.02055137844612	-0.00546700848460704\\
4.02155388471178	-0.00539079130235734\\
4.02255639097744	-0.00531072545739401\\
4.02355889724311	-0.00522501206706165\\
4.02456140350877	-0.0051315996415488\\
4.02556390977444	-0.00502827066837243\\
4.0265664160401	-0.00491274487841462\\
4.02756892230576	-0.0047827945725172\\
4.02857142857143	-0.00463636643232648\\
4.02957393483709	-0.00447170356740996\\
4.03057644110276	-0.004287461217776\\
4.03157894736842	-0.00408280957246756\\
4.03258145363409	-0.00385751759379622\\
4.03358395989975	-0.00361201254146433\\
4.03458646616541	-0.00334741103513605\\
4.03558897243108	-0.00306551891885497\\
4.03659147869674	-0.00276879881728932\\
4.03759398496241	-0.00246030600841983\\
4.03859649122807	-0.0021435949772401\\
4.03959899749373	-0.0018226006551842\\
4.0406015037594	-0.00150149978970429\\
4.04160401002506	-0.00118455903825509\\
4.04260651629073	-0.000875977168649664\\
4.04360902255639	-0.000579729123127655\\
4.04461152882206	-0.000299419641757533\\
4.04561403508772	-3.81536443276458e-05\\
4.04661654135338	0.00020157033202534\\
4.04761904761905	0.000417938595245707\\
4.04862155388471	0.000609869145151522\\
4.04962406015038	0.000777025100852521\\
4.05062656641604	0.000919794698124985\\
4.0516290726817	0.00103923961426187\\
4.05263157894737	0.00113701501831932\\
4.05363408521303	0.00121526616393447\\
4.0546365914787	0.00127650746183206\\
4.05563909774436	0.00132349073135396\\
4.05664160401003	0.00135906969931485\\
4.05764411027569	0.00138606777915806\\
4.05864661654135	0.00140715573714587\\
4.05964912280702	0.00142474507140079\\
4.06065162907268	0.00144090185012429\\
4.06165413533835	0.00145728444912027\\
4.06265664160401	0.0014751071785412\\
4.06365914786967	0.00149513028269773\\
4.06466165413534	0.0015176753229347\\
4.065664160401	0.00154266359482375\\
4.06666666666667	0.00156967406018457\\
4.06766917293233	0.00159801635090579\\
4.06867167919799	0.00162681376780915\\
4.06967418546366	0.00165509087823093\\
4.07067669172932	0.00168186031610009\\
4.07167919799499	0.00170620369531013\\
4.07268170426065	0.00172734213161734\\
4.07368421052632	0.00174469268631479\\
4.07468671679198	0.00175790804140173\\
4.07568922305764	0.00176689782796211\\
4.07669172932331	0.00177183118998369\\
4.07769423558897	0.00177312130757227\\
4.07869674185464	0.0017713936624058\\
4.0796992481203	0.00176744074684481\\
4.08070175438596	0.00176216664825408\\
4.08170426065163	0.00175652544530808\\
4.08270676691729	0.00175145761011107\\
4.08370927318296	0.00174782860981021\\
4.08471177944862	0.00174637364939112\\
4.08571428571429	0.00174765201285068\\
4.08671679197995	0.00175201377508959\\
4.08771929824561	0.00175958081484946\\
4.08872180451128	0.00177024311173528\\
4.08972431077694	0.00178367031561886\\
4.09072681704261	0.00179933759505467\\
4.09172932330827	0.00181656386266139\\
4.09273182957393	0.0018345596955515\\
4.0937343358396	0.00185248166624443\\
4.09473684210526	0.00186948941206655\\
4.09573934837093	0.00188480162386332\\
4.09674185463659	0.00189774723815508\\
4.09774436090226	0.00190780846506047\\
4.09874686716792	0.00191465285587539\\
4.09974937343358	0.00191815237264575\\
4.10075187969925	0.00191838831790128\\
4.10175438596491	0.00191564195631342\\
4.10275689223058	0.00191037164541257\\
4.10375939849624	0.00190317822162136\\
4.1047619047619	0.00189476119534056\\
4.10576441102757	0.00188586893660706\\
4.10676691729323	0.00187724643458056\\
4.1077694235589	0.00186958435887633\\
4.10877192982456	0.0018634730257513\\
4.10977443609023	0.00185936448420433\\
4.11077694235589	0.00185754531267867\\
4.11177944862155	0.00185812190101172\\
4.11278195488722	0.0018610190446523\\
4.11378446115288	0.0018659916701768\\
4.11478696741855	0.001872648519885\\
4.11578947368421	0.00188048572583676\\
4.11679197994988	0.00188892747107251\\
4.11779448621554	0.00189737042696493\\
4.1187969924812	0.00190522841268351\\
4.11979949874687	0.00191197376677137\\
4.12080200501253	0.00191717224987845\\
4.1218045112782	0.00192050888629111\\
4.12280701754386	0.00192180295258889\\
4.12380952380952	0.00192101126854427\\
4.12481203007519	0.00191821995883538\\
4.12581453634085	0.00191362584783722\\
4.12681704260652	0.00190750953749845\\
4.12781954887218	0.00190020292157912\\
4.12882205513784	0.00189205434449956\\
4.12982456140351	0.00188339477658317\\
4.13082706766917	0.00187450823144842\\
4.13182957393484	0.00186560920493331\\
4.1328320802005	0.0018568292047359\\
4.13383458646617	0.00184821352728184\\
4.13483709273183	0.00183972840461889\\
4.13583959899749	0.00183127758417273\\
4.13684210526316	0.00182272641793459\\
4.13784461152882	0.00181393072127286\\
4.13884711779449	0.0018047670985241\\
4.13984962406015	0.00179516118540992\\
4.14085213032581	0.00178511036227509\\
4.14185463659148	0.00177469795047948\\
4.14285714285714	0.00176409668689576\\
4.14385964912281	0.0017535603161799\\
4.14486215538847	0.0017434033573698\\
4.14586466165414	0.00173397037986108\\
4.1468671679198	0.00172559734199491\\
4.14786967418546	0.0017185685809079\\
4.14887218045113	0.00171307378328532\\
4.14987468671679	0.00170916962332418\\
4.15087719298246	0.00170675066790529\\
4.15187969924812	0.00170553359943755\\
4.15288220551378	0.00170505781622273\\
4.15388471177945	0.00170470410340968\\
4.15488721804511	0.00170373142884242\\
4.15588972431078	0.00170133014354339\\
4.15689223057644	0.00169668811385453\\
4.15789473684211	0.00168906474740516\\
4.15889724310777	0.00167786665791184\\
4.15989974937343	0.00166271798312446\\
4.1609022556391	0.00164351822993176\\
4.16190476190476	0.00162048102826585\\
4.16290726817043	0.00159414833408651\\
4.16390977443609	0.00156537637629063\\
4.16491228070175	0.00153529188078825\\
4.16591478696742	0.0015052196643628\\
4.16691729323308	0.00147658536871722\\
4.16791979949875	0.00145079967413952\\
4.16892230576441	0.00142913255889002\\
4.16992481203008	0.00141258783438963\\
4.17092731829574	0.00140178910024538\\
4.1719298245614	0.0013968882907683\\
4.17293233082707	0.00139750705527248\\
4.17393483709273	0.00140271933302631\\
4.1749373433584	0.00141108073481683\\
4.17593984962406	0.00142070688844372\\
4.17694235588972	0.00142939897501208\\
4.17794486215539	0.0014348105595877\\
4.17894736842105	0.00143464581928462\\
4.17994987468672	0.00142687571864261\\
4.18095238095238	0.00140995588381595\\
4.18195488721804	0.00138302814903782\\
4.18295739348371	0.00134608719147663\\
4.18395989974937	0.00130009445119252\\
4.18496240601504	0.00124702367350824\\
4.1859649122807	0.00118982583411693\\
4.18696741854637	0.00113230573881745\\
4.18796992481203	0.00107890797104867\\
4.18897243107769	0.00103441576560114\\
4.18997493734336	0.00100357244657959\\
4.19097744360902	0.000990640895157844\\
4.19197994987469	0.000998921730940375\\
4.19298245614035	0.00103025515780238\\
4.19398496240601	0.00108453445503326\\
4.19498746867168	0.00115926067321031\\
4.19598997493734	0.00124916808782667\\
4.19699248120301	0.00134594832164934\\
4.19799498746867	0.00143809779825223\\
4.19899749373434	0.00151090843594212\\
4.2	0.001546615398761\\
};

\end{axis}

\begin{axis}[%
width=1in,
height=1.5in,
at={(1.3in,-0.3in)},
scale only axis,
xmin=3.8,
xmax=4.2,
ymin=-0.001,
ymax=0.002,
title={$n=6$},
ticks=none,
title style={font=\bfseries},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3.8	0\\
3.80100250626566	0\\
3.80200501253133	0\\
3.80300751879699	0\\
3.80401002506266	0\\
3.80501253132832	0\\
3.80601503759398	0\\
3.80701754385965	0\\
3.80802005012531	0\\
3.80902255639098	0\\
3.81002506265664	0\\
3.81102756892231	0\\
3.81203007518797	0\\
3.81303258145363	0\\
3.8140350877193	0\\
3.81503759398496	0\\
3.81604010025063	0\\
3.81704260651629	0\\
3.81804511278195	0\\
3.81904761904762	0\\
3.82005012531328	0\\
3.82105263157895	0\\
3.82205513784461	0\\
3.82305764411028	0\\
3.82406015037594	0\\
3.8250626566416	0\\
3.82606516290727	0\\
3.82706766917293	0\\
3.8280701754386	0\\
3.82907268170426	0\\
3.83007518796992	0\\
3.83107769423559	0\\
3.83208020050125	0\\
3.83308270676692	0\\
3.83408521303258	0\\
3.83508771929825	0\\
3.83609022556391	0\\
3.83709273182957	0\\
3.83809523809524	0\\
3.8390977443609	0\\
3.84010025062657	0\\
3.84110275689223	0\\
3.84210526315789	0\\
3.84310776942356	0\\
3.84411027568922	0\\
3.84511278195489	0\\
3.84611528822055	0\\
3.84711779448622	0\\
3.84812030075188	0\\
3.84912280701754	0\\
3.85012531328321	0\\
3.85112781954887	0\\
3.85213032581454	0\\
3.8531328320802	0\\
3.85413533834586	0\\
3.85513784461153	0\\
3.85614035087719	0\\
3.85714285714286	0\\
3.85814536340852	0\\
3.85914786967419	0\\
3.86015037593985	0\\
3.86115288220551	0\\
3.86215538847118	0\\
3.86315789473684	0\\
3.86416040100251	0\\
3.86516290726817	0\\
3.86616541353383	0\\
3.8671679197995	0\\
3.86817042606516	0\\
3.86917293233083	0\\
3.87017543859649	0\\
3.87117794486216	0\\
3.87218045112782	0\\
3.87318295739348	0\\
3.87418546365915	0\\
3.87518796992481	0\\
3.87619047619048	0\\
3.87719298245614	0\\
3.8781954887218	0\\
3.87919799498747	0\\
3.88020050125313	0\\
3.8812030075188	0\\
3.88220551378446	0\\
3.88320802005013	0\\
3.88421052631579	0\\
3.88521303258145	0\\
3.88621553884712	0\\
3.88721804511278	0\\
3.88822055137845	0\\
3.88922305764411	0\\
3.89022556390977	0\\
3.89122807017544	0\\
3.8922305764411	0\\
3.89323308270677	0\\
3.89423558897243	0\\
3.8952380952381	0\\
3.89624060150376	0\\
3.89724310776942	0\\
3.89824561403509	0\\
3.89924812030075	0\\
3.90025062656642	0\\
3.90125313283208	0\\
3.90225563909774	0\\
3.90325814536341	0\\
3.90426065162907	0\\
3.90526315789474	0\\
3.9062656641604	0\\
3.90726817042607	0\\
3.90827067669173	0\\
3.90927318295739	0\\
3.91027568922306	0\\
3.91127819548872	0\\
3.91228070175439	0\\
3.91328320802005	0\\
3.91428571428571	0\\
3.91528822055138	0\\
3.91629072681704	0\\
3.91729323308271	0\\
3.91829573934837	0\\
3.91929824561403	0\\
3.9203007518797	0\\
3.92130325814536	0\\
3.92230576441103	0\\
3.92330827067669	0\\
3.92431077694236	0\\
3.92531328320802	0\\
3.92631578947368	0\\
3.92731829573935	0\\
3.92832080200501	0\\
3.92932330827068	0\\
3.93032581453634	0\\
3.93132832080201	0\\
3.93233082706767	0\\
3.93333333333333	0\\
3.934335839599	0\\
3.93533834586466	0\\
3.93634085213033	0\\
3.93734335839599	0\\
3.93834586466165	0\\
3.93934837092732	0\\
3.94035087719298	0\\
3.94135338345865	0\\
3.94235588972431	0\\
3.94335839598997	0\\
3.94436090225564	0\\
3.9453634085213	0\\
3.94636591478697	0\\
3.94736842105263	0\\
3.9483709273183	0\\
3.94937343358396	0\\
3.95037593984962	9.69600178039999e-06\\
3.95137844611529	7.66575177382927e-05\\
3.95238095238095	0.00015958540391245\\
3.95338345864662	0.000255817797369514\\
3.95438596491228	0.000356182162838499\\
3.95538847117794	0.000435222841487067\\
3.95639097744361	0.000533360219068171\\
3.95739348370927	0.000612645384635598\\
3.95839598997494	0.000696308392330469\\
3.9593984962406	0.000772810440140305\\
3.96040100250627	0.00083412764629765\\
3.96140350877193	0.000905180404115947\\
3.96240601503759	0.00097441129634916\\
3.96340852130326	0.00100577743933543\\
3.96441102756892	0.00106745577379862\\
3.96541353383459	0.00112742082119338\\
3.96641604010025	0.00113100906853838\\
3.96741854636591	0.00118196154714441\\
3.96842105263158	0.00123137001124725\\
3.96942355889724	0.00127923446084687\\
3.97042606516291	0.0012585453838487\\
3.97142857142857	0.00129682667302839\\
3.97243107769424	0.00133378791775362\\
3.9734335839599	0.00136942911802435\\
3.97443609022556	0.00140375027384063\\
3.97543859649123	0.00137124893568574\\
3.97644110275689	0.00139643240383372\\
3.97744360902256	0.00142056656080887\\
3.97844611528822	0.00144365140661118\\
3.97944862155388	0.00146568694124067\\
3.98045112781955	0.00148667316469731\\
3.98145363408521	0.00150661007698113\\
3.98245614035088	0.00148028900250667\\
3.98345864661654	0.00149289289634274\\
3.98446115288221	0.00150475538465904\\
3.98546365914787	0.00151587646745558\\
3.98646616541353	0.00152625614473234\\
3.9874686716792	0.00153589441648933\\
3.98847117794486	0.00154479128272656\\
3.98947368421053	0.00155294674344402\\
3.99047619047619	0.00156036079864171\\
3.99147869674185	0.00156703344831963\\
3.99248120300752	0.00157296469247778\\
3.99348370927318	0.00157815453111616\\
3.99448621553885	0.00158260296423477\\
3.99548872180451	0.00158630999183362\\
3.99649122807018	0.0015892756139127\\
3.99749373433584	0.001591499830472\\
3.9984962406015	0.00159298264151154\\
3.99949874686717	0.00159372404703131\\
4.00050125313283	0.00159372404703131\\
4.0015037593985	0.00159298264151154\\
4.00250626566416	0.001591499830472\\
4.00350877192983	0.0015892756139127\\
4.00451127819549	0.00158630999183362\\
4.00551378446115	0.00158260296423478\\
4.00651629072682	0.00157815453111616\\
4.00751879699248	0.00157296469247778\\
4.00852130325815	0.00156703344831963\\
4.00952380952381	0.00156036079864171\\
4.01052631578947	0.00155294674344402\\
4.01152882205514	0.00154479128272656\\
4.0125313283208	0.00153589441648934\\
4.01353383458647	0.00152625614473234\\
4.01453634085213	0.00151587646745558\\
4.01553884711779	0.00150475538465904\\
4.01654135338346	0.00149289289634274\\
4.01754385964912	0.00148028900250667\\
4.01854636591479	0.00150661007698113\\
4.01954887218045	0.00148667316469732\\
4.02055137844612	0.00146568694124066\\
4.02155388471178	0.00144365140661118\\
4.02255639097744	0.00142056656080886\\
4.02355889724311	0.00139643240383372\\
4.02456140350877	0.00137124893568575\\
4.02556390977444	0.00140375027384063\\
4.0265664160401	0.00136942911802436\\
4.02756892230576	0.0013337879177536\\
4.02857142857143	0.00129682667302839\\
4.02957393483709	0.00125854538384869\\
4.03057644110276	0.00127923446084687\\
4.03157894736842	0.00123137001124727\\
4.03258145363409	0.00118196154714441\\
4.03358395989975	0.00113100906853838\\
4.03458646616541	0.00112742082119336\\
4.03558897243108	0.00106745577379862\\
4.03659147869674	0.0010057774393354\\
4.03759398496241	0.00097441129634916\\
4.03859649122807	0.000905180404115978\\
4.03959899749373	0.00083412764629765\\
4.0406015037594	0.000772810440140305\\
4.04160401002506	0.000696308392330435\\
4.04260651629073	0.000612645384635598\\
4.04360902255639	0.000533360219068135\\
4.04461152882206	0.000435222841487067\\
4.04561403508772	0.000356182162838535\\
4.04661654135338	0.000255817797369514\\
4.04761904761905	0.00015958540391245\\
4.04862155388471	7.66575177382682e-05\\
4.04962406015038	9.69600178039999e-06\\
4.05062656641604	0\\
4.0516290726817	0\\
4.05263157894737	0\\
4.05363408521303	0\\
4.0546365914787	0\\
4.05563909774436	0\\
4.05664160401003	0\\
4.05764411027569	0\\
4.05864661654135	0\\
4.05964912280702	0\\
4.06065162907268	0\\
4.06165413533835	0\\
4.06265664160401	0\\
4.06365914786967	0\\
4.06466165413534	0\\
4.065664160401	0\\
4.06666666666667	0\\
4.06766917293233	0\\
4.06867167919799	0\\
4.06967418546366	0\\
4.07067669172932	0\\
4.07167919799499	0\\
4.07268170426065	0\\
4.07368421052632	0\\
4.07468671679198	0\\
4.07568922305764	0\\
4.07669172932331	0\\
4.07769423558897	0\\
4.07869674185464	0\\
4.0796992481203	0\\
4.08070175438596	0\\
4.08170426065163	0\\
4.08270676691729	0\\
4.08370927318296	0\\
4.08471177944862	0\\
4.08571428571429	0\\
4.08671679197995	0\\
4.08771929824561	0\\
4.08872180451128	0\\
4.08972431077694	0\\
4.09072681704261	0\\
4.09172932330827	0\\
4.09273182957393	0\\
4.0937343358396	0\\
4.09473684210526	0\\
4.09573934837093	0\\
4.09674185463659	0\\
4.09774436090226	0\\
4.09874686716792	0\\
4.09974937343358	0\\
4.10075187969925	0\\
4.10175438596491	0\\
4.10275689223058	0\\
4.10375939849624	0\\
4.1047619047619	0\\
4.10576441102757	0\\
4.10676691729323	0\\
4.1077694235589	0\\
4.10877192982456	0\\
4.10977443609023	0\\
4.11077694235589	0\\
4.11177944862155	0\\
4.11278195488722	0\\
4.11378446115288	0\\
4.11478696741855	0\\
4.11578947368421	0\\
4.11679197994988	0\\
4.11779448621554	0\\
4.1187969924812	0\\
4.11979949874687	0\\
4.12080200501253	0\\
4.1218045112782	0\\
4.12280701754386	0\\
4.12380952380952	0\\
4.12481203007519	0\\
4.12581453634085	0\\
4.12681704260652	0\\
4.12781954887218	0\\
4.12882205513784	0\\
4.12982456140351	0\\
4.13082706766917	0\\
4.13182957393484	0\\
4.1328320802005	0\\
4.13383458646617	0\\
4.13483709273183	0\\
4.13583959899749	0\\
4.13684210526316	0\\
4.13784461152882	0\\
4.13884711779449	0\\
4.13984962406015	0\\
4.14085213032581	0\\
4.14185463659148	0\\
4.14285714285714	0\\
4.14385964912281	0\\
4.14486215538847	0\\
4.14586466165414	0\\
4.1468671679198	0\\
4.14786967418546	0\\
4.14887218045113	0\\
4.14987468671679	0\\
4.15087719298246	0\\
4.15187969924812	0\\
4.15288220551378	0\\
4.15388471177945	0\\
4.15488721804511	0\\
4.15588972431078	0\\
4.15689223057644	0\\
4.15789473684211	0\\
4.15889724310777	0\\
4.15989974937343	0\\
4.1609022556391	0\\
4.16190476190476	0\\
4.16290726817043	0\\
4.16390977443609	0\\
4.16491228070175	0\\
4.16591478696742	0\\
4.16691729323308	0\\
4.16791979949875	0\\
4.16892230576441	0\\
4.16992481203008	0\\
4.17092731829574	0\\
4.1719298245614	0\\
4.17293233082707	0\\
4.17393483709273	0\\
4.1749373433584	0\\
4.17593984962406	0\\
4.17694235588972	0\\
4.17794486215539	0\\
4.17894736842105	0\\
4.17994987468672	0\\
4.18095238095238	0\\
4.18195488721804	0\\
4.18295739348371	0\\
4.18395989974937	0\\
4.18496240601504	0\\
4.1859649122807	0\\
4.18696741854637	0\\
4.18796992481203	0\\
4.18897243107769	0\\
4.18997493734336	0\\
4.19097744360902	0\\
4.19197994987469	0\\
4.19298245614035	0\\
4.19398496240601	0\\
4.19498746867168	0\\
4.19598997493734	0\\
4.19699248120301	0\\
4.19799498746867	0\\
4.19899749373434	0\\
4.2	0\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
3.8	0.000151955331800679\\
3.80100250626566	0.000146457284389857\\
3.80200501253133	0.000137192005359639\\
3.80300751879699	0.000125939650676741\\
3.80401002506266	0.000114213614580834\\
3.80501253132832	0.000103232943977543\\
3.80601503759398	9.39103105992905e-05\\
3.80701754385965	8.68551028237927e-05\\
3.80802005012531	8.23903827934613e-05\\
3.80902255639098	8.05817875667612e-05\\
3.81002506265664	8.12759522588736e-05\\
3.81102756892231	8.41457041111355e-05\\
3.81203007518797	8.87391165169393e-05\\
3.81303258145363	9.45295127383453e-05\\
3.8140350877193	0.000100963657701467\\
3.81503759398496	0.000107505656853796\\
3.81604010025063	0.000113674474477017\\
3.81704260651629	0.000119073467708363\\
3.81804511278195	0.000123410881109096\\
3.81904761904762	0.000126510831034711\\
3.82005012531328	0.000128314897926235\\
3.82105263157895	0.000128875005346247\\
3.82205513784461	0.000128338765063159\\
3.82305764411028	0.000126928878341402\\
3.82406015037594	0.000124918480304952\\
3.8250626566416	0.000122604479223941\\
3.82606516290727	0.000120280966809662\\
3.82706766917293	0.00011821465963139\\
3.8280701754386	0.000116624085915731\\
3.82907268170426	0.000115663875780398\\
3.83007518796992	0.000115415073745339\\
3.83107769423559	0.000115881903309908\\
3.83208020050125	0.000116994910920372\\
3.83308270676692	0.00011861993770322\\
3.83408521303258	0.000120571946502065\\
3.83508771929825	0.000122632398675118\\
3.83609022556391	0.000124568652277609\\
3.83709273182957	0.00012615375438847\\
3.83809523809524	0.00012718502948079\\
3.8390977443609	0.000127500017097022\\
3.84010025062657	0.000126988570693958\\
3.84110275689223	0.00012560027252695\\
3.84210526315789	0.00012334671806119\\
3.84310776942356	0.000120298645243142\\
3.84411027568922	0.000116578295629576\\
3.84511278195489	0.000112347764033579\\
3.84611528822055	0.000107794393203071\\
3.84711779448622	0.000103114478382264\\
3.84812030075188	9.84966493464553e-05\\
3.84912280701754	9.4106289139739e-05\\
3.85012531328321	9.00722325867269e-05\\
3.85112781954887	8.64767753542152e-05\\
3.85213032581454	8.33497348345652e-05\\
3.8531328320802	8.06669619693277e-05\\
3.85413533834586	7.83533364835484e-05\\
3.85513784461153	7.62899163326963e-05\\
3.85614035087719	7.43245839413051e-05\\
3.85714285714286	7.22852622927859e-05\\
3.85814536340852	6.99945832586968e-05\\
3.85914786967419	6.72847922999258e-05\\
3.86015037593985	6.40116738965011e-05\\
3.86115288220551	6.00663790071974e-05\\
3.86215538847118	5.53842202315176e-05\\
3.86315789473684	4.99497561866208e-05\\
3.86416040100251	4.37977926627563e-05\\
3.86516290726817	3.70102595729437e-05\\
3.86616541353383	2.97092531892993e-05\\
3.8671679197995	2.20468367820599e-05\\
3.86817042606516	1.41924461561263e-05\\
3.86917293233083	6.31893056496975e-06\\
3.87017543859649	-1.41163943453841e-06\\
3.87117794486216	-8.8612543645739e-06\\
3.87218045112782	-1.59272741091324e-05\\
3.87318295739348	-2.25508590149567e-05\\
3.87418546365915	-2.87218515236525e-05\\
3.87518796992481	-3.44797179926763e-05\\
3.87619047619048	-3.9910471367415e-05\\
3.87719298245614	-4.51398113576216e-05\\
3.8781954887218	-5.03230155256553e-05\\
3.87919799498747	-5.56323696526966e-05\\
3.88020050125313	-6.12431196814099e-05\\
3.8812030075188	-6.73190459278582e-05\\
3.88220551378446	-7.39987943443745e-05\\
3.88320802005013	-8.13840469654981e-05\\
3.88421052631579	-8.95304783036186e-05\\
3.88521303258145	-9.84422365102827e-05\\
3.88621553884712	-0.000108070423038174\\
3.88721804511278	-0.000118315741950621\\
3.88822055137845	-0.000129035172279876\\
3.88922305764411	-0.000140052207388549\\
3.89022556390977	-0.000151169927019195\\
3.89122807017544	-0.000162185941297281\\
3.8922305764411	-0.000172908088384889\\
3.89323308270677	-0.000183169690899939\\
3.89423558897243	-0.000192843187027546\\
3.8952380952381	-0.000201851050682564\\
3.89624060150376	-0.000210173095145526\\
3.89724310776942	-0.000217849504472422\\
3.89824561403509	-0.000224979239816227\\
3.89924812030075	-0.000231713802825478\\
3.90025062656642	-0.000238246682212544\\
3.90125313283208	-0.000244799138167987\\
3.90225563909774	-0.000251603268979572\\
3.90325814536341	-0.000258883533727971\\
3.90426065162907	-0.000266838056767124\\
3.90526315789474	-0.000275621101339545\\
3.9062656641604	-0.00028532806452286\\
3.90726817042607	-0.000295984213609788\\
3.90827067669173	-0.000307538161435353\\
3.90927318295739	-0.000319860777821376\\
3.91027568922306	-0.000332749874529054\\
3.91127819548872	-0.000345940604708034\\
3.91228070175439	-0.000359121110706698\\
3.91328320802005	-0.000371952563620279\\
3.91428571428571	-0.000384092391146241\\
3.91528822055138	-0.000395219212133609\\
3.91629072681704	-0.000405057807796891\\
3.91729323308271	-0.000413402376758357\\
3.91829573934837	-0.00042013635323141\\
3.91929824561403	-0.000425247216805151\\
3.9203007518797	-0.000428834982817295\\
3.92130325814536	-0.000431113421059937\\
3.92230576441103	-0.000432403487495353\\
3.92330827067669	-0.000433118942902057\\
3.92431077694236	-0.000433744643758293\\
3.92531328320802	-0.000434808491572541\\
3.92631578947368	-0.00043684848425562\\
3.92731829573935	-0.000440376695711214\\
3.92832080200501	-0.000445842290167883\\
3.92932330827068	-0.000453595834223698\\
3.93032581453634	-0.00046385718783272\\
3.93132832080201	-0.000476689129771852\\
3.93233082706767	-0.000491978606896631\\
3.93333333333333	-0.000509427102350283\\
3.934335839599	-0.000528551117110379\\
3.93533834586466	-0.000548693180621027\\
3.93634085213033	-0.000569043184361235\\
3.93734335839599	-0.000588669205335678\\
3.93834586466165	-0.000606556394212252\\
3.93934837092732	-0.000621651983447717\\
3.94035087719298	-0.000632914058672307\\
3.94135338345865	-0.000639361460086465\\
3.94235588972431	-0.000640122059711958\\
3.94335839598997	-0.00063447670541828\\
3.94436090225564	-0.000621896333557413\\
3.9453634085213	-0.00060207011791585\\
3.94636591478697	-0.000574923022491652\\
3.94736842105263	-0.000540621729353519\\
3.9483709273183	-0.000499568583495266\\
3.94937343358396	-0.000452383892416047\\
3.95037593984962	-0.000399877595402579\\
3.95137844611529	-0.00034301193333224\\
3.95238095238095	-0.000282857265179854\\
3.95338345864662	-0.000220543559604435\\
3.95438596491228	-0.000157210314923367\\
3.95538847117794	-9.39577146025149e-05\\
3.95639097744361	-3.1801705452665e-05\\
3.95739348370927	2.83645992315806e-05\\
3.95839598997494	8.5801219775947e-05\\
3.9593984962406	0.000139941888521168\\
3.96040100250627	0.000190404108332233\\
3.96140350877193	0.000236988558205464\\
3.96240601503759	0.000279668372792816\\
3.96340852130326	0.000318569434268781\\
3.96441102756892	0.000353943339135884\\
3.96541353383459	0.000386135106427147\\
3.96641604010025	0.000415547952951055\\
3.96741854636591	0.000442607561441084\\
3.96842105263158	0.000467728205346681\\
3.96942355889724	0.000491282877173603\\
3.97042606516291	0.000513579213714603\\
3.97142857142857	0.000534842548109701\\
3.97243107769424	0.000555206879286004\\
3.9734335839599	0.000574713972296093\\
3.97443609022556	0.00059332022852586\\
3.97543859649123	0.000610910431785478\\
3.97644110275689	0.000627317020348831\\
3.97744360902256	0.000642343185432373\\
3.97844611528822	0.000655787874822498\\
3.97944862155388	0.000667470698544335\\
3.98045112781955	0.000677254793916001\\
3.98145363408521	0.000685065902553511\\
3.98245614035088	0.000690906225338749\\
3.98345864661654	0.000694862028801724\\
3.98446115288221	0.000697104447726354\\
3.98546365914787	0.000697883430356389\\
3.98646616541353	0.000697515269394874\\
3.9874686716792	0.000696364620246555\\
3.98847117794486	0.000694822297234348\\
3.98947368421053	0.000693280433755142\\
3.99047619047619	0.000692106775313448\\
3.99147869674185	0.000691619934736105\\
3.99248120300752	0.000692067374594681\\
3.99348370927318	0.00069360769910736\\
3.99448621553885	0.000696298550269216\\
3.99548872180451	0.00070009103081157\\
3.99649122807018	0.000704831144911767\\
3.99749373433584	0.000710268284674642\\
3.9984962406015	0.000716070325951181\\
3.99949874686717	0.000721844460202546\\
4.00050125313283	0.000727162506752328\\
4.0015037593985	0.000731589144993368\\
4.00250626566416	0.000734711296987922\\
4.00350877192983	0.000736166789551919\\
4.00451127819549	0.000735670437032732\\
4.00551378446115	0.000733035810684303\\
4.00651629072682	0.000728191190572153\\
4.00751879699248	0.000721188518262774\\
4.00852130325815	0.000712204565150632\\
4.00952380952381	0.000701533980197668\\
4.01052631578947	0.000689574357401653\\
4.01152882205514	0.000676803941296389\\
4.0125313283208	0.000663753041879663\\
4.01353383458647	0.000650970633345403\\
4.01453634085213	0.00063898794098251\\
4.01553884711779	0.000628281058154243\\
4.01654135338346	0.000619234765354352\\
4.01754385964912	0.000612109736107379\\
4.01854636591479	0.000607015205877724\\
4.01954887218045	0.000603888952249587\\
4.02055137844612	0.000602486095757513\\
4.02155388471178	0.000602377795289429\\
4.02255639097744	0.000602960399994117\\
4.02355889724311	0.00060347505604984\\
4.02456140350877	0.000603037180319273\\
4.02556390977444	0.000600674635249783\\
4.0265664160401	0.000595372902872819\\
4.02756892230576	0.000586125092282634\\
4.02857142857143	0.000571984253979658\\
4.02957393483709	0.000552115241157932\\
4.03057644110276	0.000525843271654603\\
4.03157894736842	0.000492696416653723\\
4.03258145363409	0.000452439476487273\\
4.03358395989975	0.000405097093741275\\
4.03458646616541	0.000350964483460149\\
4.03558897243108	0.000290604804384117\\
4.03659147869674	0.000224832920399244\\
4.03759398496241	0.000154686067576982\\
4.03859649122807	8.1382704625751e-05\\
4.03959899749373	6.27153661049049e-06\\
4.0406015037594	-6.92266822962571e-05\\
4.04160401002506	-0.000143681483220353\\
4.04260651629073	-0.000215715764948603\\
4.04360902255639	-0.000284066127515403\\
4.04461152882206	-0.000347637064041257\\
4.04561403508772	-0.000405545933099458\\
4.04661654135338	-0.000457156146945681\\
4.04761904761905	-0.000502096694561021\\
4.04862155388471	-0.000540266933073538\\
4.04962406015038	-0.0005718264770724\\
4.05062656641604	-0.000597170935861884\\
4.0516290726817	-0.000616895133645077\\
4.05263157894737	-0.00063174623744592\\
4.05363408521303	-0.00064256985757079\\
4.0546365914787	-0.000650252629714832\\
4.05563909774436	-0.00065566500293529\\
4.05664160401003	-0.000659607925265719\\
4.05764411027569	-0.000662766837224716\\
4.05864661654135	-0.00066567586882539\\
4.05964912280702	-0.000668694420630619\\
4.06065162907268	-0.000671997441472251\\
4.06165413533835	-0.000675579753955664\\
4.06265664160401	-0.000679273790808033\\
4.06365914786967	-0.000682779160489802\\
4.06466165413534	-0.000685701627188813\\
4.065664160401	-0.000687598429163913\\
4.06666666666667	-0.000688026419487006\\
4.06766917293233	-0.000686589328078366\\
4.06867167919799	-0.000682980528762852\\
4.06967418546366	-0.000677018045390429\\
4.07067669172932	-0.000668669122673631\\
4.07167919799499	-0.000658062477957493\\
4.07268170426065	-0.000645487282101315\\
4.07368421052632	-0.000631378922394701\\
4.07468671679198	-0.000616292603310706\\
4.07568922305764	-0.000600866766836493\\
4.07669172932331	-0.000585779093287092\\
4.07769423558897	-0.000571698416679988\\
4.07869674185464	-0.000559236211919366\\
4.0796992481203	-0.000548901358897488\\
4.08070175438596	-0.000541061656626935\\
4.08170426065163	-0.000535915065392489\\
4.08270676691729	-0.000533472933485167\\
4.08370927318296	-0.000533556571570835\\
4.08471177944862	-0.000535807539667088\\
4.08571428571429	-0.00053971098471709\\
4.08671679197995	-0.000544630388854904\\
4.08771929824561	-0.000549851233962797\\
4.08872180451128	-0.00055463042189138\\
4.08972431077694	-0.000558247862130777\\
4.09072681704261	-0.000560056481772817\\
4.09172932330827	-0.000559527037406906\\
4.09273182957393	-0.000556284504553065\\
4.0937343358396	-0.000550133455923653\\
4.09473684210526	-0.000541070665463608\\
4.09573934837093	-0.000529284126618993\\
4.09674185463659	-0.000515138677205846\\
4.09774436090226	-0.000499149402684989\\
4.09874686716792	-0.000481944870242631\\
4.09974937343358	-0.000464222961858802\\
4.10075187969925	-0.000446702573037337\\
4.10175438596491	-0.00043007469009412\\
4.10275689223058	-0.000414956337952487\\
4.10375939849624	-0.00040185060839793\\
4.1047619047619	-0.000391115462094744\\
4.10576441102757	-0.000382943290664302\\
4.10676691729323	-0.000377352386181755\\
4.1077694235589	-0.000374190562209559\\
4.10877192982456	-0.000373150274259358\\
4.10977443609023	-0.000373793767539443\\
4.11077694235589	-0.000375586097529081\\
4.11177944862155	-0.000377933373376425\\
4.11278195488722	-0.000380223298210912\\
4.11378446115288	-0.000381865038559462\\
4.11478696741855	-0.000382325642278898\\
4.11578947368421	-0.000381160617508609\\
4.11679197994988	-0.000378036844859298\\
4.11779448621554	-0.000372746669820022\\
4.1187969924812	-0.000365212752938333\\
4.11979949874687	-0.000355483979959594\\
4.12080200501253	-0.000343723393835072\\
4.1218045112782	-0.000330189654061102\\
4.12280701754386	-0.000315213916778972\\
4.12380952380952	-0.000299174236903513\\
4.12481203007519	-0.000282469613240985\\
4.12581453634085	-0.000265495637782891\\
4.12681704260652	-0.000248623395189346\\
4.12781954887218	-0.000232182824719155\\
4.12882205513784	-0.000216451250370539\\
4.12982456140351	-0.000201647256204046\\
4.13082706766917	-0.000187929583003338\\
4.13182957393484	-0.000175400295074827\\
4.1328320802005	-0.000164111148701495\\
4.13383458646617	-0.000154071911103666\\
4.13483709273183	-0.000145259341233024\\
4.13583959899749	-0.000137625647177397\\
4.13684210526316	-0.000131105461321986\\
4.13784461152882	-0.000125620693816473\\
4.13884711779449	-0.000121082998819248\\
4.13984962406015	-0.000117393973254509\\
4.14085213032581	-0.000114443560980005\\
4.14185463659148	-0.000112107416985223\\
4.14285714285714	-0.000110244165240512\\
4.14385964912281	-0.000108693540011814\\
4.14486215538847	-0.00010727632698469\\
4.14586466165414	-0.000105796824495135\\
4.1468671679198	-0.000104048246921194\\
4.14786967418546	-0.000101821123528262\\
4.14887218045113	-9.89143466350625e-05\\
4.14987468671679	-9.51481369254215e-05\\
4.15087719298246	-9.03778648705019e-05\\
4.15187969924812	-8.4507434601383e-05\\
4.15288220551378	-7.75008303951417e-05\\
4.15388471177945	-6.93904642776636e-05\\
4.15488721804511	-6.0281149858451e-05\\
4.15588972431078	-5.03488510322523e-05\\
4.15689223057644	-3.98337887887762e-05\\
4.15789473684211	-2.90279968890402e-05\\
4.15889724310777	-1.82579504322876e-05\\
4.15989974937343	-7.86339854366047e-06\\
4.1609022556391	1.82603796737069e-06\\
4.16190476190476	1.05146372926251e-05\\
4.16290726817043	1.79627030921298e-05\\
4.16390977443609	2.4005070521891e-05\\
4.16491228070175	2.85642398320497e-05\\
4.16591478696742	3.1656785543722e-05\\
4.16691729323308	3.33922355297703e-05\\
4.16791979949875	3.39642622870921e-05\\
4.16892230576441	3.36347220177907e-05\\
4.16992481203008	3.27117527830723e-05\\
4.17092731829574	3.15237367706494e-05\\
4.1719298245614	3.03913842457627e-05\\
4.17293233082707	2.9600459179437e-05\\
4.17393483709273	2.93777054741806e-05\\
4.1749373433584	2.98723339184168e-05\\
4.17593984962406	3.11450005383881e-05\\
4.17694235588972	3.31655754127704e-05\\
4.17794486215539	3.58202155896608e-05\\
4.17894736842105	3.89273810584838e-05\\
4.17994987468672	4.22615444599539e-05\\
4.18095238095238	4.55825238721615e-05\\
4.18195488721804	4.86676919861766e-05\\
4.18295739348371	5.1343853572478e-05\\
4.18395989974937	5.35153900864715e-05\\
4.18496240601504	5.51853784486364e-05\\
4.1859649122807	5.64668087627108e-05\\
4.18696741854637	5.75817349626091e-05\\
4.18796992481203	5.88471491054443e-05\\
4.18897243107769	6.06475068309228e-05\\
4.18997493734336	6.33950620614163e-05\\
4.19097744360902	6.74803942734243e-05\\
4.19197994987469	7.32166272375215e-05\\
4.19298245614035	8.07817423046353e-05\\
4.19398496240601	9.01639912348663e-05\\
4.19498746867168	0.000101115640797292\\
4.19598997493734	0.000113120086567025\\
4.19699248120301	0.000125376739398336\\
4.19799498746867	0.000136807031423207\\
4.19899749373434	0.000146083460384249\\
4.2	0.000151681876667726\\
};

\end{axis}

\begin{axis}[%
width=1in,
height=1.5in,
at={(2.6in,-0.3in)},
scale only axis,
xmin=3.8,
xmax=4.2,
ymin=-0.0011249533054602,
ymax=0.00232054193892356,
title={$n=7$},
ticks=none,
title style={font=\bfseries},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3.8	0\\
3.80100250626566	0\\
3.80200501253133	0\\
3.80300751879699	0\\
3.80401002506266	0\\
3.80501253132832	0\\
3.80601503759398	0\\
3.80701754385965	0\\
3.80802005012531	0\\
3.80902255639098	0\\
3.81002506265664	0\\
3.81102756892231	0\\
3.81203007518797	0\\
3.81303258145363	0\\
3.8140350877193	0\\
3.81503759398496	0\\
3.81604010025063	0\\
3.81704260651629	0\\
3.81804511278195	0\\
3.81904761904762	0\\
3.82005012531328	0\\
3.82105263157895	0\\
3.82205513784461	0\\
3.82305764411028	0\\
3.82406015037594	0\\
3.8250626566416	0\\
3.82606516290727	0\\
3.82706766917293	0\\
3.8280701754386	0\\
3.82907268170426	0\\
3.83007518796992	0\\
3.83107769423559	0\\
3.83208020050125	0\\
3.83308270676692	0\\
3.83408521303258	0\\
3.83508771929825	0\\
3.83609022556391	0\\
3.83709273182957	0\\
3.83809523809524	0\\
3.8390977443609	0\\
3.84010025062657	0\\
3.84110275689223	0\\
3.84210526315789	0\\
3.84310776942356	0\\
3.84411027568922	0\\
3.84511278195489	0\\
3.84611528822055	0\\
3.84711779448622	0\\
3.84812030075188	0\\
3.84912280701754	0\\
3.85012531328321	0\\
3.85112781954887	0\\
3.85213032581454	0\\
3.8531328320802	0\\
3.85413533834586	0\\
3.85513784461153	0\\
3.85614035087719	0\\
3.85714285714286	0\\
3.85814536340852	0\\
3.85914786967419	0\\
3.86015037593985	0\\
3.86115288220551	0\\
3.86215538847118	0\\
3.86315789473684	0\\
3.86416040100251	0\\
3.86516290726817	0\\
3.86616541353383	0\\
3.8671679197995	0\\
3.86817042606516	0\\
3.86917293233083	0\\
3.87017543859649	0\\
3.87117794486216	0\\
3.87218045112782	0\\
3.87318295739348	0\\
3.87418546365915	0\\
3.87518796992481	0\\
3.87619047619048	0\\
3.87719298245614	0\\
3.8781954887218	0\\
3.87919799498747	0\\
3.88020050125313	0\\
3.8812030075188	0\\
3.88220551378446	0\\
3.88320802005013	0\\
3.88421052631579	0\\
3.88521303258145	0\\
3.88621553884712	0\\
3.88721804511278	0\\
3.88822055137845	0\\
3.88922305764411	0\\
3.89022556390977	0\\
3.89122807017544	0\\
3.8922305764411	0\\
3.89323308270677	0\\
3.89423558897243	0\\
3.8952380952381	0\\
3.89624060150376	0\\
3.89724310776942	0\\
3.89824561403509	0\\
3.89924812030075	0\\
3.90025062656642	0\\
3.90125313283208	0\\
3.90225563909774	0\\
3.90325814536341	0\\
3.90426065162907	0\\
3.90526315789474	0\\
3.9062656641604	0\\
3.90726817042607	0\\
3.90827067669173	0\\
3.90927318295739	0\\
3.91027568922306	0\\
3.91127819548872	0\\
3.91228070175439	0\\
3.91328320802005	0\\
3.91428571428571	0\\
3.91528822055138	0\\
3.91629072681704	0\\
3.91729323308271	0\\
3.91829573934837	0\\
3.91929824561403	0\\
3.9203007518797	0\\
3.92130325814536	0\\
3.92230576441103	0\\
3.92330827067669	0\\
3.92431077694236	0\\
3.92531328320802	0\\
3.92631578947368	0\\
3.92731829573935	0\\
3.92832080200501	0\\
3.92932330827068	0\\
3.93032581453634	0\\
3.93132832080201	0\\
3.93233082706767	0\\
3.93333333333333	0\\
3.934335839599	0\\
3.93533834586466	0\\
3.93634085213033	0\\
3.93734335839599	0\\
3.93834586466165	0\\
3.93934837092732	0\\
3.94035087719298	0\\
3.94135338345865	0\\
3.94235588972431	0\\
3.94335839598997	0\\
3.94436090225564	0\\
3.9453634085213	0\\
3.94636591478697	0\\
3.94736842105263	0\\
3.9483709273183	0\\
3.94937343358396	0\\
3.95037593984962	2.52754149004932e-05\\
3.95137844611529	0.000195481394846365\\
3.95238095238095	0.000399606563784711\\
3.95338345864662	0.000625765574057355\\
3.95438596491228	0.00084656995129793\\
3.95538847117794	0.00103330355130129\\
3.95639097744361	0.00122278304222495\\
3.95739348370927	0.00140245983481378\\
3.95839598997494	0.00152934924379499\\
3.9593984962406	0.00169360178314773\\
3.96040100250627	0.00174335614766241\\
3.96140350877193	0.00188534837519091\\
3.96240601503759	0.00202369977637254\\
3.96340852130326	0.00197892412278351\\
3.96441102756892	0.00209052870997758\\
3.96541353383459	0.0021990331697496\\
3.96641604010025	0.00208160765720829\\
3.96741854636591	0.00216114116457297\\
3.96842105263158	0.00223826456565391\\
3.96942355889724	0.00231297786045107\\
3.97042606516291	0.0021441020688632\\
3.97142857142857	0.00219061803460639\\
3.97243107769424	0.00223553000153085\\
3.9734335839599	0.00227883796963656\\
3.97443609022556	0.00232054193892356\\
3.97543859649123	0.00214691619004666\\
3.97644110275689	0.00216421136723576\\
3.97744360902256	0.00218078591204198\\
3.97844611528822	0.00219663982446532\\
3.97944862155388	0.00221177310450578\\
3.98045112781955	0.00222618575216335\\
3.98145363408521	0.00223987776743806\\
3.98245614035088	0.00211805125390863\\
3.98345864661654	0.00211469469952622\\
3.98446115288221	0.00211153558951925\\
3.98546365914787	0.00210857392388772\\
3.98646616541353	0.00210580970263162\\
3.9874686716792	0.00210324292575096\\
3.98847117794486	0.00210087359324573\\
3.98947368421053	0.00209870170511594\\
3.99047619047619	0.00209672726136159\\
3.99147869674185	0.00209495026198267\\
3.99248120300752	0.00209337070697918\\
3.99348370927318	0.00209198859635114\\
3.99448621553885	0.00209080393009852\\
3.99548872180451	0.00208981670822134\\
3.99649122807018	0.0020890269307196\\
3.99749373433584	0.00208843459759329\\
3.9984962406015	0.00208803970884242\\
3.99949874686717	0.00208784226446699\\
4.00050125313283	0.00208784226446699\\
4.0015037593985	0.00208803970884242\\
4.00250626566416	0.00208843459759329\\
4.00350877192983	0.0020890269307196\\
4.00451127819549	0.00208981670822134\\
4.00551378446115	0.00209080393009852\\
4.00651629072682	0.00209198859635114\\
4.00751879699248	0.00209337070697918\\
4.00852130325815	0.00209495026198267\\
4.00952380952381	0.00209672726136159\\
4.01052631578947	0.00209870170511594\\
4.01152882205514	0.00210087359324573\\
4.0125313283208	0.00210324292575096\\
4.01353383458647	0.00210580970263162\\
4.01453634085213	0.00210857392388772\\
4.01553884711779	0.00211153558951925\\
4.01654135338346	0.00211469469952622\\
4.01754385964912	0.00211805125390862\\
4.01854636591479	0.00223987776743806\\
4.01954887218045	0.00222618575216336\\
4.02055137844612	0.00221177310450577\\
4.02155388471178	0.00219663982446532\\
4.02255639097744	0.00218078591204197\\
4.02355889724311	0.00216421136723576\\
4.02456140350877	0.00214691619004667\\
4.02556390977444	0.00232054193892356\\
4.0265664160401	0.00227883796963658\\
4.02756892230576	0.00223553000153083\\
4.02857142857143	0.00219061803460639\\
4.02957393483709	0.00214410206886318\\
4.03057644110276	0.00231297786045107\\
4.03157894736842	0.00223826456565395\\
4.03258145363409	0.00216114116457297\\
4.03358395989975	0.00208160765720829\\
4.03458646616541	0.00219903316974956\\
4.03558897243108	0.00209052870997758\\
4.03659147869674	0.00197892412278346\\
4.03759398496241	0.00202369977637254\\
4.03859649122807	0.00188534837519098\\
4.03959899749373	0.00174335614766241\\
4.0406015037594	0.00169360178314773\\
4.04160401002506	0.00152934924379492\\
4.04260651629073	0.00140245983481378\\
4.04360902255639	0.00122278304222487\\
4.04461152882206	0.00103330355130129\\
4.04561403508772	0.000846569951298014\\
4.04661654135338	0.000625765574057355\\
4.04761904761905	0.000399606563784711\\
4.04862155388471	0.000195481394846303\\
4.04962406015038	2.52754149004932e-05\\
4.05062656641604	0\\
4.0516290726817	0\\
4.05263157894737	0\\
4.05363408521303	0\\
4.0546365914787	0\\
4.05563909774436	0\\
4.05664160401003	0\\
4.05764411027569	0\\
4.05864661654135	0\\
4.05964912280702	0\\
4.06065162907268	0\\
4.06165413533835	0\\
4.06265664160401	0\\
4.06365914786967	0\\
4.06466165413534	0\\
4.065664160401	0\\
4.06666666666667	0\\
4.06766917293233	0\\
4.06867167919799	0\\
4.06967418546366	0\\
4.07067669172932	0\\
4.07167919799499	0\\
4.07268170426065	0\\
4.07368421052632	0\\
4.07468671679198	0\\
4.07568922305764	0\\
4.07669172932331	0\\
4.07769423558897	0\\
4.07869674185464	0\\
4.0796992481203	0\\
4.08070175438596	0\\
4.08170426065163	0\\
4.08270676691729	0\\
4.08370927318296	0\\
4.08471177944862	0\\
4.08571428571429	0\\
4.08671679197995	0\\
4.08771929824561	0\\
4.08872180451128	0\\
4.08972431077694	0\\
4.09072681704261	0\\
4.09172932330827	0\\
4.09273182957393	0\\
4.0937343358396	0\\
4.09473684210526	0\\
4.09573934837093	0\\
4.09674185463659	0\\
4.09774436090226	0\\
4.09874686716792	0\\
4.09974937343358	0\\
4.10075187969925	0\\
4.10175438596491	0\\
4.10275689223058	0\\
4.10375939849624	0\\
4.1047619047619	0\\
4.10576441102757	0\\
4.10676691729323	0\\
4.1077694235589	0\\
4.10877192982456	0\\
4.10977443609023	0\\
4.11077694235589	0\\
4.11177944862155	0\\
4.11278195488722	0\\
4.11378446115288	0\\
4.11478696741855	0\\
4.11578947368421	0\\
4.11679197994988	0\\
4.11779448621554	0\\
4.1187969924812	0\\
4.11979949874687	0\\
4.12080200501253	0\\
4.1218045112782	0\\
4.12280701754386	0\\
4.12380952380952	0\\
4.12481203007519	0\\
4.12581453634085	0\\
4.12681704260652	0\\
4.12781954887218	0\\
4.12882205513784	0\\
4.12982456140351	0\\
4.13082706766917	0\\
4.13182957393484	0\\
4.1328320802005	0\\
4.13383458646617	0\\
4.13483709273183	0\\
4.13583959899749	0\\
4.13684210526316	0\\
4.13784461152882	0\\
4.13884711779449	0\\
4.13984962406015	0\\
4.14085213032581	0\\
4.14185463659148	0\\
4.14285714285714	0\\
4.14385964912281	0\\
4.14486215538847	0\\
4.14586466165414	0\\
4.1468671679198	0\\
4.14786967418546	0\\
4.14887218045113	0\\
4.14987468671679	0\\
4.15087719298246	0\\
4.15187969924812	0\\
4.15288220551378	0\\
4.15388471177945	0\\
4.15488721804511	0\\
4.15588972431078	0\\
4.15689223057644	0\\
4.15789473684211	0\\
4.15889724310777	0\\
4.15989974937343	0\\
4.1609022556391	0\\
4.16190476190476	0\\
4.16290726817043	0\\
4.16390977443609	0\\
4.16491228070175	0\\
4.16591478696742	0\\
4.16691729323308	0\\
4.16791979949875	0\\
4.16892230576441	0\\
4.16992481203008	0\\
4.17092731829574	0\\
4.1719298245614	0\\
4.17293233082707	0\\
4.17393483709273	0\\
4.1749373433584	0\\
4.17593984962406	0\\
4.17694235588972	0\\
4.17794486215539	0\\
4.17894736842105	0\\
4.17994987468672	0\\
4.18095238095238	0\\
4.18195488721804	0\\
4.18295739348371	0\\
4.18395989974937	0\\
4.18496240601504	0\\
4.1859649122807	0\\
4.18696741854637	0\\
4.18796992481203	0\\
4.18897243107769	0\\
4.18997493734336	0\\
4.19097744360902	0\\
4.19197994987469	0\\
4.19298245614035	0\\
4.19398496240601	0\\
4.19498746867168	0\\
4.19598997493734	0\\
4.19699248120301	0\\
4.19799498746867	0\\
4.19899749373434	0\\
4.2	0\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
3.8	0.000193519498896334\\
3.80100250626566	0.000186016490902094\\
3.80200501253133	0.000174204003664201\\
3.80300751879699	0.000159804781691214\\
3.80401002506266	0.000144327712502945\\
3.80501253132832	0.000129034456988532\\
3.80601503759398	0.000114923409799525\\
3.80701754385965	0.000102728604449681\\
3.80802005012531	9.29307873671834e-05\\
3.80902255639098	8.57777906920674e-05\\
3.81002506265664	8.13114790562102e-05\\
3.81102756892231	7.93988611052432e-05\\
3.81203007518797	7.97653680887546e-05\\
3.81303258145363	8.20287398454892e-05\\
3.8140350877193	8.57323647164611e-05\\
3.81503759398496	9.03772522839968e-05\\
3.81604010025063	9.54520529065453e-05\\
3.81704260651629	0.000100460671019091\\
3.81804511278195	0.000104947061999931\\
3.81904761904762	0.000108516780017856\\
3.82005012531328	0.000110854789932326\\
3.82105263157895	0.000111739006339887\\
3.82205513784461	0.000111049011413601\\
3.82305764411028	0.000108769457676914\\
3.82406015037594	0.000104987799336348\\
3.8250626566416	9.98862206913672e-05\\
3.82606516290727	9.37279334897427e-05\\
3.82706766917293	8.68383753613372e-05\\
3.8280701754386	7.95822267324975e-05\\
3.82907268170426	7.233753502216e-05\\
3.83007518796992	6.5468550840025e-05\\
3.83107769423559	5.92991016340053e-05\\
3.83208020050125	5.40884205112999e-05\\
3.83308270676692	5.00112890074146e-05\\
3.83408521303258	4.71441331730506e-05\\
3.83508771929825	4.5458338599931e-05\\
3.83609022556391	4.48215436504975e-05\\
3.83709273182957	4.5007067280692e-05\\
3.83809523809524	4.57109761234685e-05\\
3.8390977443609	4.65756501662628e-05\\
3.84010025062657	4.72181252649023e-05\\
3.84110275689223	4.72610289740937e-05\\
3.84210526315789	4.63636307048353e-05\\
3.84310776942356	4.42504320981304e-05\\
3.84411027568922	4.07348461305632e-05\\
3.84511278195489	3.57358522583876e-05\\
3.84611528822055	2.92860486707578e-05\\
3.84711779448622	2.15302118352908e-05\\
3.84812030075188	1.27142628552151e-05\\
3.84912280701754	3.16536355674146e-06\\
3.85012531328321	-6.73534887438241e-06\\
3.85112781954887	-1.65852021392509e-05\\
3.85213032581454	-2.59949111019803e-05\\
3.8531328320802	-3.46230044345613e-05\\
3.85413533834586	-4.22067464256022e-05\\
3.85513784461153	-4.85867766129056e-05\\
3.85614035087719	-5.37231721213674e-05\\
3.85714285714286	-5.77013344219722e-05\\
3.85814536340852	-6.07269578057277e-05\\
3.85914786967419	-6.31102796466836e-05\\
3.86015037593985	-6.52407612790147e-05\\
3.86115288220551	-6.75542191228874e-05\\
3.86215538847118	-7.04951394017789e-05\\
3.86315789473684	-7.44773991827325e-05\\
3.86416040100251	-7.98468325681733e-05\\
3.86516290726817	-8.68489977685687e-05\\
3.86616541353383	-9.56051185300362e-05\\
3.8671679197995	-0.000106098518595136\\
3.86817042606516	-0.000118172992001405\\
3.86917293233083	-0.000131543527398974\\
3.87017543859649	-0.000145818718456986\\
3.87117794486216	-0.00016053313962501\\
3.87218045112782	-0.00017518704111553\\
3.87318295739348	-0.000189290004010974\\
3.87418546365915	-0.000202404764100833\\
3.87518796992481	-0.000214187306413133\\
3.87619047619048	-0.000224419568661409\\
3.87719298245614	-0.000233031658314368\\
3.8781954887218	-0.000240111342566228\\
3.87919799498747	-0.000245899644568187\\
3.88020050125313	-0.00025077258331757\\
3.8812030075188	-0.000255210325460216\\
3.88220551378446	-0.000259756167006759\\
3.88320802005013	-0.000264968728233234\\
3.88421052631579	-0.00027137143622684\\
3.88521303258145	-0.000279403718977404\\
3.88621553884712	-0.000289378303296635\\
3.88721804511278	-0.000301448589316008\\
3.88822055137845	-0.000315589293810228\\
3.88922305764411	-0.000331592472275005\\
3.89022556390977	-0.000349079732513308\\
3.89122807017544	-0.000367530048280462\\
3.8922305764411	-0.000386321190108336\\
3.89323308270677	-0.000404781533429684\\
3.89423558897243	-0.000422247994567521\\
3.8952380952381	-0.000438125177432163\\
3.89624060150376	-0.000451940555068086\\
3.89724310776942	-0.000463390694077758\\
3.89824561403509	-0.00047237415269353\\
3.89924812030075	-0.000479007703311137\\
3.90025062656642	-0.000483623870930507\\
3.90125313283208	-0.000486749334059724\\
3.90225563909774	-0.000489065377084405\\
3.90325814536341	-0.000491353175051449\\
3.90426065162907	-0.000494428096188548\\
3.90526315789474	-0.000499068299590066\\
3.9062656641604	-0.000505943583854109\\
3.90726817042607	-0.000515550637831541\\
3.90827067669173	-0.000528160526625705\\
3.90927318295739	-0.000543783426353531\\
3.91027568922306	-0.000562154353887622\\
3.91127819548872	-0.000582742015360499\\
3.91228070175439	-0.000604781043859403\\
3.91328320802005	-0.000627325958810418\\
3.91428571428571	-0.000649323313874626\\
3.91528822055138	-0.000669696861400282\\
3.91629072681704	-0.000687439289339535\\
3.91729323308271	-0.000701703294197606\\
3.91829573934837	-0.000711884517889653\\
3.91929824561403	-0.000717689231001204\\
3.9203007518797	-0.000719180576883148\\
3.92130325814536	-0.00071679864086004\\
3.92230576441103	-0.000711351474803376\\
3.92330827067669	-0.000703976352733222\\
3.92431077694236	-0.000696072796757316\\
3.92531328320802	-0.0006892111212749\\
3.92631578947368	-0.000685022225195111\\
3.92731829573935	-0.000685075960231227\\
3.92832080200501	-0.000690756488943398\\
3.92932330827068	-0.000703143527835528\\
3.93032581453634	-0.000722908202552559\\
3.93132832080201	-0.000750231427436537\\
3.93233082706767	-0.000784751313079444\\
3.93333333333333	-0.000825544201266542\\
3.934335839599	-0.0008711416631639\\
3.93533834586466	-0.000919583337835423\\
3.93634085213033	-0.000968503013441117\\
3.93734335839599	-0.00101524304351849\\
3.93834586466165	-0.00105699021402577\\
3.93934837092732	-0.00109092467668074\\
3.94035087719298	-0.00111437264804528\\
3.94135338345865	-0.0011249533054602\\
3.94235588972431	-0.00112071070570905\\
3.94335839598997	-0.00110022257653993\\
3.94436090225564	-0.00106267940529739\\
3.9453634085213	-0.00100792925390674\\
3.94636591478697	-0.000936486016418415\\
3.94736842105263	-0.000849501237146096\\
3.9483709273183	-0.000748701951671496\\
3.94937343358396	-0.000636299134927414\\
3.95037593984962	-0.000514873095457624\\
3.95137844611529	-0.000387243428441506\\
3.95238095238095	-0.000256331856095577\\
3.95338345864662	-0.000125026409576478\\
3.95438596491228	3.94504720962281e-06\\
3.95538847117794	0.000128124930980409\\
3.95639097744361	0.000245414083706516\\
3.95739348370927	0.000354134073974515\\
3.95839598997494	0.000453061690566248\\
3.9593984962406	0.000541435606926243\\
3.96040100250627	0.000618937029934309\\
3.96140350877193	0.000685647745537852\\
3.96240601503759	0.000741990233783688\\
3.96340852130326	0.000788655373647373\\
3.96441102756892	0.000826523655649164\\
3.96541353383459	0.000856585765600061\\
3.96641604010025	0.000879867928547807\\
3.96741854636591	0.000897366571001915\\
3.96842105263158	0.000909995758513423\\
3.96942355889724	0.000918549597051871\\
3.97042606516291	0.000923680459428103\\
3.97142857142857	0.000925892618922088\\
3.97243107769424	0.000925549737118126\\
3.9734335839599	0.000922893739611169\\
3.97443609022556	0.000918071976423554\\
3.97543859649123	0.000911169232131784\\
3.97644110275689	0.000902241125416974\\
3.97744360902256	0.000891345695311594\\
3.97844611528822	0.000878570466504108\\
3.97944862155388	0.000864052957056649\\
3.98045112781955	0.000847993367233452\\
3.98145363408521	0.000830658993192798\\
3.98245614035088	0.000812380673037949\\
3.98345864661654	0.000793542233691104\\
3.98446115288221	0.000774564418069444\\
3.98546365914787	0.000755885103336193\\
3.98646616541353	0.000737937761559399\\
3.9874686716792	0.000721130071209899\\
3.98847117794486	0.000705824384989557\\
3.98947368421053	0.000692321432558169\\
3.99047619047619	0.000680848230029872\\
3.99147869674185	0.000671550729022433\\
3.99248120300752	0.000664491312171574\\
3.99348370927318	0.000659650868738859\\
3.99448621553885	0.000656934892842228\\
3.99548872180451	0.000656182855430111\\
3.99649122807018	0.000657180013908231\\
3.99749373433584	0.000659670832338754\\
3.9984962406015	0.000663373271755448\\
3.99949874686717	0.000667993348056223\\
4.00050125313283	0.000673239513773257\\
4.0015037593985	0.000678836569336064\\
4.00250626566416	0.00068453892258285\\
4.00350877192983	0.00069014307271827\\
4.00451127819549	0.000695499186715899\\
4.00551378446115	0.000700521563254445\\
4.00651629072682	0.000705197653483888\\
4.00751879699248	0.000709595150683779\\
4.00852130325815	0.00071386650082213\\
4.00952380952381	0.000718250055601544\\
4.01052631578947	0.000723067021160246\\
4.01152882205514	0.00072871337740481\\
4.0125313283208	0.00073564607528072\\
4.01353383458647	0.000744363071396979\\
4.01453634085213	0.000755377127478998\\
4.01553884711779	0.000769183768431596\\
4.01654135338346	0.000786224326433951\\
4.01754385964912	0.000806845557382205\\
4.01854636591479	0.000831257850224699\\
4.01954887218045	0.000859494505852714\\
4.02055137844612	0.000891374888164697\\
4.02155388471178	0.000926474400146998\\
4.02255639097744	0.000964104178003358\\
4.02355889724311	0.00100330310747899\\
4.02456140350877	0.00104284424761821\\
4.02556390977444	0.00108125701676282\\
4.0265664160401	0.00111686559126068\\
4.02756892230576	0.00114784294383882\\
4.02857142857143	0.00117227887414198\\
4.02957393483709	0.00118825933538272\\
4.03057644110276	0.00119395341796687\\
4.03157894736842	0.00118770358934354\\
4.03258145363409	0.00116811427534052\\
4.03358395989975	0.00113413365253493\\
4.03458646616541	0.00108512363434187\\
4.03558897243108	0.00102091348285999\\
4.03659147869674	0.000941833246969378\\
4.03759398496241	0.000848724273704035\\
4.03859649122807	0.000742925302081255\\
4.03959899749373	0.000626234046744013\\
4.0406015037594	0.000500845621788451\\
4.04160401002506	0.000369270546885514\\
4.04260651629073	0.00023423632424209\\
4.04360902255639	9.85775911046944e-05\\
4.04461152882206	-3.48794312588529e-05\\
4.04561403508772	-0.000163432104037295\\
4.04661654135338	-0.000284610071857824\\
4.04761904761905	-0.000396271797975639\\
4.04862155388471	-0.000496683961283403\\
4.04962406015038	-0.000584579768092456\\
4.05062656641604	-0.00065919348490895\\
4.0516290726817	-0.000720269895692525\\
4.05263157894737	-0.000768048836184859\\
4.05363408521303	-0.000803226365152675\\
4.0546365914787	-0.000826895409258489\\
4.05563909774436	-0.00084046978743276\\
4.05664160401003	-0.00084559632106369\\
4.05764411027569	-0.000844060227062128\\
4.05864661654135	-0.000837689153049261\\
4.05964912280702	-0.000828261051236639\\
4.06065162907268	-0.000817420624965224\\
4.06165413533835	-0.000806608362774001\\
4.06265664160401	-0.000797005257211796\\
4.06365914786967	-0.000789495256987038\\
4.06466165413534	-0.000784646393473498\\
4.065664160401	-0.000782710427211644\\
4.06666666666667	-0.000783639842332884\\
4.06766917293233	-0.000787120132495862\\
4.06867167919799	-0.000792614613867204\\
4.06967418546366	-0.000799418497166043\\
4.07067669172932	-0.000806718664841173\\
4.07167919799499	-0.000813655529428729\\
4.07268170426065	-0.000819383480385423\\
4.07368421052632	-0.000823126733942948\\
4.07468671679198	-0.000824227850856665\\
4.07568922305764	-0.000822186742891861\\
4.07669172932331	-0.000816688611632836\\
4.07769423558897	-0.000807619915135223\\
4.07869674185464	-0.000795072104971707\\
4.0796992481203	-0.00077933348924871\\
4.08070175438596	-0.000760870132913179\\
4.08170426065163	-0.000740297187793807\\
4.08270676691729	-0.000718342439525435\\
4.08370927318296	-0.000695804159677937\\
4.08471177944862	-0.000673505555584751\\
4.08571428571429	-0.000652248216651742\\
4.08671679197995	-0.000632766965105783\\
4.08771929824561	-0.000615688433061798\\
4.08872180451128	-0.000601495509143198\\
4.08972431077694	-0.000590499530415167\\
4.09072681704261	-0.000582821744397621\\
4.09172932330827	-0.000578385139108627\\
4.09273182957393	-0.000576917247416183\\
4.0937343358396	-0.000577963990489866\\
4.09473684210526	-0.000580914053493662\\
4.09573934837093	-0.000585032709188238\\
4.09674185463659	-0.000589503450361886\\
4.09774436090226	-0.000593475291619664\\
4.09874686716792	-0.000596113188009817\\
4.09974937343358	-0.00059664872430458\\
4.10075187969925	-0.000594428082950138\\
4.10175438596491	-0.000588954322863035\\
4.10275689223058	-0.000579921208457372\\
4.10375939849624	-0.000567236220349864\\
4.1047619047619	-0.000551030945100435\\
4.10576441102757	-0.000531657756652769\\
4.10676691729323	-0.000509672529412093\\
4.1077694235589	-0.000485804013355211\\
4.10877192982456	-0.000460911397835979\\
4.10977443609023	-0.000435932430602959\\
4.11077694235589	-0.000411825179391952\\
4.11177944862155	-0.000389507067219116\\
4.11278195488722	-0.000369795130516109\\
4.11378446115288	-0.000353351506737742\\
4.11478696741855	-0.000340637937781559\\
4.11578947368421	-0.000331882580196704\\
4.11679197994988	-0.000327061666349104\\
4.11779448621554	-0.000325897606281336\\
4.1187969924812	-0.000327874019599538\\
4.11979949874687	-0.000332267015812467\\
4.12080200501253	-0.000338190884150744\\
4.1218045112782	-0.000344655296309395\\
4.12280701754386	-0.000350630249667728\\
4.12380952380952	-0.000355114355179669\\
4.12481203007519	-0.000357201757074318\\
4.12581453634085	-0.000356142992642997\\
4.12681704260652	-0.000351395466458723\\
4.12781954887218	-0.000342659904668539\\
4.12882205513784	-0.000329900126148336\\
4.12982456140351	-0.000313344650177103\\
4.13082706766917	-0.000293469968792769\\
4.13182957393484	-0.000270966648520095\\
4.1328320802005	-0.000246690689068253\\
4.13383458646617	-0.00022160365821978\\
4.13483709273183	-0.000196705956658216\\
4.13583959899749	-0.000172968077007288\\
4.13684210526316	-0.000151264865556321\\
4.13784461152882	-0.000132317559046207\\
4.13884711779449	-0.000116647768374832\\
4.13984962406015	-0.000104546661011407\\
4.14085213032581	-9.60614248494399e-05\\
4.14185463659148	-9.09997690284495e-05\\
4.14285714285714	-8.89518359075936e-05\\
4.14385964912281	-8.93275717125504e-05\\
4.14486215538847	-9.14064362857539e-05\\
4.14586466165414	-9.43954172430951e-05\\
4.1468671679198	-9.74907229881585e-05\\
4.14786967418546	-9.99383086912982e-05\\
4.14887218045113	-0.000101088555777814\\
4.14987468671679	-0.00010044096356743\\
4.15087719298246	-9.76755761145788e-05\\
4.15187969924812	-9.26689861041015e-05\\
4.15288220551378	-8.54940382811245e-05\\
4.15388471177945	-7.6403691722191e-05\\
4.15488721804511	-6.58007833749737e-05\\
4.15588972431078	-5.41965596122996e-05\\
4.15689223057644	-4.2161716515827e-05\\
4.15789473684211	-3.02742428295752e-05\\
4.15889724310777	-1.90685485943646e-05\\
4.15989974937343	-8.9901745399882e-06\\
4.1609022556391	-3.5983108071225e-07\\
4.16190476190476	6.65034015719535e-06\\
4.16290726817043	1.20264806099289e-05\\
4.16390977443609	1.59081360658422e-05\\
4.16491228070175	1.85694855248081e-05\\
4.16591478696742	2.0388576315656e-05\\
4.16691729323308	2.18074900003353e-05\\
4.16791979949875	2.32871311439791e-05\\
4.16892230576441	2.52607765796465e-05\\
4.16992481203008	2.80906101888454e-05\\
4.17092731829574	3.20311917537188e-05\\
4.1719298245614	3.72031931647602e-05\\
4.17293233082707	4.35798346658868e-05\\
4.17393483709273	5.09873450598029e-05\\
4.1749373433584	5.91195470380002e-05\\
4.17593984962406	6.756543508145e-05\\
4.17694235588972	7.58474718442339e-05\\
4.17794486215539	8.34673741430809e-05\\
4.17894736842105	8.99554697633057e-05\\
4.17994987468672	9.49193366364108e-05\\
4.18095238095238	9.80874149044981e-05\\
4.18195488721804	9.93436094258851e-05\\
4.18295739348371	9.87495466193123e-05\\
4.18395989974937	9.6552061248902e-05\\
4.18496240601504	9.31745918772448e-05\\
4.1859649122807	8.91923710625525e-05\\
4.18696741854637	8.52925151584836e-05\\
4.18796992481203	8.22212582608099e-05\\
4.18897243107769	8.07215544599428e-05\\
4.18997493734336	8.14650267686596e-05\\
4.19097744360902	8.49827245436992e-05\\
4.19197994987469	9.15993407883583e-05\\
4.19298245614035	0.00010137543560462\\
4.19398496240601	0.000114061831796552\\
4.19498746867168	0.000129069729439732\\
4.19598997493734	0.000145459276236053\\
4.19699248120301	0.000161948384358823\\
4.19799498746867	0.000176942558396136\\
4.19899749373434	0.000188585446164099\\
4.2	0.000194828791851901\\
};

\end{axis}

\begin{axis}[%
width=1in,
height=1.5in,
at={(3.9in,-0.3in)},
scale only axis,
xmin=3.8,
xmax=4.2,
ymin=-0.002,
ymax=0.001,
title={$n=8$},
ticks=none,
title style={font=\bfseries},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3.8	0\\
3.80100250626566	0\\
3.80200501253133	0\\
3.80300751879699	0\\
3.80401002506266	0\\
3.80501253132832	0\\
3.80601503759398	0\\
3.80701754385965	0\\
3.80802005012531	0\\
3.80902255639098	0\\
3.81002506265664	0\\
3.81102756892231	0\\
3.81203007518797	0\\
3.81303258145363	0\\
3.8140350877193	0\\
3.81503759398496	0\\
3.81604010025063	0\\
3.81704260651629	0\\
3.81804511278195	0\\
3.81904761904762	0\\
3.82005012531328	0\\
3.82105263157895	0\\
3.82205513784461	0\\
3.82305764411028	0\\
3.82406015037594	0\\
3.8250626566416	0\\
3.82606516290727	0\\
3.82706766917293	0\\
3.8280701754386	0\\
3.82907268170426	0\\
3.83007518796992	0\\
3.83107769423559	0\\
3.83208020050125	0\\
3.83308270676692	0\\
3.83408521303258	0\\
3.83508771929825	0\\
3.83609022556391	0\\
3.83709273182957	0\\
3.83809523809524	0\\
3.8390977443609	0\\
3.84010025062657	0\\
3.84110275689223	0\\
3.84210526315789	0\\
3.84310776942356	0\\
3.84411027568922	0\\
3.84511278195489	0\\
3.84611528822055	0\\
3.84711779448622	0\\
3.84812030075188	0\\
3.84912280701754	0\\
3.85012531328321	0\\
3.85112781954887	0\\
3.85213032581454	0\\
3.8531328320802	0\\
3.85413533834586	0\\
3.85513784461153	0\\
3.85614035087719	0\\
3.85714285714286	0\\
3.85814536340852	0\\
3.85914786967419	0\\
3.86015037593985	0\\
3.86115288220551	0\\
3.86215538847118	0\\
3.86315789473684	0\\
3.86416040100251	0\\
3.86516290726817	0\\
3.86616541353383	0\\
3.8671679197995	0\\
3.86817042606516	0\\
3.86917293233083	0\\
3.87017543859649	0\\
3.87117794486216	0\\
3.87218045112782	0\\
3.87318295739348	0\\
3.87418546365915	0\\
3.87518796992481	0\\
3.87619047619048	0\\
3.87719298245614	0\\
3.8781954887218	0\\
3.87919799498747	0\\
3.88020050125313	0\\
3.8812030075188	0\\
3.88220551378446	0\\
3.88320802005013	0\\
3.88421052631579	0\\
3.88521303258145	0\\
3.88621553884712	0\\
3.88721804511278	0\\
3.88822055137845	0\\
3.88922305764411	0\\
3.89022556390977	0\\
3.89122807017544	0\\
3.8922305764411	0\\
3.89323308270677	0\\
3.89423558897243	0\\
3.8952380952381	0\\
3.89624060150376	0\\
3.89724310776942	0\\
3.89824561403509	0\\
3.89924812030075	0\\
3.90025062656642	0\\
3.90125313283208	0\\
3.90225563909774	0\\
3.90325814536341	0\\
3.90426065162907	0\\
3.90526315789474	0\\
3.9062656641604	0\\
3.90726817042607	0\\
3.90827067669173	0\\
3.90927318295739	0\\
3.91027568922306	0\\
3.91127819548872	0\\
3.91228070175439	0\\
3.91328320802005	0\\
3.91428571428571	0\\
3.91528822055138	0\\
3.91629072681704	0\\
3.91729323308271	0\\
3.91829573934837	0\\
3.91929824561403	0\\
3.9203007518797	0\\
3.92130325814536	0\\
3.92230576441103	0\\
3.92330827067669	0\\
3.92431077694236	0\\
3.92531328320802	0\\
3.92631578947368	0\\
3.92731829573935	0\\
3.92832080200501	0\\
3.92932330827068	0\\
3.93032581453634	0\\
3.93132832080201	0\\
3.93233082706767	0\\
3.93333333333333	0\\
3.934335839599	0\\
3.93533834586466	0\\
3.93634085213033	0\\
3.93734335839599	0\\
3.93834586466165	0\\
3.93934837092732	0\\
3.94035087719298	0\\
3.94135338345865	0\\
3.94235588972431	0\\
3.94335839598997	0\\
3.94436090225564	0\\
3.9453634085213	0\\
3.94636591478697	0\\
3.94736842105263	0\\
3.9483709273183	0\\
3.94937343358396	0\\
3.95037593984962	-2.51498814432969e-05\\
3.95137844611529	-0.000189566526863382\\
3.95238095238095	-0.000379187833940296\\
3.95338345864662	-0.000577117806387906\\
3.95438596491228	-0.000753149438303827\\
3.95538847117794	-0.000917963881166512\\
3.95639097744361	-0.00103798042297898\\
3.95739348370927	-0.00118805784524894\\
3.95839598997494	-0.0012241930828012\\
3.9593984962406	-0.00135123165110846\\
3.96040100250627	-0.00129783158095113\\
3.96140350877193	-0.00139580505912371\\
3.96240601503759	-0.00149126639683032\\
3.96340852130326	-0.00133717399429494\\
3.96441102756892	-0.00140081955498582\\
3.96541353383459	-0.00146269718343528\\
3.96641604010025	-0.00124660518295847\\
3.96741854636591	-0.00127672224791892\\
3.96842105263158	-0.00130592667454724\\
3.96942355889724	-0.00133421846284343\\
3.97042606516291	-0.00108854570386334\\
3.97142857142857	-0.00108854570386334\\
3.97243107769424	-0.00108854570386334\\
3.9734335839599	-0.00108854570386334\\
3.97443609022556	-0.00108854570386334\\
3.97543859649123	-0.000867737807931094\\
3.97644110275689	-0.00084583448795985\\
3.97744360902256	-0.000824843806320741\\
3.97844611528822	-0.000804765763013768\\
3.97944862155388	-0.000785600358038928\\
3.98045112781955	-0.000767347591396234\\
3.98145363408521	-0.000750007463085665\\
3.98245614035088	-0.000608000255781365\\
3.98345864661654	-0.000577945407677339\\
3.98446115288221	-0.000549658491814727\\
3.98546365914787	-0.000523139508193527\\
3.98646616541353	-0.000498388456813752\\
3.9874686716792	-0.000475405337675379\\
3.98847117794486	-0.00045419015077842\\
3.98947368421053	-0.000434742896122873\\
3.99047619047619	-0.00041706357370874\\
3.99147869674185	-0.000401152183536021\\
3.99248120300752	-0.000387008725604714\\
3.99348370927318	-0.000374633199914827\\
3.99448621553885	-0.000364025606466346\\
3.99548872180451	-0.000355185945259278\\
3.99649122807018	-0.000348114216293627\\
3.99749373433584	-0.000342810419569387\\
3.9984962406015	-0.00033927455508656\\
3.99949874686717	-0.000337506622845147\\
4.00050125313283	-0.000337506622845147\\
4.0015037593985	-0.000339274555086561\\
4.00250626566416	-0.000342810419569387\\
4.00350877192983	-0.000348114216293629\\
4.00451127819549	-0.000355185945259278\\
4.00551378446115	-0.000364025606466343\\
4.00651629072682	-0.000374633199914827\\
4.00751879699248	-0.000387008725604714\\
4.00852130325815	-0.000401152183536027\\
4.00952380952381	-0.00041706357370874\\
4.01052631578947	-0.000434742896122864\\
4.01152882205514	-0.00045419015077842\\
4.0125313283208	-0.000475405337675369\\
4.01353383458647	-0.000498388456813752\\
4.01453634085213	-0.000523139508193527\\
4.01553884711779	-0.000549658491814738\\
4.01654135338346	-0.000577945407677339\\
4.01754385964912	-0.000608000255781351\\
4.01854636591479	-0.000750007463085665\\
4.01954887218045	-0.000767347591396226\\
4.02055137844612	-0.000785600358038937\\
4.02155388471178	-0.000804765763013768\\
4.02255639097744	-0.000824843806320751\\
4.02355889724311	-0.00084583448795985\\
4.02456140350877	-0.000867737807931085\\
4.02556390977444	-0.00108854570386334\\
4.0265664160401	-0.00108854570386334\\
4.02756892230576	-0.00108854570386334\\
4.02857142857143	-0.00108854570386334\\
4.02957393483709	-0.00108854570386334\\
4.03057644110276	-0.00133421846284343\\
4.03157894736842	-0.00130592667454726\\
4.03258145363409	-0.00127672224791892\\
4.03358395989975	-0.00124660518295847\\
4.03458646616541	-0.00146269718343526\\
4.03558897243108	-0.00140081955498582\\
4.03659147869674	-0.00133717399429491\\
4.03759398496241	-0.00149126639683032\\
4.03859649122807	-0.00139580505912375\\
4.03959899749373	-0.00129783158095113\\
4.0406015037594	-0.00135123165110846\\
4.04160401002506	-0.00122419308280114\\
4.04260651629073	-0.00118805784524894\\
4.04360902255639	-0.00103798042297891\\
4.04461152882206	-0.000917963881166512\\
4.04561403508772	-0.000753149438303901\\
4.04661654135338	-0.000577117806387906\\
4.04761904761905	-0.000379187833940296\\
4.04862155388471	-0.000189566526863322\\
4.04962406015038	-2.51498814432969e-05\\
4.05062656641604	0\\
4.0516290726817	0\\
4.05263157894737	0\\
4.05363408521303	0\\
4.0546365914787	0\\
4.05563909774436	0\\
4.05664160401003	0\\
4.05764411027569	0\\
4.05864661654135	0\\
4.05964912280702	0\\
4.06065162907268	0\\
4.06165413533835	0\\
4.06265664160401	0\\
4.06365914786967	0\\
4.06466165413534	0\\
4.065664160401	0\\
4.06666666666667	0\\
4.06766917293233	0\\
4.06867167919799	0\\
4.06967418546366	0\\
4.07067669172932	0\\
4.07167919799499	0\\
4.07268170426065	0\\
4.07368421052632	0\\
4.07468671679198	0\\
4.07568922305764	0\\
4.07669172932331	0\\
4.07769423558897	0\\
4.07869674185464	0\\
4.0796992481203	0\\
4.08070175438596	0\\
4.08170426065163	0\\
4.08270676691729	0\\
4.08370927318296	0\\
4.08471177944862	0\\
4.08571428571429	0\\
4.08671679197995	0\\
4.08771929824561	0\\
4.08872180451128	0\\
4.08972431077694	0\\
4.09072681704261	0\\
4.09172932330827	0\\
4.09273182957393	0\\
4.0937343358396	0\\
4.09473684210526	0\\
4.09573934837093	0\\
4.09674185463659	0\\
4.09774436090226	0\\
4.09874686716792	0\\
4.09974937343358	0\\
4.10075187969925	0\\
4.10175438596491	0\\
4.10275689223058	0\\
4.10375939849624	0\\
4.1047619047619	0\\
4.10576441102757	0\\
4.10676691729323	0\\
4.1077694235589	0\\
4.10877192982456	0\\
4.10977443609023	0\\
4.11077694235589	0\\
4.11177944862155	0\\
4.11278195488722	0\\
4.11378446115288	0\\
4.11478696741855	0\\
4.11578947368421	0\\
4.11679197994988	0\\
4.11779448621554	0\\
4.1187969924812	0\\
4.11979949874687	0\\
4.12080200501253	0\\
4.1218045112782	0\\
4.12280701754386	0\\
4.12380952380952	0\\
4.12481203007519	0\\
4.12581453634085	0\\
4.12681704260652	0\\
4.12781954887218	0\\
4.12882205513784	0\\
4.12982456140351	0\\
4.13082706766917	0\\
4.13182957393484	0\\
4.1328320802005	0\\
4.13383458646617	0\\
4.13483709273183	0\\
4.13583959899749	0\\
4.13684210526316	0\\
4.13784461152882	0\\
4.13884711779449	0\\
4.13984962406015	0\\
4.14085213032581	0\\
4.14185463659148	0\\
4.14285714285714	0\\
4.14385964912281	0\\
4.14486215538847	0\\
4.14586466165414	0\\
4.1468671679198	0\\
4.14786967418546	0\\
4.14887218045113	0\\
4.14987468671679	0\\
4.15087719298246	0\\
4.15187969924812	0\\
4.15288220551378	0\\
4.15388471177945	0\\
4.15488721804511	0\\
4.15588972431078	0\\
4.15689223057644	0\\
4.15789473684211	0\\
4.15889724310777	0\\
4.15989974937343	0\\
4.1609022556391	0\\
4.16190476190476	0\\
4.16290726817043	0\\
4.16390977443609	0\\
4.16491228070175	0\\
4.16591478696742	0\\
4.16691729323308	0\\
4.16791979949875	0\\
4.16892230576441	0\\
4.16992481203008	0\\
4.17092731829574	0\\
4.1719298245614	0\\
4.17293233082707	0\\
4.17393483709273	0\\
4.1749373433584	0\\
4.17593984962406	0\\
4.17694235588972	0\\
4.17794486215539	0\\
4.17894736842105	0\\
4.17994987468672	0\\
4.18095238095238	0\\
4.18195488721804	0\\
4.18295739348371	0\\
4.18395989974937	0\\
4.18496240601504	0\\
4.1859649122807	0\\
4.18696741854637	0\\
4.18796992481203	0\\
4.18897243107769	0\\
4.18997493734336	0\\
4.19097744360902	0\\
4.19197994987469	0\\
4.19298245614035	0\\
4.19398496240601	0\\
4.19498746867168	0\\
4.19598997493734	0\\
4.19699248120301	0\\
4.19799498746867	0\\
4.19899749373434	0\\
4.2	0\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
3.8	-8.0959516027584e-05\\
3.80100250626566	-7.61144629484047e-05\\
3.80200501253133	-7.08278469548961e-05\\
3.80300751879699	-6.52022546415186e-05\\
3.80401002506266	-5.93593799411562e-05\\
3.80501253132832	-5.34526804083479e-05\\
3.80601503759398	-4.76724684908822e-05\\
3.80701754385965	-4.22428356189903e-05\\
3.80802005012531	-3.74107619339394e-05\\
3.80902255639098	-3.34286686860565e-05\\
3.81002506265664	-3.05324329863966e-05\\
3.81102756892231	-2.89174297343512e-05\\
3.81203007518797	-2.87154391919088e-05\\
3.81303258145363	-2.99752338780802e-05\\
3.8140350877193	-3.264933769938e-05\\
3.81503759398496	-3.65888650524245e-05\\
3.81604010025063	-4.15475554810237e-05\\
3.81704260651629	-4.71951981166333e-05\\
3.81804511278195	-5.31396801877569e-05\\
3.81904761904762	-5.89559901120819e-05\\
3.82005012531328	-6.42197479336411e-05\\
3.82105263157895	-6.85423004771595e-05\\
3.82205513784461	-7.16041610701848e-05\\
3.82305764411028	-7.31836233281557e-05\\
3.82406015037594	-7.31777354706575e-05\\
3.8250626566416	-7.16134567645995e-05\\
3.82606516290727	-6.86476750064872e-05\\
3.82706766917293	-6.4555765767241e-05\\
3.8280701754386	-5.97094281245174e-05\\
3.82907268170426	-5.45455394073307e-05\\
3.83007518796992	-4.95286377427752e-05\\
3.83107769423559	-4.51102825783086e-05\\
3.83208020050125	-4.16888963802651e-05\\
3.83308270676692	-3.95737178851504e-05\\
3.83408521303258	-3.89561908493668e-05\\
3.83508771929825	-3.989149523638e-05\\
3.83609022556391	-4.22920522346826e-05\\
3.83709273182957	-4.5933776989911e-05\\
3.83809523809524	-5.04747078063115e-05\\
3.8390977443609	-5.54845114789209e-05\\
3.84010025062657	-6.04823549130372e-05\\
3.84110275689223	-6.49798372367637e-05\\
3.84210526315789	-6.85251698767943e-05\\
3.84310776942356	-7.07446247707355e-05\\
3.84411027568922	-7.13774629284377e-05\\
3.84511278195489	-7.03010943248817e-05\\
3.84611528822055	-6.75440612609473e-05\\
3.84711779448622	-6.32855084343555e-05\\
3.84812030075188	-5.78410097571424e-05\\
3.84912280701754	-5.16358566464962e-05\\
3.85012531328321	-4.51680634097413e-05\\
3.85112781954887	-3.89643069365862e-05\\
3.85213032581454	-3.35327005282179e-05\\
3.8531328320802	-2.93166398095981e-05\\
3.85413533834586	-2.66539171444914e-05\\
3.85513784461153	-2.57448785921013e-05\\
3.85614035087719	-2.66326274605822e-05\\
3.85714285714286	-2.91972260587618e-05\\
3.85814536340852	-3.31646038484888e-05\\
3.85914786967419	-3.81295558382773e-05\\
3.86015037593985	-4.35909284772e-05\\
3.86115288220551	-4.8995958406268e-05\\
3.86215538847118	-5.37898566928651e-05\\
3.86315789473684	-5.74662001116553e-05\\
3.86416040100251	-5.96135544307663e-05\\
3.86516290726817	-5.99540304451647e-05\\
3.86616541353383	-5.83701426637704e-05\\
3.8671679197995	-5.49173483729626e-05\\
3.86817042606516	-4.98209052477186e-05\\
3.86917293233083	-4.34570887552375e-05\\
3.87017543859649	-3.63202318456034e-05\\
3.87117794486216	-2.89783609283018e-05\\
3.87218045112782	-2.20212839253176e-05\\
3.87318295739348	-1.60057371300138e-05\\
3.87418546365915	-1.14025447080562e-05\\
3.87518796992481	-8.55065008806461e-06\\
3.87619047619048	-7.62234336782391e-06\\
3.87719298245614	-8.60307388252447e-06\\
3.8781954887218	-1.12879794044845e-05\\
3.87919799498747	-1.529579039064e-05\\
3.88020050125313	-2.00992076479748e-05\\
3.8812030075188	-2.50693430861248e-05\\
3.88220551378446	-2.9530492005842e-05\\
3.88320802005013	-3.28204934190258e-05\\
3.88421052631579	-3.43513285909171e-05\\
3.88521303258145	-3.36644693328518e-05\\
3.88621553884712	-3.04758380882782e-05\\
3.88721804511278	-2.47060600220547e-05\\
3.88822055137845	-1.64929097259322e-05\\
3.88922305764411	-6.18438135513398e-06\\
3.89022556390977	5.68748823157217e-06\\
3.89122807017544	1.84501856167372e-05\\
3.8922305764411	3.13482154975205e-05\\
3.89323308270677	4.3609729659494e-05\\
3.89423558897243	5.45165557903513e-05\\
3.8952380952381	6.3471436320788e-05\\
3.89624060150376	7.00563680262127e-05\\
3.89724310776942	7.40765547577765e-05\\
3.89824561403509	7.55856064512487e-05\\
3.89924812030075	7.48891511759859e-05\\
3.90025062656642	7.25258494095982e-05\\
3.90125313283208	6.92267592485616e-05\\
3.90225563909774	6.58559310829569e-05\\
3.90325814536341	6.33368425610045e-05\\
3.90426065162907	6.25706650392125e-05\\
3.90526315789474	6.43532536556419e-05\\
3.9062656641604	6.92980854966755e-05\\
3.90726817042607	7.77720915183647e-05\\
3.90827067669173	8.98504465291083e-05\\
3.90927318295739	0.000105294957575668\\
3.91027568922306	0.000123558831626688\\
3.91127819548872	0.000143818454635228\\
3.91228070175439	0.000165030549377051\\
3.91328320802005	0.000186010885678974\\
3.91428571428571	0.000205528778416854\\
3.91528822055138	0.000222410093043557\\
3.91629072681704	0.00023564052070521\\
3.91729323308271	0.000244460577026395\\
3.91829573934837	0.000248444160445669\\
3.91929824561403	0.000247553561794126\\
3.9203007518797	0.000242165475545379\\
3.92130325814536	0.000233064703493336\\
3.92230576441103	0.000221404701218055\\
3.92330827067669	0.000208636705995833\\
3.92431077694236	0.000196411698092739\\
3.92531328320802	0.00018646168517187\\
3.92631578947368	0.000180468580796418\\
3.92731829573935	0.000179930125846269\\
3.92832080200501	0.000186032775431516\\
3.92932330827068	0.00019954119752619\\
3.93032581453634	0.000220713015600705\\
3.93132832080201	0.000249245746430134\\
3.93233082706767	0.000284260658944059\\
3.93333333333333	0.000324325676334938\\
3.934335839599	0.000367516657418986\\
3.93533834586466	0.000411513634682153\\
3.93634085213033	0.000453726063707154\\
3.93734335839599	0.000491439041524233\\
3.93834586466165	0.000521970936414928\\
3.93934837092732	0.000542832050100212\\
3.94035087719298	0.000551873862657892\\
3.94135338345865	0.000547419090783838\\
3.94235588972431	0.000528364163782636\\
3.94335839598997	0.000494247679475246\\
3.94436090225564	0.000445280791620324\\
3.9453634085213	0.000382338118537177\\
3.94636591478697	0.000306910450664718\\
3.94736842105263	0.000221023073990566\\
3.9483709273183	0.000127125733233383\\
3.94937343358396	2.79619793238848e-05\\
3.95037593984962	-7.35732331971732e-05\\
3.95137844611529	-0.000174578376445418\\
3.95238095238095	-0.000272283504405618\\
3.95338345864662	-0.000364173486792117\\
3.95438596491228	-0.000448089481200895\\
3.95538847117794	-0.000522303632334296\\
3.95639097744361	-0.000585564085149702\\
3.95739348370927	-0.000637109596724699\\
3.95839598997494	-0.000676655159515393\\
3.9593984962406	-0.000704351949285926\\
3.96040100250627	-0.000720726451875524\\
3.96140350877193	-0.000726604706165477\\
3.96240601503759	-0.000723028169073863\\
3.96340852130326	-0.000711167748921048\\
3.96441102756892	-0.000692242095812429\\
3.96541353383459	-0.0006674453500676\\
3.96641604010025	-0.000637888331570921\\
3.96741854636591	-0.000604555724927605\\
3.96842105263158	-0.000568280308322059\\
3.96942355889724	-0.000529733817403033\\
3.97042606516291	-0.000489432746401595\\
3.97142857142857	-0.000447756362292789\\
3.97243107769424	-0.000404973510562091\\
3.9734335839599	-0.000361274456379974\\
3.97443609022556	-0.000316804031885715\\
3.97543859649123	-0.000271692715810425\\
3.97644110275689	-0.000226082895417685\\
3.97744360902256	-0.000180148371978903\\
3.97844611528822	-0.000134106077291789\\
3.97944862155388	-8.82198752500945e-05\\
3.98045112781955	-4.27971410405201e-05\\
3.98145363408521	1.82053218238299e-06\\
3.98245614035088	4.52707055739284e-05\\
3.98345864661654	8.71855492424182e-05\\
3.98446115288221	0.000127207420964459\\
3.98546365914787	0.000165002865610994\\
3.98646616541353	0.000200273757246401\\
3.9874686716792	0.000232764839511148\\
3.98847117794486	0.000262267491151198\\
3.98947368421053	0.000288620080892407\\
3.99047619047619	0.000311705714685523\\
3.99147869674185	0.00033144846785731\\
3.99248120300752	0.000347809303152799\\
3.99348370927318	0.000360782793576332\\
3.99448621553885	0.000370395509972293\\
3.99548872180451	0.00037670653254475\\
3.99649122807018	0.000379810055684015\\
3.99749373433584	0.000379839541013104\\
3.9984962406015	0.000376972403645715\\
3.99949874686717	0.00037143385743515\\
4.00050125313283	0.000363498352202067\\
4.0015037593985	0.00035348704827889\\
4.00250626566416	0.000341760008034861\\
4.00350877192983	0.000328702232558379\\
4.00451127819549	0.000314703301695619\\
4.00551378446115	0.000300131131910355\\
4.00651629072682	0.000285301175776487\\
4.00751879699248	0.00027044316496865\\
4.00852130325815	0.000255668157874477\\
4.00952380952381	0.000240939111506257\\
4.01052631578947	0.000226048387468513\\
4.01152882205514	0.000210605477237378\\
4.0125313283208	0.00019403777425353\\
4.01353383458647	0.000175606441469153\\
4.01453634085213	0.000154438366602236\\
4.01553884711779	0.000129573936143055\\
4.01654135338346	0.000100028989830962\\
4.01754385964912	6.48679530136036e-05\\
4.01854636591479	2.32839052013333e-05\\
4.01954887218045	-2.53196539563057e-05\\
4.02055137844612	-8.12512322443038e-05\\
4.02155388471178	-0.000144464085092895\\
4.02255639097744	-0.000214505144054579\\
4.02355889724311	-0.000290485283934307\\
4.02456140350877	-0.000371074901521163\\
4.02556390977444	-0.000454527217806724\\
4.0265664160401	-0.000538729874249663\\
4.02756892230576	-0.000621283402915951\\
4.02857142857143	-0.000699603158688594\\
4.02957393483709	-0.000771039463705482\\
4.03057644110276	-0.000833009177788704\\
4.03157894736842	-0.00088313080318002\\
4.03258145363409	-0.000919354656939993\\
4.03358395989975	-0.000940079660851517\\
4.03458646616541	-0.000944248923085162\\
4.03558897243108	-0.000931417487928672\\
4.03659147869674	-0.000901787333881134\\
4.03759398496241	-0.000856206790459498\\
4.03859649122807	-0.000796133872507851\\
4.03959899749373	-0.000723565429400645\\
4.0406015037594	-0.000640936299432019\\
4.04160401002506	-0.000550994677124656\\
4.04260651629073	-0.000456661492868824\\
4.04360902255639	-0.000360882651269724\\
4.04461152882206	-0.000266483398721958\\
4.04561403508772	-0.000176033861007155\\
4.04661654135338	-9.17339266852929e-05\\
4.04761904761905	-1.5324218443987e-05\\
4.04862155388471	5.19719980053539e-05\\
4.04962406015038	0.000109473325621239\\
4.05062656641604	0.000157030882684634\\
4.0516290726817	0.000194987127200924\\
4.05263157894737	0.000224107030310212\\
4.05363408521303	0.000245487543927564\\
4.0546365914787	0.000260452602228676\\
4.05563909774436	0.000270441625272954\\
4.05664160401003	0.000276899614989309\\
4.05764411027569	0.000281176455553339\\
4.05864661654135	0.000284442004770027\\
4.05964912280702	0.000287622084612776\\
4.06065162907268	0.000291358674700159\\
4.06165413533835	0.00029599563152991\\
4.06265664160401	0.00030158925782134\\
4.06365914786967	0.000307941186249415\\
4.06466165413534	0.000314649460484346\\
4.065664160401	0.000321172507577378\\
4.06666666666667	0.000326899978170043\\
4.06766917293233	0.000331224223162005\\
4.06867167919799	0.000333606473394675\\
4.06967418546366	0.000333632547846678\\
4.07067669172932	0.000331054055167154\\
4.07167919799499	0.000325812464351072\\
4.07268170426065	0.000318044976018515\\
4.07368421052632	0.00030807269204169\\
4.07468671679198	0.000296373028439782\\
4.07568922305764	0.000283539529844237\\
4.07669172932331	0.000270233132898993\\
4.07769423558897	0.000257129431128848\\
4.07869674185464	0.000244866590406983\\
4.0796992481203	0.000233998263227152\\
4.08070175438596	0.000224955196041124\\
4.08170426065163	0.000218018289833017\\
4.08270676691729	0.000213304753736793\\
4.08370927318296	0.000210767790755479\\
4.08471177944862	0.000210209081712068\\
4.08571428571429	0.000211302289364466\\
4.08671679197995	0.000213624974144639\\
4.08771929824561	0.000216695758389972\\
4.08872180451128	0.000220013331890909\\
4.08972431077694	0.000223093963243068\\
4.09072681704261	0.000225504545226316\\
4.09172932330827	0.000226888809102284\\
4.09273182957393	0.000226985123209247\\
4.0937343358396	0.000225635163609101\\
4.09473684210526	0.000222783622176612\\
4.09573934837093	0.000218469917375984\\
4.09674185463659	0.000212813523282503\\
4.09774436090226	0.000205994979083614\\
4.09874686716792	0.000198234852433811\\
4.09974937343358	0.00018977289821582\\
4.10075187969925	0.000180849396400936\\
4.10175438596491	0.000171690207612044\\
4.10275689223058	0.000162496508843681\\
4.10375939849624	0.000153439532013499\\
4.1047619047619	0.000144659996228767\\
4.10576441102757	0.000136271369327757\\
4.10676691729323	0.000128365673849635\\
4.1077694235589	0.000121020309748012\\
4.10877192982456	0.000114304323630084\\
4.10977443609023	0.000108282712831403\\
4.11077694235589	0.00010301769116009\\
4.11177944862155	9.85663211311023e-05\\
4.11278195488722	9.49744792678606e-05\\
4.11378446115288	9.22677015467186e-05\\
4.11478696741855	9.04399877037405e-05\\
4.11578947368421	8.94420627915119e-05\\
4.11679197994988	8.91708500409479e-05\\
4.11779448621554	8.94619653678213e-05\\
4.1187969924812	9.00868859500352e-05\\
4.11979949874687	9.0756080837929e-05\\
4.12080200501253	9.11288503318793e-05\\
4.1218045112782	9.08299522496364e-05\\
4.12280701754386	8.94723616513737e-05\\
4.12380952380952	8.66847894869474e-05\\
4.12481203007519	8.21419502139033e-05\\
4.12581453634085	7.55950883492078e-05\\
4.12681704260652	6.69000061615365e-05\\
4.12781954887218	5.60398176602927e-05\\
4.12882205513784	4.31399031294663e-05\\
4.12982456140351	2.8473043975631e-05\\
4.13082706766917	1.24534448880219e-05\\
4.13182957393484	-4.38075795999246e-06\\
4.1328320802005	-2.1395922676741e-05\\
4.13383458646617	-3.79006968371057e-05\\
4.13483709273183	-5.31907194685829e-05\\
4.13583959899749	-6.65970407348733e-05\\
4.13684210526316	-7.75345877281428e-05\\
4.13784461152882	-8.55468190260901e-05\\
4.13884711779449	-9.03428493291295e-05\\
4.13984962406015	-9.18237880213356e-05\\
4.14085213032581	-9.00957924439621e-05\\
4.14185463659148	-8.54683316073861e-05\\
4.14285714285714	-7.84373100152439e-05\\
4.14385964912281	-6.96539192358493e-05\\
4.14486215538847	-5.98812639223471e-05\\
4.14586466165414	-4.99418472987026e-05\\
4.1468671679198	-4.06598069176296e-05\\
4.14786967418546	-3.28022913422763e-05\\
4.14887218045113	-2.70245140261089e-05\\
4.14987468671679	-2.38227935700391e-05\\
4.15087719298246	-2.34993030866729e-05\\
4.15187969924812	-2.61413501049422e-05\\
4.15288220551378	-3.16168644750554e-05\\
4.15388471177945	-3.95864789584866e-05\\
4.15488721804511	-4.95312532503295e-05\\
4.15588972431078	-6.07938292537725e-05\\
4.15689223057644	-7.26297204943691e-05\\
4.15789473684211	-8.42646240780935e-05\\
4.15889724310777	-9.49531693395517e-05\\
4.15989974937343	-0.000104034424190083\\
4.1609022556391	-0.000110979776463628\\
4.16190476190476	-0.000115429468118516\\
4.16290726817043	-0.000117215028448921\\
4.16390977443609	-0.00011636604541013\\
4.16491228070175	-0.000113101029336942\\
4.16591478696742	-0.000107803447872718\\
4.16691729323308	-0.000100985231392885\\
4.16791979949875	-9.32410605172978e-05\\
4.16892230576441	-8.51974658384025e-05\\
4.16992481203008	-7.74611350675873e-05\\
4.17092731829574	-7.05708058706341e-05\\
4.1719298245614	-6.49567287264997e-05\\
4.17293233082707	-6.09109511967116e-05\\
4.17393483709273	-5.8570670530743e-05\\
4.1749373433584	-5.79157164374056e-05\\
4.17593984962406	-5.87799662039738e-05\\
4.17694235588972	-6.08752718982388e-05\\
4.17794486215539	-6.38254015703433e-05\\
4.17894736842105	-6.72066566999459e-05\\
4.17994987468672	-7.05912979318646e-05\\
4.18095238095238	-7.35897332838755e-05\\
4.18195488721804	-7.58876082725579e-05\\
4.18295739348371	-7.72744637545927e-05\\
4.18395989974937	-7.76614421545447e-05\\
4.18496240601504	-7.70865480991204e-05\\
4.1859649122807	-7.57071091419035e-05\\
4.18696741854637	-7.37802309627939e-05\\
4.18796992481203	-7.16330945566679e-05\\
4.18897243107769	-6.96258062322483e-05\\
4.18997493734336	-6.8110109491107e-05\\
4.19097744360902	-6.73875516838038e-05\\
4.19197994987469	-6.76706486394342e-05\\
4.19298245614035	-6.90502199055845e-05\\
4.19398496240601	-7.14714187614731e-05\\
4.19498746867168	-7.4720123615438e-05\\
4.19598997493734	-7.84203786510307e-05\\
4.19699248120301	-8.2042569898373e-05\\
4.19799498746867	-8.49210972350933e-05\\
4.19899749373434	-8.62795430762442e-05\\
4.2	-8.52608166835718e-05\\
};

\end{axis}

\begin{axis}[%
width=1in,
height=1.5in,
at={(5.2in,-0.3in)},
scale only axis,
xmin=3.8,
xmax=4.2,
ymin=-0.0004,
ymax=0.0004,
title={$n=9$},
ticks=none,
title style={font=\bfseries},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3.8	0\\
3.80100250626566	0\\
3.80200501253133	0\\
3.80300751879699	0\\
3.80401002506266	0\\
3.80501253132832	0\\
3.80601503759398	0\\
3.80701754385965	0\\
3.80802005012531	0\\
3.80902255639098	0\\
3.81002506265664	0\\
3.81102756892231	0\\
3.81203007518797	0\\
3.81303258145363	0\\
3.8140350877193	0\\
3.81503759398496	0\\
3.81604010025063	0\\
3.81704260651629	0\\
3.81804511278195	0\\
3.81904761904762	0\\
3.82005012531328	0\\
3.82105263157895	0\\
3.82205513784461	0\\
3.82305764411028	0\\
3.82406015037594	0\\
3.8250626566416	0\\
3.82606516290727	0\\
3.82706766917293	0\\
3.8280701754386	0\\
3.82907268170426	0\\
3.83007518796992	0\\
3.83107769423559	0\\
3.83208020050125	0\\
3.83308270676692	0\\
3.83408521303258	0\\
3.83508771929825	0\\
3.83609022556391	0\\
3.83709273182957	0\\
3.83809523809524	0\\
3.8390977443609	0\\
3.84010025062657	0\\
3.84110275689223	0\\
3.84210526315789	0\\
3.84310776942356	0\\
3.84411027568922	0\\
3.84511278195489	0\\
3.84611528822055	0\\
3.84711779448622	0\\
3.84812030075188	0\\
3.84912280701754	0\\
3.85012531328321	0\\
3.85112781954887	0\\
3.85213032581454	0\\
3.8531328320802	0\\
3.85413533834586	0\\
3.85513784461153	0\\
3.85614035087719	0\\
3.85714285714286	0\\
3.85814536340852	0\\
3.85914786967419	0\\
3.86015037593985	0\\
3.86115288220551	0\\
3.86215538847118	0\\
3.86315789473684	0\\
3.86416040100251	0\\
3.86516290726817	0\\
3.86616541353383	0\\
3.8671679197995	0\\
3.86817042606516	0\\
3.86917293233083	0\\
3.87017543859649	0\\
3.87117794486216	0\\
3.87218045112782	0\\
3.87318295739348	0\\
3.87418546365915	0\\
3.87518796992481	0\\
3.87619047619048	0\\
3.87719298245614	0\\
3.8781954887218	0\\
3.87919799498747	0\\
3.88020050125313	0\\
3.8812030075188	0\\
3.88220551378446	0\\
3.88320802005013	0\\
3.88421052631579	0\\
3.88521303258145	0\\
3.88621553884712	0\\
3.88721804511278	0\\
3.88822055137845	0\\
3.88922305764411	0\\
3.89022556390977	0\\
3.89122807017544	0\\
3.8922305764411	0\\
3.89323308270677	0\\
3.89423558897243	0\\
3.8952380952381	0\\
3.89624060150376	0\\
3.89724310776942	0\\
3.89824561403509	0\\
3.89924812030075	0\\
3.90025062656642	0\\
3.90125313283208	0\\
3.90225563909774	0\\
3.90325814536341	0\\
3.90426065162907	0\\
3.90526315789474	0\\
3.9062656641604	0\\
3.90726817042607	0\\
3.90827067669173	0\\
3.90927318295739	0\\
3.91027568922306	0\\
3.91127819548872	0\\
3.91228070175439	0\\
3.91328320802005	0\\
3.91428571428571	0\\
3.91528822055138	0\\
3.91629072681704	0\\
3.91729323308271	0\\
3.91829573934837	0\\
3.91929824561403	0\\
3.9203007518797	0\\
3.92130325814536	0\\
3.92230576441103	0\\
3.92330827067669	0\\
3.92431077694236	0\\
3.92531328320802	0\\
3.92631578947368	0\\
3.92731829573935	0\\
3.92832080200501	0\\
3.92932330827068	0\\
3.93032581453634	0\\
3.93132832080201	0\\
3.93233082706767	0\\
3.93333333333333	0\\
3.934335839599	0\\
3.93533834586466	0\\
3.93634085213033	0\\
3.93734335839599	0\\
3.93834586466165	0\\
3.93934837092732	0\\
3.94035087719298	0\\
3.94135338345865	0\\
3.94235588972431	0\\
3.94335839598997	0\\
3.94436090225564	0\\
3.9453634085213	0\\
3.94636591478697	0\\
3.94736842105263	0\\
3.9483709273183	0\\
3.94937343358396	0\\
3.95037593984962	-9.5522005590102e-06\\
3.95137844611529	-6.98950396649873e-05\\
3.95238095238095	-0.000136275717015313\\
3.95338345864662	-0.000200382647163131\\
3.95438596491228	-0.000249945410811513\\
3.95538847117794	-0.000304065356685525\\
3.95639097744361	-0.000323680969749617\\
3.95739348370927	-0.000369395156322152\\
3.95839598997494	-0.000350886207837663\\
3.9593984962406	-0.000385291381175863\\
3.96040100250627	-0.000330965034015103\\
3.96140350877193	-0.000352358147365187\\
3.96240601503759	-0.000373202719347319\\
3.96340852130326	-0.000282570160283088\\
3.96441102756892	-0.000290287518253267\\
3.96541353383459	-0.00029779050516872\\
3.96641604010025	-0.000191667344898479\\
3.96741854636591	-0.000187152184992368\\
3.96842105263158	-0.000182773848113713\\
3.96942355889724	-0.000178532334262517\\
3.97042606516291	-7.26048597122848e-05\\
3.97142857142857	-5.8767462344458e-05\\
3.97243107769424	-4.5407216610002e-05\\
3.9734335839599	-3.25241225089274e-05\\
3.97443609022556	-2.01181800412188e-05\\
3.97543859649123	6.49835402649141e-05\\
3.97644110275689	8.36936612365901e-05\\
3.97744360902256	0.000101624193834447\\
3.97844611528822	0.000118775138058483\\
3.97944862155388	0.000135146493908699\\
3.98045112781955	0.000150738261385089\\
3.98145363408521	0.000165550440487666\\
3.98245614035088	0.000214898827318006\\
3.98345864661654	0.000232240798506075\\
3.98446115288221	0.000248562653741904\\
3.98546365914787	0.000263864393025492\\
3.98646616541353	0.000278146016356837\\
3.9874686716792	0.000291407523735948\\
3.98847117794486	0.00030364891516282\\
3.98947368421053	0.000314870190637452\\
3.99047619047619	0.000325071350159845\\
3.99147869674185	0.000334252393729999\\
3.99248120300752	0.000342413321347912\\
3.99348370927318	0.000349554133013586\\
3.99448621553885	0.000355674828727021\\
3.99548872180451	0.000360775408488217\\
3.99649122807018	0.000364855872297174\\
3.99749373433584	0.000367916220153892\\
3.9984962406015	0.000369956452058371\\
3.99949874686717	0.00037097656801061\\
4.00050125313283	0.00037097656801061\\
4.0015037593985	0.00036995645205837\\
4.00250626566416	0.000367916220153892\\
4.00350877192983	0.000364855872297173\\
4.00451127819549	0.000360775408488217\\
4.00551378446115	0.000355674828727022\\
4.00651629072682	0.000349554133013586\\
4.00751879699248	0.000342413321347912\\
4.00852130325815	0.000334252393729995\\
4.00952380952381	0.000325071350159845\\
4.01052631578947	0.000314870190637456\\
4.01152882205514	0.00030364891516282\\
4.0125313283208	0.000291407523735954\\
4.01353383458647	0.000278146016356837\\
4.01453634085213	0.000263864393025492\\
4.01553884711779	0.000248562653741896\\
4.01654135338346	0.000232240798506075\\
4.01754385964912	0.000214898827318015\\
4.01854636591479	0.000165550440487666\\
4.01954887218045	0.000150738261385094\\
4.02055137844612	0.000135146493908691\\
4.02155388471178	0.000118775138058483\\
4.02255639097744	0.000101624193834439\\
4.02355889724311	8.36936612365901e-05\\
4.02456140350877	6.49835402649227e-05\\
4.02556390977444	-2.01181800412188e-05\\
4.0265664160401	-3.25241225089222e-05\\
4.02756892230576	-4.54072166100084e-05\\
4.02857142857143	-5.8767462344458e-05\\
4.02957393483709	-7.26048597122909e-05\\
4.03057644110276	-0.000178532334262517\\
4.03157894736842	-0.000182773848113711\\
4.03258145363409	-0.000187152184992368\\
4.03358395989975	-0.000191667344898479\\
4.03458646616541	-0.000297790505168717\\
4.03558897243108	-0.000290287518253267\\
4.03659147869674	-0.000282570160283085\\
4.03759398496241	-0.000373202719347319\\
4.03859649122807	-0.000352358147365196\\
4.03959899749373	-0.000330965034015103\\
4.0406015037594	-0.000385291381175863\\
4.04160401002506	-0.000350886207837648\\
4.04260651629073	-0.000369395156322152\\
4.04360902255639	-0.000323680969749597\\
4.04461152882206	-0.000304065356685525\\
4.04561403508772	-0.000249945410811537\\
4.04661654135338	-0.000200382647163131\\
4.04761904761905	-0.000136275717015313\\
4.04862155388471	-6.9895039664965e-05\\
4.04962406015038	-9.5522005590102e-06\\
4.05062656641604	0\\
4.0516290726817	0\\
4.05263157894737	0\\
4.05363408521303	0\\
4.0546365914787	0\\
4.05563909774436	0\\
4.05664160401003	0\\
4.05764411027569	0\\
4.05864661654135	0\\
4.05964912280702	0\\
4.06065162907268	0\\
4.06165413533835	0\\
4.06265664160401	0\\
4.06365914786967	0\\
4.06466165413534	0\\
4.065664160401	0\\
4.06666666666667	0\\
4.06766917293233	0\\
4.06867167919799	0\\
4.06967418546366	0\\
4.07067669172932	0\\
4.07167919799499	0\\
4.07268170426065	0\\
4.07368421052632	0\\
4.07468671679198	0\\
4.07568922305764	0\\
4.07669172932331	0\\
4.07769423558897	0\\
4.07869674185464	0\\
4.0796992481203	0\\
4.08070175438596	0\\
4.08170426065163	0\\
4.08270676691729	0\\
4.08370927318296	0\\
4.08471177944862	0\\
4.08571428571429	0\\
4.08671679197995	0\\
4.08771929824561	0\\
4.08872180451128	0\\
4.08972431077694	0\\
4.09072681704261	0\\
4.09172932330827	0\\
4.09273182957393	0\\
4.0937343358396	0\\
4.09473684210526	0\\
4.09573934837093	0\\
4.09674185463659	0\\
4.09774436090226	0\\
4.09874686716792	0\\
4.09974937343358	0\\
4.10075187969925	0\\
4.10175438596491	0\\
4.10275689223058	0\\
4.10375939849624	0\\
4.1047619047619	0\\
4.10576441102757	0\\
4.10676691729323	0\\
4.1077694235589	0\\
4.10877192982456	0\\
4.10977443609023	0\\
4.11077694235589	0\\
4.11177944862155	0\\
4.11278195488722	0\\
4.11378446115288	0\\
4.11478696741855	0\\
4.11578947368421	0\\
4.11679197994988	0\\
4.11779448621554	0\\
4.1187969924812	0\\
4.11979949874687	0\\
4.12080200501253	0\\
4.1218045112782	0\\
4.12280701754386	0\\
4.12380952380952	0\\
4.12481203007519	0\\
4.12581453634085	0\\
4.12681704260652	0\\
4.12781954887218	0\\
4.12882205513784	0\\
4.12982456140351	0\\
4.13082706766917	0\\
4.13182957393484	0\\
4.1328320802005	0\\
4.13383458646617	0\\
4.13483709273183	0\\
4.13583959899749	0\\
4.13684210526316	0\\
4.13784461152882	0\\
4.13884711779449	0\\
4.13984962406015	0\\
4.14085213032581	0\\
4.14185463659148	0\\
4.14285714285714	0\\
4.14385964912281	0\\
4.14486215538847	0\\
4.14586466165414	0\\
4.1468671679198	0\\
4.14786967418546	0\\
4.14887218045113	0\\
4.14987468671679	0\\
4.15087719298246	0\\
4.15187969924812	0\\
4.15288220551378	0\\
4.15388471177945	0\\
4.15488721804511	0\\
4.15588972431078	0\\
4.15689223057644	0\\
4.15789473684211	0\\
4.15889724310777	0\\
4.15989974937343	0\\
4.1609022556391	0\\
4.16190476190476	0\\
4.16290726817043	0\\
4.16390977443609	0\\
4.16491228070175	0\\
4.16591478696742	0\\
4.16691729323308	0\\
4.16791979949875	0\\
4.16892230576441	0\\
4.16992481203008	0\\
4.17092731829574	0\\
4.1719298245614	0\\
4.17293233082707	0\\
4.17393483709273	0\\
4.1749373433584	0\\
4.17593984962406	0\\
4.17694235588972	0\\
4.17794486215539	0\\
4.17894736842105	0\\
4.17994987468672	0\\
4.18095238095238	0\\
4.18195488721804	0\\
4.18295739348371	0\\
4.18395989974937	0\\
4.18496240601504	0\\
4.1859649122807	0\\
4.18696741854637	0\\
4.18796992481203	0\\
4.18897243107769	0\\
4.18997493734336	0\\
4.19097744360902	0\\
4.19197994987469	0\\
4.19298245614035	0\\
4.19398496240601	0\\
4.19498746867168	0\\
4.19598997493734	0\\
4.19699248120301	0\\
4.19799498746867	0\\
4.19899749373434	0\\
4.2	0\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
3.8	3.20403560037173e-05\\
3.80100250626566	3.24366234992662e-05\\
3.80200501253133	3.26261519306106e-05\\
3.80300751879699	3.27331609237388e-05\\
3.80401002506266	3.28129320518452e-05\\
3.80501253132832	3.28690328225719e-05\\
3.80601503759398	3.28721053305251e-05\\
3.80701754385965	3.27783780459315e-05\\
3.80802005012531	3.25462241220604e-05\\
3.80902255639098	3.21493927421802e-05\\
3.81002506265664	3.15859487087064e-05\\
3.81102756892231	3.08824289474197e-05\\
3.81203007518797	3.00932178410528e-05\\
3.81303258145363	2.92956111195553e-05\\
3.8140350877193	2.85814390244486e-05\\
3.81503759398496	2.80464195925167e-05\\
3.81604010025063	2.77785882989215e-05\\
3.81704260651629	2.78471891072439e-05\\
3.81804511278195	2.82933150968147e-05\\
3.81904761904762	2.91233675296278e-05\\
3.82005012531328	3.03060845893638e-05\\
3.82105263157895	3.17735076088476e-05\\
3.82205513784461	3.34258412291219e-05\\
3.82305764411028	3.51397641839876e-05\\
3.82406015037594	3.67793969773619e-05\\
3.8250626566416	3.82088640367588e-05\\
3.82606516290727	3.93052252609861e-05\\
3.82706766917293	3.99705092843829e-05\\
3.8280701754386	4.01416609517455e-05\\
3.82907268170426	3.97974096993545e-05\\
3.83007518796992	3.89613545462206e-05\\
3.83107769423559	3.77009173994867e-05\\
3.83208020050125	3.61222056030219e-05\\
3.83308270676692	3.43612105471758e-05\\
3.83408521303258	3.25721157255527e-05\\
3.83508771929825	3.09137627489134e-05\\
3.83609022556391	2.95355021494212e-05\\
3.83709273182957	2.85637210014529e-05\\
3.83809523809524	2.80902855727838e-05\\
3.8390977443609	2.81639694473482e-05\\
3.84010025062657	2.87856712683468e-05\\
3.84110275689223	2.9907885811732e-05\\
3.84210526315789	3.14385085628859e-05\\
3.84310776942356	3.32486622089167e-05\\
3.84411027568922	3.51838690047315e-05\\
3.84511278195489	3.70775887930824e-05\\
3.84611528822055	3.87659260049483e-05\\
3.84711779448622	4.01021997129067e-05\\
3.84812030075188	4.0970078541467e-05\\
3.84912280701754	4.12941062084462e-05\\
3.85012531328321	4.10466725118171e-05\\
3.85112781954887	4.02507981375419e-05\\
3.85213032581454	3.89784716904143e-05\\
3.8531328320802	3.73446708164009e-05\\
3.85413533834586	3.54975811618821e-05\\
3.85513784461153	3.36058632975922e-05\\
3.85614035087719	3.18440788548242e-05\\
3.85714285714286	3.03775499750901e-05\\
3.85814536340852	2.9347976535728e-05\\
3.85914786967419	2.88610692566412e-05\\
3.86015037593985	2.89772798206252e-05\\
3.86115288220551	2.97064373969539e-05\\
3.86215538847118	3.10067585875597e-05\\
3.86315789473684	3.27883150871691e-05\\
3.86416040100251	3.49206539633855e-05\\
3.86516290726817	3.72439035678612e-05\\
3.86616541353383	3.95823952778991e-05\\
3.8671679197995	4.17596138177473e-05\\
3.86817042606516	4.36131755119416e-05\\
3.86917293233083	4.50085339917447e-05\\
3.87017543859649	4.58502261673091e-05\\
3.87117794486216	4.60896873955093e-05\\
3.87218045112782	4.57289645264218e-05\\
3.87318295739348	4.48200125473303e-05\\
3.87418546365915	4.3459643687193e-05\\
3.87518796992481	4.17805738410997e-05\\
3.87619047619048	3.99393475852482e-05\\
3.87719298245614	3.81021910593679e-05\\
3.8781954887218	3.64300188572091e-05\\
3.87919799498747	3.50638920414554e-05\\
3.88020050125313	3.41121839368917e-05\\
3.8812030075188	3.36405624954516e-05\\
3.88220551378446	3.36656559660742e-05\\
3.88320802005013	3.41529534774937e-05\\
3.88421052631579	3.50191311440576e-05\\
3.88521303258145	3.61386182975822e-05\\
3.88621553884712	3.73538593042733e-05\\
3.88721804511278	3.84884143082359e-05\\
3.88822055137845	3.93618030727594e-05\\
3.88922305764411	3.98048494081228e-05\\
3.89022556390977	3.96742410768141e-05\\
3.89122807017544	3.8865084339044e-05\\
3.8922305764411	3.73203973078482e-05\\
3.89323308270677	3.50367376117244e-05\\
3.89423558897243	3.20654761525078e-05\\
3.8952380952381	2.85095835717758e-05\\
3.89624060150376	2.45161601815784e-05\\
3.89724310776942	2.02652840181802e-05\\
3.89824561403509	1.59560478764494e-05\\
3.89924812030075	1.17908815056996e-05\\
3.90025062656642	7.95939250804666e-06\\
3.90125313283208	4.6229991204054e-06\\
3.90225563909774	1.90156816394246e-06\\
3.90325814536341	-1.3688192324908e-07\\
3.90426065162907	-1.48258663910369e-06\\
3.90526315789474	-2.1860178414394e-06\\
3.9062656641604	-2.35524355390129e-06\\
3.90726817042607	-2.14880981323861e-06\\
3.90827067669173	-1.76461941328304e-06\\
3.90927318295739	-1.42557459236787e-06\\
3.91027568922306	-1.36298444214138e-06\\
3.91127819548872	-1.7988976384825e-06\\
3.91228070175439	-2.92859751439352e-06\\
3.91328320802005	-4.90448639888087e-06\\
3.91428571428571	-7.82249271628049e-06\\
3.91528822055138	-1.17119664782533e-05\\
3.91629072681704	-1.65298001495875e-05\\
3.91729323308271	-2.21592395420552e-05\\
3.91829573934837	-2.84135525263312e-05\\
3.91929824561403	-3.50444216306615e-05\\
3.9203007518797	-4.17546388407642e-05\\
3.92130325814536	-4.8214423889459e-05\\
3.92230576441103	-5.40804747904659e-05\\
3.92330827067669	-5.901670147974e-05\\
3.92431077694236	-6.27154964371845e-05\\
3.92531328320802	-6.49183624700822e-05\\
3.92631578947368	-6.54347462898029e-05\\
3.92731829573935	-6.41580128980851e-05\\
3.92832080200501	-6.10776334907722e-05\\
3.92932330827068	-5.62868402102494e-05\\
3.93032581453634	-4.99852151544663e-05\\
3.93132832080201	-4.24759185546118e-05\\
3.93233082706767	-3.41575118247364e-05\\
3.93333333333333	-2.55105853039162e-05\\
3.934335839599	-1.70796483397391e-05\\
3.93533834586466	-9.45097170000459e-06\\
3.93634085213033	-3.22728037572416e-06\\
3.93734335839599	9.99629676442058e-07\\
3.93834586466165	2.67714223425084e-06\\
3.93934837092732	1.31964284477632e-06\\
3.94035087719298	-3.46541758531281e-06\\
3.94135338345865	-1.19545223565835e-05\\
3.94235588972431	-2.42893694901822e-05\\
3.94335839598997	-4.04635014276972e-05\\
3.94436090225564	-6.03151420935638e-05\\
3.9453634085213	-8.35268343627422e-05\\
3.94636591478697	-0.000109632159839239\\
3.94736842105263	-0.000138029478442521\\
3.9483709273183	-0.000168002263766058\\
3.94937343358396	-0.000198745250490213\\
3.95037593984962	-0.000229395273179359\\
3.95137844611529	-0.00025906538312482\\
3.95238095238095	-0.000286880602277609\\
3.95338345864662	-0.000312013529130477\\
3.95438596491228	-0.000333717965055735\\
3.95538847117794	-0.00035135879003624\\
3.95639097744361	-0.000364436486272417\\
3.95739348370927	-0.000372604981759302\\
3.95839598997494	-0.00037568185094519\\
3.9593984962406	-0.000373650346103081\\
3.96040100250627	-0.000366653214899698\\
3.96140350877193	-0.000354978755967172\\
3.96240601503759	-0.00033904004156287\\
3.96340852130326	-0.000319348660911062\\
3.96441102756892	-0.000296484678188487\\
3.96541353383459	-0.000271064728895429\\
3.96641604010025	-0.000243710278318467\\
3.96741854636591	-0.000215018025776352\\
3.96842105263158	-0.00018553425844058\\
3.96942355889724	-0.000155734649505235\\
3.97042606516291	-0.000126010578348626\\
3.97142857142857	-9.66625550199171e-05\\
3.97243107769424	-6.79007946808418e-05\\
3.9734335839599	-3.98524504291107e-05\\
3.97443609022556	-1.25745170483714e-05\\
3.97543859649123	1.39289969516891e-05\\
3.97644110275689	3.96873324721537e-05\\
3.97744360902256	6.47425430801855e-05\\
3.97844611528822	8.91302313662297e-05\\
3.97944862155388	0.000112863184284323\\
3.98045112781955	0.000135919342201814\\
3.98145363408521	0.000158235124438608\\
3.98245614035088	0.000179704635089327\\
3.98345864661654	0.000200184728516703\\
3.98446115288221	0.000219505370217467\\
3.98546365914787	0.000237484232613896\\
3.98646616541353	0.000253944060236451\\
3.9874686716792	0.000268731061157353\\
3.98847117794486	0.000281732457453391\\
3.98947368421053	0.00029289137011634\\
3.99047619047619	0.000302217422133361\\
3.99147869674185	0.000309791801905721\\
3.99248120300752	0.000315766008818386\\
3.99348370927318	0.000320354063485387\\
3.99448621553885	0.00032381855892242\\
3.99548872180451	0.000326451503690959\\
3.99649122807018	0.000328551412540907\\
3.99749373433584	0.000330398487964227\\
3.9984962406015	0.000332229970340701\\
3.99949874686717	0.000334217790718478\\
4.00050125313283	0.000336450529590198\\
4.0015037593985	0.000338921374466298\\
4.00250626566416	0.00034152330182103\\
4.00350877192983	0.000344052122669247\\
4.00451127819549	0.000346217374580199\\
4.00551378446115	0.000347660372627333\\
4.00651629072682	0.000347978106408712\\
4.00751879699248	0.000346751146028291\\
4.00852130325815	0.000343573345326353\\
4.00952380952381	0.000338080942076552\\
4.01052631578947	0.000329978673065867\\
4.01152882205514	0.000319060749812756\\
4.0125313283208	0.000305224962467275\\
4.01353383458647	0.00028847876185698\\
4.01453634085213	0.000268936864265313\\
4.01553884711779	0.000246810670735661\\
4.01654135338346	0.000222390526686093\\
4.01754385964912	0.000196022502109244\\
4.01854636591479	0.000168081886725487\\
4.01954887218045	0.000138945918218678\\
4.02055137844612	0.000108968360875901\\
4.02155388471178	7.8458411524198e-05\\
4.02255639097744	4.7666035625474e-05\\
4.02355889724311	1.67752559180158e-05\\
4.02456140350877	-1.40938244026431e-05\\
4.02556390977444	-4.48743199630701e-05\\
4.0265664160401	-7.55341014491073e-05\\
4.02756892230576	-0.000106051301585606\\
4.02857142857143	-0.000136386197104763\\
4.02957393483709	-0.000166452359815887\\
4.03057644110276	-0.000196090207412398\\
4.03157894736842	-0.000225046043149122\\
4.03258145363409	-0.000252959344831278\\
4.03358395989975	-0.000279360464541013\\
4.03458646616541	-0.000303680072463615\\
4.03558897243108	-0.000325270683996037\\
4.03659147869674	-0.000343439528904135\\
4.03759398496241	-0.00035749094514792\\
4.03859649122807	-0.000366775501821022\\
4.03959899749373	-0.000370742264421723\\
4.0406015037594	-0.000368990087852868\\
4.04160401002506	-0.000361313615151975\\
4.04260651629073	-0.000347739805047498\\
4.04360902255639	-0.000328551312590701\\
4.04461152882206	-0.000304293878148738\\
4.04561403508772	-0.000275765986267221\\
4.04661654135338	-0.000243990357760448\\
4.04761904761905	-0.000210168237285402\\
4.04862155388471	-0.000175618824598879\\
4.04962406015038	-0.00014170745801401\\
4.05062656641604	-0.00010976718713357\\
4.0516290726817	-8.10190780648833e-05\\
4.05263157894737	-5.6496910647497e-05\\
4.05363408521303	-3.69818158257156e-05\\
4.0546365914787	-2.29518575510955e-05\\
4.05563909774436	-1.45506174018895e-05\\
4.05664160401003	-1.15775542930655e-05\\
4.05764411027569	-1.35013776926461e-05\\
4.05864661654135	-1.94960040359086e-05\\
4.05964912280702	-2.84969891794429e-05\\
4.06065162907268	-3.92747747783711e-05\\
4.06165413533835	-5.0519776450016e-05\\
4.06265664160401	-6.09333826238028e-05\\
4.06365914786967	-6.93184054970477e-05\\
4.06466165413534	-7.46624774278275e-05\\
4.065664160401	-7.62083284778596e-05\\
4.06666666666667	-7.35057865102122e-05\\
4.06766917293233	-6.6441646494751e-05\\
4.06867167919799	-5.52451647330985e-05\\
4.06967418546366	-4.04687260684956e-05\\
4.07067669172932	-2.2945071789032e-05\\
4.07167919799499	-3.72422198281944e-06\\
4.07268170426065	1.60052561038333e-05\\
4.07368421052632	3.5004810380572e-05\\
4.07468671679198	5.20777392685944e-05\\
4.07568922305764	6.61575033999931e-05\\
4.07669172932331	7.63859925191484e-05\\
4.07769423558897	8.21759959525012e-05\\
4.07869674185464	8.32533292767528e-05\\
4.0796992481203	7.96756157234504e-05\\
4.08070175438596	7.18264887129686e-05\\
4.08170426065163	6.03858348914543e-05\\
4.08270676691729	4.62784920366649e-05\\
4.08370927318296	3.06054151246791e-05\\
4.08471177944862	1.45626045751593e-05\\
4.08571428571429	-6.46043365404245e-07\\
4.08671679197995	-1.38954164886826e-05\\
4.08771929824561	-2.42189653322008e-05\\
4.08872180451128	-3.0875755259547e-05\\
4.08972431077694	-3.34000096751615e-05\\
4.09072681704261	-3.16297564246194e-05\\
4.09172932330827	-2.57128218985019e-05\\
4.09273182957393	-1.60901577480671e-05\\
4.0937343358396	-3.45819638165442e-06\\
4.09473684210526	1.12865192784882e-05\\
4.09573934837093	2.71159169553669e-05\\
4.09674185463659	4.29467768487656e-05\\
4.09774436090226	5.77190451017908e-05\\
4.09874686716792	7.04702145809741e-05\\
4.09974937343358	8.04003663499909e-05\\
4.10075187969925	8.69233294577891e-05\\
4.10175438596491	8.97006094711409e-05\\
4.10275689223058	8.86561549752072e-05\\
4.10375939849624	8.39715576649072e-05\\
4.1047619047619	7.6062791448988e-05\\
4.10576441102757	6.55409694276576e-05\\
4.10676691729323	5.31607290846868e-05\\
4.1077694235589	3.97606624754063e-05\\
4.10877192982456	2.62006353499705e-05\\
4.10977443609023	1.33008654064529e-05\\
4.11077694235589	1.78726719922423e-06\\
4.11177944862155	-7.75313665539947e-06\\
4.11278195488722	-1.49039204914739e-05\\
4.11378446115288	-1.9436424302187e-05\\
4.11478696741855	-2.13119776914187e-05\\
4.11578947368421	-2.06699869955346e-05\\
4.11679197994988	-1.78037815073004e-05\\
4.11779448621554	-1.31269882200632e-05\\
4.1187969924812	-7.13379887030108e-06\\
4.11979949874687	-3.56770161142713e-07\\
4.12080200501253	6.67425123649189e-06\\
4.1218045112782	1.34688432137263e-05\\
4.12280701754386	1.96057430717737e-05\\
4.12380952380952	2.47537931001672e-05\\
4.12481203007519	2.86832079362522e-05\\
4.12581453634085	3.12672174063923e-05\\
4.12681704260652	3.24750155972004e-05\\
4.12781954887218	3.23576800788899e-05\\
4.12882205513784	3.10292524868205e-05\\
4.12982456140351	2.86454525821415e-05\\
4.13082706766917	2.53825167028134e-05\\
4.13182957393484	2.1418417989454e-05\\
4.1328320802005	1.69182737435892e-05\\
4.13383458646617	1.20251288095265e-05\\
4.13483709273183	6.85659166645171e-06\\
4.13583959899749	1.50706842007489e-06\\
4.13684210526316	-3.94533424997512e-06\\
4.13784461152882	-9.42871349162178e-06\\
4.13884711779449	-1.48659234513967e-05\\
4.13984962406015	-2.01637652630325e-05\\
4.14085213032581	-2.52047164304989e-05\\
4.14185463659148	-2.98427948465926e-05\\
4.14285714285714	-3.39046564669446e-05\\
4.14385964912281	-3.71963929833152e-05\\
4.14486215538847	-3.95157934138955e-05\\
4.14586466165414	-4.06691357603623e-05\\
4.1468671679198	-4.0490956542214e-05\\
4.14786967418546	-3.88647748244238e-05\\
4.14887218045113	-3.57424771791359e-05\\
4.14987468671679	-3.11600353918591e-05\\
4.15087719298246	-2.52474411207472e-05\\
4.15187969924812	-1.82311880717506e-05\\
4.15288220551378	-1.0428275767507e-05\\
4.15388471177945	-2.23149227216274e-06\\
4.15488721804511	5.91341654856517e-06\\
4.15588972431078	1.35372480672425e-05\\
4.15689223057644	2.01813327381252e-05\\
4.15789473684211	2.54332659361037e-05\\
4.15889724310777	2.89613041816182e-05\\
4.15989974937343	3.05442928461383e-05\\
4.1609022556391	3.00942287274518e-05\\
4.16190476190476	2.76690777743504e-05\\
4.16290726817043	2.34742279734515e-05\\
4.16390977443609	1.78518983046186e-05\\
4.16491228070175	1.1258866235008e-05\\
4.16591478696742	4.23392613975994e-06\\
4.16691729323308	-2.64254659201675e-06\\
4.16791979949875	-8.79376691400006e-06\\
4.16892230576441	-1.36927593480378e-05\\
4.16992481203008	-1.69057200858286e-05\\
4.17092731829574	-1.81287401668141e-05\\
4.1719298245614	-1.72145708641906e-05\\
4.17293233082707	-1.41868834515472e-05\\
4.17393483709273	-9.24049436210772e-06\\
4.1749373433584	-2.72720915646729e-06\\
4.17593984962406	4.87181644550976e-06\\
4.17694235588972	1.29851022429431e-05\\
4.17794486215539	2.09981164470345e-05\\
4.17894736842105	2.83048643461349e-05\\
4.17994987468672	3.43593971459482e-05\\
4.18095238095238	3.87227580226867e-05\\
4.18195488721804	4.11011883497229e-05\\
4.18295739348371	4.13720980598067e-05\\
4.18395989974937	3.95953081178451e-05\\
4.18496240601504	3.60083180801039e-05\\
4.1859649122807	3.10057323930568e-05\\
4.18696741854637	2.51043757356893e-05\\
4.18796992481203	1.88969166131386e-05\\
4.18897243107769	1.29978827895135e-05\\
4.18997493734336	7.98669274446554e-06\\
4.19097744360902	4.35267165096353e-06\\
4.19197994987469	2.44692971091968e-06\\
4.19298245614035	2.4454543581152e-06\\
4.19398496240601	4.32684403511001e-06\\
4.19498746867168	7.86686448156404e-06\\
4.19598997493734	1.2650543700118e-05\\
4.19699248120301	1.81009657023042e-05\\
4.19799498746867	2.35224133929726e-05\\
4.19899749373434	2.81541839861693e-05\\
4.2	3.12303792437011e-05\\
};

\end{axis}

\end{tikzpicture}%
